COMANDO: A Next-Generation Open-Source Framework for Energy Systems Optimization

Existing open-source modeling frameworks dedicated to energy systems optimization typically utilize (mixed-integer) linear programming ((MI)LP) formulations, which lack modeling freedom for technical system design and operation. We present COMANDO, an open-source Python package for component-oriented modeling and optimization for nonlinear design and operation of integrated energy systems. COMANDO allows to assemble system models from component models including nonlinear, dynamic and discrete characteristics. Based on a single system model, different deterministic and stochastic problem formulations can be obtained by varying objective function and underlying data, and by applying automatic or manual reformulations. The flexible open-source implementation allows for the integration of customized routines required to solve challenging problems, e.g., initialization, problem decomposition, or sequential solution strategies. We demonstrate features of COMANDO via case studies, including automated linearization, dynamic optimization, stochastic programming, and the use of nonlinear artificial neural networks as surrogate models in a reduced-space formulation for deterministic global optimization.

==> figures/BES.tex <==
\usetikzlibrary{patterns}
\begin{tikzpicture}[x=1cm]
  \tikzset{component/.style={rectangle, minimum size=9mm, draw,fill=white}}
  \tikzset{bus/.style args={#1}{circle, minimum size=3mm, draw, fill=#1, text=white}}
  \tikzset{connector/.style  args={#1}{rectangle, inner sep=0pt, minimum size=2mm, draw, fill=#1}}

  \def\lw{0.4pt}
  \def\aw{1pt}
  \tikzset{arrow filled/.style args={#1}{
            -stealth, >=Stealth,line width=2*\lw+\aw, black,
            postaction={draw, -stealth, >=Stealth, #1,
                        line width=\aw,
                        shorten >=2*(\lw)
                        }
           }
  }
    \tikzset{double arrow filled/.style args={#1}{
            <->, >=stealth, line width=2*\lw+\aw, black,
            postaction={draw, <->, >=stealth, #1,
                        line width=\aw,
                        shorten <=2*(\lw),
                        shorten >=2*(\lw)}
           }
    }

  \def\iso{0.25}
  \def\top{4.25}
  \def\rightt{7}
  \def\bottom{-0.75}

  \draw[fill=gray] (1, \top + \iso) rectangle (\rightt + \iso, \bottom - \iso);
  \draw[fill=white] (1, \top) rectangle (7, \bottom);
  \draw[thick] (3, \top) -- (3, \bottom);
  \fill[pattern=vertical lines] (1, \top) rectangle (3, \bottom);
  \draw[thick] (3, 1) -- (7, 1);
  \fill[pattern=horizontal lines] (3,1) rectangle (7, \bottom);
  \node[component] (HTWE) at (0.95,1) {HT$_\text{wall,E}$};
  \node[connector=fzjred] (HTWEE) at (HTWE.east) {};
  \node[connector=fzjred] (HTWEN) at (HTWE.130) {};
  \node[component] (W) at (1.6, 3) {M$_\text{wall}$};
  \node[connector=fzjred] (WS) at (W.250) {};
  \node[component] (HTAW) at (3.1, 3) {HT$_\text{air,wall}$};
  \node[connector=fzjred] (HTAWE) at (HTAW.-50) {};
  \node[connector=fzjred] (HTAWW) at (HTAW.-130) {};
  \node[component] (A) at (6.25, 3) {M$_{\text{air}}$};
  \node[connector=fzjred] (AE) at (A.west) {};
  \node[component] (HTCW) at (2.9, 0) {HT$_\text{core,wall}$};
  \node[connector=fzjred] (HTCWE) at (HTCW.east) {};
  \node[connector=fzjred] (HTCWW) at (HTCW.130) {};
  \node[component] (C) at (6.4, 0) {M$_\text{core}$};
  \node[connector=fzjred] (CW) at (C.west) {};
  \node[component] (HTAC) at (3.9, 1) {HT$_\text{air,core}$};
  \node[connector=fzjred] (HTACT) at (HTAC.15) {};
  \node[connector=fzjred] (HTACB) at (HTAC.-15) {};
  \node[component] (HP) at (7, 1.75) {HP};
  \node[connector=fzjred] (HPA) at (HP.150) {};
  \node[connector=fzjred] (HPC) at (HP.210) {};
  \node[connector=fzjyellow] (HPP) at (HP.east) {};
  \node[component] (PG) at (8, 0) {PG};
  \node[connector=fzjyellow] (PGN) at (PG.north) {};
  \node[bus=fzjyellow] (PB) at (8,1.25) {};
  \draw[double arrow filled=fzjyellow] (PGN) -- (PB);
  \draw[double arrow filled=fzjyellow] (PB) |- (HPP);
  \draw[double arrow filled=fzjred] (HTWEN) -- +(0, 1);
  \node[bus=fzjred] (WB) at (2.15, 1.75) {};
  \draw[double arrow filled=fzjred] (WS) -- ++(0, -0.5) -- (WB);
  \draw[double arrow filled=fzjred] (WB) |- (HTWEE);
  \draw[double arrow filled=fzjred] (HTAWW)  -- ++(0, -0.5) -- (WB);
  \draw[double arrow filled=fzjred] (HTCWW)  -- ++(0, 0.75) -- (WB);
  \node[bus=fzjred] (AB) at (5.15, 2) {};
  \draw[double arrow filled=fzjred] (AE) -| (AB);
  \draw[double arrow filled=fzjred] (AB) -| (HTAWE);
  \draw[double arrow filled=fzjred] (HTACT) -| (AB);
  \draw[double arrow filled=fzjred] (AB) -- (HPA);
  \node[bus=fzjred] (CB) at (5.15, 0) {};
  \draw[double arrow filled=fzjred] (CW) -- (CB);
  \draw[double arrow filled=fzjred] (HTCWE) -- (CB);
  \draw[double arrow filled=fzjred] (HTACB) -| (CB);
  \draw[double arrow filled=fzjred] (HPC) -- ++(-0.5, 0) -- (CB);
  \node[fill=white, inner sep=0.5mm] at (4.75, -0.465) {\small core };
  \node[fill=white, inner sep=0.5mm] at (2.05, 3.875) {\small wall };
  \node[fill=white, inner sep=0.5mm] at (4.4, 3) {\small air };
  \node[fill=white, inner sep=0.5mm] at (5, 3.875) {$T_\text{air}^\text{min}\!\leq\!T_\text{air}\!\leq\!T_\text{air}^\text{max}$};
\end{tikzpicture}

==> figures/BES_DSM.tex <==
\begin{tikzpicture}

  \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
  \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
  \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
  \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

  \begin{groupplot}[group style={group size=1 by 3,vertical sep=0pt,}]
    \nextgroupplot[
      width = 8cm,
      height = 6cm,
      legend cell align={left},
      legend columns=3,
      legend style={
        draw=none,
        fill opacity=0.7,
        at={(0.025,0.475)},
        anchor=west,
        draw=white!80.0!black,
        /tikz/column 2/.style={
                    column sep=5pt,
                }
        },
      tick align=outside,
      tick pos=left,
      x grid style={white!69.01960784313725!black},
      xmin=0, xmax=24,
      xtick style={color=white},
      xticklabels={},
      y grid style={white!69.01960784313725!black},
      ylabel={\(\displaystyle T\) [°C]},
      ymin=2.3156847235206, ymax=30.5,
      ytick style={color=black}
      ]
      \addplot [very thick, fzjblue]
        table {%
          0 21
          0.02214699 20.3105201403356
          0.102366716111111 20
          0.196914865555556 20
          0.25 20
          0.27214699 20
          0.352366716111111 20
          0.446914865555556 20
          0.5 20
          0.52214699 20
          0.602366716111111 20
          0.696914865555556 20
          0.75 20
          0.77214699 20
          0.852366716111111 20
          0.946914865555556 20
          1 20
          1.02214699 20
          1.10236671611111 20
          1.19691486555556 20
          1.25 20
          1.27214699 20
          1.35236671611111 20
          1.44691486555556 20
          1.5 20
          1.52214699 20
          1.60236671611111 20
          1.69691486555556 20
          1.75 20
          1.77214699 20
          1.85236671611111 20
          1.94691486555556 20
          2 20
          2.02214699 20
          2.10236671611111 20
          2.19691486555556 20
          2.25 20
          2.27214699 20
          2.35236671611111 20
          2.44691486555556 20
          2.5 20
          2.52214699 20
          2.60236671611111 20
          2.69691486555556 20
          2.75 20
          2.77214699 20
          2.85236671611111 20
          2.94691486555556 20
          3 20
          3.02214699 20
          3.10236671611111 20
          3.19691486555556 20
          3.25 20
          3.27214699 20
          3.35236671611111 20
          3.44691486555556 20
          3.5 20
          3.52214699 20
          3.60236671611111 20
          3.69691486555556 20
          3.75 20.0012345326709
          3.77214699 20
          3.85236671611111 20.0139915836115
          3.94691486555556 20.0557876500786
          4 20.0865492118717
          4.02214699 20.1004333795825
          4.10236671611111 20.1540557227061
          4.19691486555556 20.2216263029163
          4.25 20.2607110481163
          4.27214699 20.2770910873744
          4.35236671611111 20.3358230316154
          4.44691486555556 20.4039926570642
          4.5 20.4418298037477
          4.52214699 20.4575106299558
          4.60236671611111 20.5136624025346
          4.69691486555556 20.5787362970634
          4.75 20.614825565966
          4.77214699 20.6297969160057
          4.85236671611111 20.6836515046407
          4.94691486555556 20.7464035260087
          5 20.7813072021906
          5.02214699 20.7958328336306
          5.10236671611111 20.8485469797333
          5.19691486555556 20.910615127079
          5.25 20.9453312537242
          5.27214699 20.9597945773098
          5.35236671611111 21.0122029745526
          5.44691486555556 21.0738052044882
          5.5 21.108231694967
          5.52214699 21.122527864902
          5.60236671611111 21.1737518873179
          5.69691486555556 21.2331667719267
          5.75 21.2661381941831
          5.77214699 21.2798283702747
          5.85236671611111 21.3292029862562
          5.94691486555556 21.3869221055553
          6 21.4190868786526
          6.02214699 21.429052117159
          6.10236671611111 21.4196010038089
          6.19691486555556 21.3459419789551
          6.25 21.2865083447531
          6.27214699 21.2590439128714
          6.35236671611111 21.1504772939606
          6.44691486555556 21.0104540086611
          6.5 20.9285831372341
          6.52214699 20.8957200847617
          6.60236671611111 20.814932236525
          6.69691486555556 20.7829898442749
          6.75 20.785619424096
          6.77214699 20.7894118917063
          6.85236671611111 20.8124558313968
          6.94691486555556 20.8523040250719
          7 20.8782956723322
          7.02214699 20.8863207130827
          7.10236671611111 20.8726072402463
          7.19691486555556 20.7977289211149
          7.25 20.7387157187984
          7.27214699 20.7115915316855
          7.35236671611111 20.6048312785773
          7.44691486555556 20.4677091647968
          7.5 20.3876814759348
          7.52214699 20.3538740144378
          7.60236671611111 20.230086060627
          7.69691486555556 20.0828172337999
          7.75 20
          7.77214699 20
          7.85236671611111 20
          7.94691486555556 20
          8 20
          8.02214699 20
          8.10236671611111 20
          8.19691486555556 20
          8.25 20
          8.27214699 20
          8.35236671611111 20
          8.44691486555556 20
          8.5 20.0232082255852
          8.52214699 20
          8.60236671611111 20.0075981337109
          8.69691486555556 20
          8.75 20
          8.77214699 20
          8.85236671611111 20
          8.94691486555556 20
          9 20
          9.02214699 20
          9.10236671611111 20
          9.19691486555555 20
          9.25 20
          9.27214699 20
          9.35236671611111 20
          9.44691486555555 20
          9.5 20
          9.52214699 20
          9.60236671611111 20
          9.69691486555555 20
          9.75 20
          9.77214699 20
          9.85236671611111 20
          9.94691486555555 20
          10 20
          10.02214699 20
          10.1023667161111 20
          10.1969148655556 20
          10.25 20
          10.27214699 20
          10.3523667161111 20
          10.4469148655556 20
          10.5 20
          10.52214699 20
          10.6023667161111 20
          10.6969148655556 20
          10.75 20
          10.77214699 20
          10.8523667161111 20
          10.9469148655556 20
          11 20
          11.02214699 20
          11.1023667161111 20
          11.1969148655556 20
          11.25 20
          11.27214699 20
          11.3523667161111 20
          11.4469148655556 20
          11.5 20
          11.52214699 20
          11.6023667161111 20
          11.6969148655556 20
          11.75 20
          11.77214699 20
          11.8523667161111 20
          11.9469148655556 20
          12 20
          12.02214699 20
          12.1023667161111 20
          12.1969148655556 20
          12.25 20
          12.27214699 20
          12.3523667161111 20
          12.4469148655556 20
          12.5 20
          12.52214699 20
          12.6023667161111 20
          12.6969148655556 20
          12.75 20
          12.77214699 20
          12.8523667161111 20
          12.9469148655556 20
          13 20
          13.02214699 20
          13.1023667161111 20
          13.1969148655556 20
          13.25 20
          13.27214699 20
          13.3523667161111 20
          13.4469148655556 20
          13.5 20
          13.52214699 20
          13.6023667161111 20
          13.6969148655556 20
          13.75 20
          13.77214699 20
          13.8523667161111 20
          13.9469148655556 20
          14 20
          14.02214699 20
          14.1023667161111 20
          14.1969148655556 20
          14.25 20
          14.27214699 20
          14.3523667161111 20
          14.4469148655556 20
          14.5 20
          14.52214699 20
          14.6023667161111 20
          14.6969148655556 20
          14.75 20
          14.77214699 20
          14.8523667161111 20
          14.9469148655556 20
          15 20
          15.02214699 20
          15.1023667161111 20
          15.1969148655556 20
          15.25 20
          15.27214699 20
          15.3523667161111 20
          15.4469148655556 20
          15.5 20
          15.52214699 20
          15.6023667161111 20
          15.6969148655556 20
          15.75 20
          15.77214699 20
          15.8523667161111 20
          15.9469148655556 20
          16 20
          16.02214699 20
          16.1023667161111 20
          16.1969148655556 20
          16.25 20
          16.27214699 20
          16.3523667161111 20
          16.4469148655556 20
          16.5 20
          16.52214699 20
          16.6023667161111 20
          16.6969148655556 20
          16.75 20
          16.77214699 20
          16.8523667161111 20
          16.9469148655556 20
          17 20
          17.02214699 20
          17.1023667161111 20
          17.1969148655556 20
          17.25 20
          17.27214699 20.0055707924465
          17.3523667161111 20
          17.4469148655556 20
          17.5 20.0177927057194
          17.52214699 20.0286616207059
          17.6023667161111 20.0798133644047
          17.6969148655556 20.1561101960223
          17.75 20.2034810457538
          17.77214699 20.223725113308
          17.8523667161111 20.296898186079
          17.9469148655556 20.3826563443931
          18 20.4305081395935
          18.02214699 20.4466716189069
          18.1023667161111 20.4551735009221
          18.1969148655556 20.3963930754405
          18.25 20.3434356170667
          18.27214699 20.3183008241032
          18.3523667161111 20.2160096415225
          18.4469148655556 20.0803435001737
          18.5 20
          18.52214699 20
          18.6023667161111 20
          18.6969148655556 20
          18.75 20
          18.77214699 20
          18.8523667161111 20
          18.9469148655556 20
          19 20
          19.02214699 20
          19.1023667161111 20
          19.1969148655556 20
          19.25 20.0315158561845
          19.27214699 20
          19.3523667161111 20
          19.4469148655556 20.0239071205456
          19.5 20.0080999312023
          19.52214699 20
          19.6023667161111 20
          19.6969148655556 20
          19.75 20
          19.77214699 20
          19.8523667161111 20
          19.9469148655556 20
          20 20.099772445426
          20.02214699 20
          20.1023667161111 20
          20.1969148655556 20
          20.25 20
          20.27214699 20
          20.3523667161111 20
          20.4469148655556 20
          20.5 20
          20.52214699 20
          20.6023667161111 20
          20.6969148655556 20
          20.75 20
          20.77214699 20
          20.8523667161111 20
          20.9469148655556 20
          21 20
          21.02214699 20
          21.1023667161111 20
          21.1969148655556 20
          21.25 20
          21.27214699 20
          21.3523667161111 20
          21.4469148655556 20
          21.5 20
          21.52214699 20
          21.6023667161111 20
          21.6969148655556 20
          21.75 20
          21.77214699 20
          21.8523667161111 20
          21.9469148655556 20
          22 20
          22.02214699 20
          22.1023667161111 20
          22.1969148655556 20
          22.25 20
          22.27214699 20
          22.3523667161111 20
          22.4469148655556 20
          22.5 20
          22.52214699 20
          22.6023667161111 20
          22.6969148655556 20
          22.75 20
          22.77214699 20
          22.8523667161111 20
          22.9469148655556 20
          23 20
          23.02214699 20
          23.1023667161111 20
          23.1969148655556 20
          23.25 20
          23.27214699 20
          23.3523667161111 20
          23.4469148655556 20
          23.5 20
          23.52214699 20
          23.6023667161111 20
          23.6969148655556 20
          23.75 20
          23.77214699 20
          23.8523667161111 20
          23.9469148655556 20
          24 20
        };
        \addlegendentry{Air}
      \addplot [very thick, fzjblue, dash dot, forget plot ]
        table {
          0 20
          24 20
        };
      \addplot [very thick, fzjblue, dash dot ]
        table {
          0 22
          24 22
        };
        \addlegendentry{$T_{\text{air}}^{\text{min}}$, $T_{\text{air}}^{\text{max}}$}

      \addplot [very thick, black, dotted]
        table {%
          0 11
          0.02214699 10.9979716594266
          0.102366716111111 10.9885193545698
          0.196914865555556 10.976484023788
          0.25 10.9700164554
          0.27214699 10.9675942600642
          0.352366716111111 10.9589887554258
          0.446914865555556 10.9491776555201
          0.5 10.943822718152
          0.52214699 10.9417045530656
          0.602366716111111 10.9341834365641
          0.696914865555556 10.9256171623312
          0.75 10.9209457350787
          0.77214699 10.9194866188644
          0.852366716111111 10.9143166568826
          0.946914865555556 10.9084504314949
          1 10.9052620424193
          1.02214699 10.9036186405049
          1.10236671611111 10.8977908249782
          1.19691486555556 10.8911682946923
          1.25 10.8875641001038
          1.27214699 10.8864194898037
          1.35236671611111 10.8823710724894
          1.44691486555556 10.8777919119594
          1.5 10.8753100285047
          1.52214699 10.8744608222705
          1.60236671611111 10.8714661559131
          1.69691486555556 10.8680969111772
          1.75 10.8662794931975
          1.77214699 10.8657881982457
          1.85236671611111 10.8640703460763
          1.94691486555556 10.8621673193699
          2 10.8611552099359
          2.02214699 10.8608285387484
          2.10236671611111 10.8596978751789
          2.19691486555556 10.8584689592358
          2.25 10.8578270132551
          2.27214699 10.8579463423777
          2.35236671611111 10.8584068596555
          2.44691486555556 10.8590053970594
          2.5 10.8593672770539
          2.52214699 10.8582666094892
          2.60236671611111 10.854373950379
          2.69691486555556 10.8499716449926
          2.75 10.8475859430402
          2.77214699 10.8467343112215
          2.85236671611111 10.8437299661376
          2.94691486555556 10.8403475537133
          3 10.8385219274011
          3.02214699 10.8380689388617
          3.10236671611111 10.8364867461596
          3.19691486555556 10.8347375110205
          3.25 10.8338089235077
          3.27214699 10.8328460877526
          3.35236671611111 10.8294445301166
          3.44691486555556 10.8256049750073
          3.5 10.8235277878883
          3.52214699 10.8226773034124
          3.60236671611111 10.8196782645604
          3.69691486555556 10.8162984224771
          3.75 10.8144769779801
          3.77214699 10.8138572743918
          3.85236671611111 10.811718426221
          3.94691486555556 10.8095961550484
          4 10.8086641770796
          4.02214699 10.8077503049726
          4.10236671611111 10.8047932897173
          4.19691486555556 10.802037797129
          4.25 10.8008412339133
          4.27214699 10.7988240684255
          4.35236671611111 10.7919625077153
          4.44691486555556 10.7847454072571
          4.5 10.7810927308971
          4.52214699 10.7792746555054
          4.60236671611111 10.7731085947369
          4.69691486555556 10.7666602294905
          4.75 10.7634154031408
          4.77214699 10.7621815307926
          4.85236671611111 10.7580860412485
          4.94691486555556 10.7539912007683
          5 10.7520286929269
          5.02214699 10.7519502852671
          5.10236671611111 10.7519693879099
          5.19691486555556 10.7525895812637
          5.25 10.7532140292591
          5.27214699 10.7539091676493
          5.35236671611111 10.7566856191767
          5.44691486555556 10.7604669763828
          5.5 10.7628248861983
          5.52214699 10.7633545966911
          5.60236671611111 10.7655345396217
          5.69691486555556 10.7686122227202
          5.75 10.7705724255497
          5.77214699 10.7716477741462
          5.85236671611111 10.775763243928
          5.94691486555556 10.7810451868762
          6 10.7842087765752
          6.02214699 10.7857721433683
          6.10236671611111 10.7913140262107
          6.19691486555556 10.7971383303048
          6.25 10.7998953607524
          6.27214699 10.8014229668152
          6.35236671611111 10.8062600124902
          6.44691486555556 10.8104967565059
          6.5 10.8121623384985
          6.52214699 10.8118713786128
          6.60236671611111 10.8103478539788
          6.69691486555556 10.8081128743272
          6.75 10.8068542734629
          6.77214699 10.8047569049916
          6.85236671611111 10.7974027852599
          6.94691486555556 10.7893094946686
          7 10.7850689766734
          7.02214699 10.7842398381505
          7.10236671611111 10.7812229110348
          7.19691486555556 10.7771997049939
          7.25 10.7745502973548
          7.27214699 10.7738490809006
          7.35236671611111 10.7707464620325
          7.44691486555556 10.7658945131118
          7.5 10.7625841273178
          7.52214699 10.7608681585704
          7.60236671611111 10.7540466039259
          7.69691486555556 10.7448003189055
          7.75 10.739047116481
          7.77214699 10.7366952558158
          7.85236671611111 10.7282632723597
          7.94691486555556 10.7184965132275
          8 10.7130922812362
          8.02214699 10.7081726478314
          8.10236671611111 10.6905797972974
          8.19691486555556 10.6702920702386
          8.25 10.6591087248636
          8.27214699 10.6528884907478
          8.35236671611111 10.6306908514193
          8.44691486555556 10.6050733934792
          8.5 10.5910263949762
          8.52214699 10.5874140852386
          8.60236671611111 10.5745604064563
          8.69691486555556 10.5596961406461
          8.75 10.5514666975938
          8.77214699 10.549112247597
          8.85236671611111 10.5406724932101
          8.94691486555556 10.5309016904108
          9 10.5254986024224
          9.02214699 10.5234714247469
          9.10236671611111 10.5162027730645
          9.19691486555555 10.5077838059908
          9.25 10.5031264411327
          9.27214699 10.5002762926466
          9.35236671611111 10.4900749329759
          9.44691486555555 10.4782944242843
          9.5 10.4717936451353
          9.52214699 10.4685607035087
          9.60236671611111 10.4569966815048
          9.69691486555555 10.4436570846391
          9.75 10.436302638324
          9.77214699 10.4325504741463
          9.85236671611111 10.4191368146045
          9.94691486555555 10.4036783796778
          10 10.3951625821759
          10.02214699 10.3910575083872
          10.1023667161111 10.3763872934073
          10.1969148655556 10.3594906390739
          10.25 10.3501871075559
          10.27214699 10.3460927143841
          10.3523667161111 10.3314628352734
          10.4469148655556 10.3146168681293
          10.5 10.3053431968765
          10.52214699 10.3019738417016
          10.6023667161111 10.2899325733036
          10.6969148655556 10.2760633125768
          10.75 10.2684264578443
          10.77214699 10.2661098588146
          10.8523667161111 10.2578261587943
          10.9469148655556 10.2482756722188
          11 10.2430126123938
          11.02214699 10.2409633836378
          11.1023667161111 10.2336352237569
          11.1969148655556 10.2251853829994
          11.25 10.2205283942101
          11.27214699 10.2204893136853
          11.3523667161111 10.2203339113209
          11.4469148655556 10.2201241963188
          11.5 10.21999454934
          11.52214699 10.2227453232264
          11.6023667161111 10.232544152216
          11.6969148655556 10.2437685157456
          11.75 10.2499203916164
          11.77214699 10.2524975056985
          11.8523667161111 10.2616781013611
          11.9469148655556 10.2721950332059
          12 10.2779595225358
          12.02214699 10.2801675662337
          12.1023667161111 10.2880326850504
          12.1969148655556 10.2970412537998
          12.25 10.3019783352393
          12.27214699 10.3043899509249
          12.3523667161111 10.3129823907368
          12.4469148655556 10.322828311893
          12.5 10.3282262891524
          12.52214699 10.3291941607949
          12.6023667161111 10.3326370208327
          12.6969148655556 10.3365711521939
          12.75 10.3387229291432
          12.77214699 10.3399858502989
          12.8523667161111 10.3444821915232
          12.9469148655556 10.3496278692994
          13 10.3524459020944
          13.02214699 10.3546542540583
          13.1023667161111 10.3625242361101
          13.1969148655556 10.3715457490771
          13.25 10.3764933451237
          13.27214699 10.3789100111139
          13.3523667161111 10.3875238980541
          13.4469148655556 10.3974011563117
          13.5 10.4028194490037
          13.52214699 10.4058511875692
          13.6023667161111 10.4166504422823
          13.6969148655556 10.4290600878523
          13.75 10.4359004897822
          13.77214699 10.4399451673377
          13.8523667161111 10.4544089788027
          13.9469148655556 10.4710880523903
          14 10.4802820289393
          14.02214699 10.4846267773761
          14.1023667161111 10.5001615660111
          14.1969148655556 10.5180714935963
          14.25 10.5279419856157
          14.27214699 10.5334877596912
          14.3523667161111 10.5533082579377
          14.4469148655556 10.576141975056
          14.5 10.5887179285742
          14.52214699 10.5928240952468
          14.6023667161111 10.6075083842973
          14.6969148655556 10.6244428854471
          14.75 10.6337782203909
          14.77214699 10.6370920811374
          14.8523667161111 10.648949645065
          14.9469148655556 10.6626376021554
          15 10.6701895610809
          15.02214699 10.6744436930127
          15.1023667161111 10.6896564500234
          15.1969148655556 10.7071990458583
          15.25 10.7168689582412
          15.27214699 10.7209075911334
          15.3523667161111 10.7353517395262
          15.4469148655556 10.7520120379936
          15.5 10.7611975112252
          15.52214699 10.7656648420726
          15.6023667161111 10.7816389200746
          15.6969148655556 10.8000572819253
          15.75 10.8102089196202
          15.77214699 10.8138598227484
          15.8523667161111 10.8269211355811
          15.9469148655556 10.8419941743683
          16 10.8503081940208
          16.02214699 10.852991436666
          16.1023667161111 10.8626002838489
          16.1969148655556 10.8737078548458
          16.25 10.8798434641099
          16.27214699 10.8836810825666
          16.3523667161111 10.897409001405
          16.4469148655556 10.9132485660328
          16.5 10.921984085858
          16.52214699 10.9275649069242
          16.6023667161111 10.9475130396175
          16.6969148655556 10.9704985446365
          16.75 10.9831603480155
          16.77214699 10.9888528094922
          16.8523667161111 11.0091997466572
          16.9469148655556 11.0326442921458
          17 11.0455587318274
          17.02214699 11.0490928560667
          17.1023667161111 11.0617390547344
          17.1969148655556 11.0763383702381
          17.25 11.0843936127515
          17.27214699 11.0892446504579
          17.3523667161111 11.1065767697955
          17.4469148655556 11.1265056487827
          17.5 11.1375403365202
          17.52214699 11.141507273341
          17.6023667161111 11.1559413125676
          17.6969148655556 11.1732023255586
          17.75 11.1830559519405
          17.77214699 11.183685462738
          17.8523667161111 11.186345613509
          17.9469148655556 11.1902271040165
          18 11.1927499988937
          18.02214699 11.1859894277852
          18.1023667161111 11.1619455485454
          18.1969148655556 11.1339668559519
          18.25 11.1182205679136
          18.27214699 11.1091512023737
          18.3523667161111 11.0762279517591
          18.4469148655556 11.0371672396337
          18.5 11.0150734223786
          18.52214699 11.0084550568487
          18.6023667161111 10.98480378402
          18.6969148655556 10.9575622088483
          18.75 10.9425610802355
          18.77214699 10.9394227878652
          18.8523667161111 10.9281867464726
          18.9469148655556 10.9152028989353
          19 10.9080330979116
          19.02214699 10.9031318111788
          19.1023667161111 10.885654156457
          19.1969148655556 10.8654463586975
          19.25 10.8543954966659
          19.27214699 10.8512371601163
          19.3523667161111 10.839842469999
          19.4469148655556 10.8268555983774
          19.5 10.8197100601651
          19.52214699 10.8176327646933
          19.6023667161111 10.8101828351724
          19.6969148655556 10.8015508367226
          19.75 10.7967742170994
          19.77214699 10.8001345766621
          19.8523667161111 10.8122406622334
          19.9469148655556 10.8258963937431
          20 10.8336419070386
          20.02214699 10.8379114855716
          20.1023667161111 10.8531106843507
          20.1969148655556 10.8705016205487
          20.25 10.8800242676212
          20.27214699 10.8824383075788
          20.3523667161111 10.8910207607844
          20.4469148655556 10.9008187731651
          20.5 10.9061735765657
          20.52214699 10.9094664969376
          20.6023667161111 10.9211869922423
          20.6969148655556 10.9345938402954
          20.75 10.9419332023529
          20.77214699 10.9523722237847
          20.8523667161111 10.9895888632968
          20.9469148655556 11.0322798515794
          21 11.0557058922171
          21.02214699 11.0626422199848
          21.1023667161111 11.0873651985239
          21.1969148655556 11.1157129526275
          21.25 11.1312628791501
          21.27214699 11.1368358051575
          21.3523667161111 11.1566968478446
          21.4469148655556 11.1794651382305
          21.5 11.1919523218153
          21.52214699 11.1973514794828
          21.6023667161111 11.2165944261556
          21.6969148655556 11.2386564682066
          21.75 11.2507573897509
          21.77214699 11.2547405455629
          21.8523667161111 11.2689335615804
          21.9469148655556 11.2851995768866
          22 11.2941184958224
          22.02214699 11.2938143379607
          22.1023667161111 11.2927138564177
          22.1969148655556 11.291419969025
          22.25 11.2906953627252
          22.27214699 11.2971812752179
          22.3523667161111 11.3203057574334
          22.4469148655556 11.3468341701865
          22.5 11.3613923767174
          22.52214699 11.3702449304117
          22.6023667161111 11.4018136767036
          22.6969148655556 11.4380418426913
          22.75 11.457928844531
          22.77214699 11.4663822585175
          22.8523667161111 11.4965282307226
          22.9469148655556 11.53112476632
          23 11.5501166324501
          23.02214699 11.5582428749937
          23.1023667161111 11.5872227163474
          23.1969148655556 11.6204821443232
          23.25 11.6387405493724
          23.27214699 11.6458940037129
          23.3523667161111 11.6714043796566
          23.4469148655556 11.7006813957958
          23.5 11.7167533037662
          23.52214699 11.7279071700648
          23.6023667161111 11.7676899024002
          23.6969148655556 11.8133588133349
          23.75 11.8384348654033
          23.77214699 11.8473538094794
          23.8523667161111 11.8791642556386
          23.9469148655556 11.9156794743657
          24 11.9357285314402
        };
        \addlegendentry{Wall}

      \addplot [very thick, fzjred, dashed]
        table {%
          0 21
          0.02214699 21.1114317902406
          0.102366716111111 21.2807481881584
          0.196914865555556 21.4431093515697
          0.25 21.5337219643209
          0.27214699 21.5716588397024
          0.352366716111111 21.7088382689349
          0.446914865555556 21.8700568558433
          0.5 21.9603590018135
          0.52214699 21.998037341493
          0.602366716111111 22.1342977541558
          0.696914865555556 22.2944675721053
          0.75 22.3841968160121
          0.77214699 22.4218644998236
          0.852366716111111 22.5581226659232
          0.946914865555556 22.7183615025949
          1 22.8081626920307
          1.02214699 22.8453924616721
          1.10236671611111 22.9800554361425
          1.19691486555556 23.1383964402204
          1.25 23.2271238800862
          1.27214699 23.2643040343205
          1.35236671611111 23.3988149154285
          1.44691486555556 23.5570311187889
          1.5 23.6457137133226
          1.52214699 23.6827807140543
          1.60236671611111 23.8168983155938
          1.69691486555556 23.9746836879357
          1.75 24.06313953448
          1.77214699 24.1001656373114
          1.85236671611111 24.2341549341955
          1.94691486555556 24.3918281899396
          2 24.480239201154
          2.02214699 24.5171499153678
          2.10236671611111 24.6507306349052
          2.19691486555556 24.8079408310024
          2.25 24.8961004228853
          2.27214699 24.9330850142068
          2.35236671611111 25.0669577133441
          2.44691486555556 25.2245601127217
          2.5 25.3129621743664
          2.52214699 25.3490713163555
          2.60236671611111 25.4797080790626
          2.69691486555556 25.6333686081344
          2.75 25.7194982317027
          2.77214699 25.75547572472
          2.85236671611111 25.8856497077924
          2.94691486555556 26.0387925512601
          3 26.124644373587
          3.02214699 26.1606089329442
          3.10236671611111 26.2907580731069
          3.19691486555556 26.4439150199726
          3.25 26.5297948552687
          3.27214699 26.5652504403643
          3.35236671611111 26.6935292433171
          3.44691486555556 26.8444290668272
          3.5 26.9290172162162
          3.52214699 26.9642793821154
          3.60236671611111 27.0918589344896
          3.69691486555556 27.241954055818
          3.75 27.3259512501734
          3.77214699 27.3612362903251
          3.85236671611111 27.4867786778633
          3.94691486555556 27.630959031277
          4 27.7104270808234
          4.02214699 27.7429532178508
          4.10236671611111 27.8595007438228
          4.19691486555556 27.9944940761712
          4.25 28.0692383649542
          4.27214699 28.0992836781399
          4.35236671611111 28.2071282847859
          4.44691486555556 28.3322784420969
          4.5 28.401630876207
          4.52214699 28.4301563121905
          4.60236671611111 28.5325532760338
          4.69691486555556 28.6513942645011
          4.75 28.7172552422359
          4.77214699 28.7445747112524
          4.85236671611111 28.8426437975288
          4.94691486555556 28.9564729674792
          5 29.0195651099136
          5.02214699 29.0461003559665
          5.10236671611111 29.1413616000621
          5.19691486555556 29.2519627544665
          5.25 29.3132868392584
          5.27214699 29.3389272571158
          5.35236671611111 29.4310051419953
          5.44691486555556 29.5379650541622
          5.5 29.5972946647339
          5.52214699 29.6216049330052
          5.60236671611111 29.7089371191574
          5.69691486555556 29.810424928662
          5.75 29.866729900286
          5.77214699 29.8901986198566
          5.85236671611111 29.9745056486851
          5.94691486555556 30.0724857536497
          6 30.1268529739451
          6.02214699 30.0522963428674
          6.10236671611111 29.7874328460645
          6.19691486555556 29.4838198810915
          6.25 29.3166517576634
          6.27214699 29.2475326328814
          6.35236671611111 28.9999740832678
          6.44691486555556 28.7133783432745
          6.5 28.5547318759534
          6.52214699 28.5520632632288
          6.60236671611111 28.6265796401668
          6.69691486555556 28.7573718068525
          6.75 28.824458408072
          6.77214699 28.8516641635603
          6.85236671611111 28.9487091871983
          6.94691486555556 29.0604788409404
          7 29.1221612014339
          7.02214699 29.05156269725
          7.10236671611111 28.8006662838125
          7.19691486555556 28.5128885080723
          7.25 28.3543618752352
          7.27214699 28.2887999759924
          7.35236671611111 28.0539075346421
          7.44691486555556 27.7818313661519
          7.5 27.6311565566032
          7.52214699 27.5687190920439
          7.60236671611111 27.3445757761351
          7.69691486555556 27.0843121773817
          7.75 26.9399779579249
          7.77214699 26.8956793517925
          7.85236671611111 26.735210455541
          7.94691486555556 26.5460573493391
          8 26.4398465437916
          8.02214699 26.3952208603974
          8.10236671611111 26.2334265856662
          8.19691486555556 26.0424340855233
          8.25 25.9350621137662
          8.27214699 25.8900730784766
          8.35236671611111 25.7267912070707
          8.44691486555556 25.5340228882785
          8.5 25.4228581756976
          8.52214699 25.3800742986684
          8.60236671611111 25.2167013488956
          8.69691486555556 25.0237824685105
          8.75 24.9188609784579
          8.77214699 24.875633322596
          8.85236671611111 24.7219899793116
          8.94691486555556 24.5466654486884
          9 24.4508843341683
          9.02214699 24.4114778133288
          9.10236671611111 24.2714161764691
          9.19691486555555 24.1115905248276
          9.25 24.0242768475722
          9.27214699 23.9883539059491
          9.35236671611111 23.8606712680624
          9.44691486555555 23.7149663020725
          9.5 23.635364459313
          9.52214699 23.6026138979186
          9.60236671611111 23.4862053563356
          9.69691486555555 23.3533625856474
          9.75 23.2807861391479
          9.77214699 23.2509256836072
          9.85236671611111 23.1447876409069
          9.94691486555555 23.0236612298805
          10 22.9574839137769
          10.02214699 22.9302558898235
          10.1023667161111 22.8334729668182
          10.1969148655556 22.7230192826346
          10.25 22.6626713803166
          10.27214699 22.6378415165468
          10.3523667161111 22.5495820233017
          10.4469148655556 22.4488539308195
          10.5 22.3938189081064
          10.52214699 22.3711749379014
          10.6023667161111 22.2906863032419
          10.6969148655556 22.1988287320356
          10.75 22.1486411797529
          10.77214699 22.1279919324386
          10.8523667161111 22.0545955594195
          10.9469148655556 21.9708358761165
          11 21.9250745010397
          11.02214699 21.9062466435453
          11.1023667161111 21.8393244428585
          11.1969148655556 21.7629533834634
          11.25 21.7212288683768
          11.27214699 21.7040622299211
          11.3523667161111 21.6430494562916
          11.4469148655556 21.5734315069043
          11.5 21.5354008212313
          11.52214699 21.5197550129694
          11.6023667161111 21.4641547286982
          11.6969148655556 21.4007268387986
          11.75 21.3660842517957
          11.77214699 21.3518332995066
          11.8523667161111 21.3011900807087
          11.9469148655556 21.2434174943584
          12 21.2118638501169
          12.02214699 21.1988836022424
          12.1023667161111 21.152755689334
          12.1969148655556 21.1001333473502
          12.25 21.0713922806551
          12.27214699 21.0595690591862
          12.3523667161111 21.0175539110123
          12.4469148655556 20.9696254175726
          12.5 20.9434489692329
          12.52214699 20.9326807027323
          12.6023667161111 20.8944112662924
          12.6969148655556 20.8507494066802
          12.75 20.8269002909798
          12.77214699 20.8170890515496
          12.8523667161111 20.782221791276
          12.9469148655556 20.7424434394519
          13 20.720716489711
          13.02214699 20.7117785853449
          13.1023667161111 20.680017736416
          13.1969148655556 20.6437887282914
          13.25 20.6240029420002
          13.27214699 20.615864019164
          13.3523667161111 20.5869434049207
          13.4469148655556 20.553956267343
          13.5 20.535941930385
          13.52214699 20.5342431480621
          13.6023667161111 20.4964876054304
          13.6969148655556 20.5706441592371
          13.75 20.6623781508994
          13.77214699 20.6989035344145
          13.8523667161111 20.831330465542
          13.9469148655556 20.987657798725
          14 21.0755426473615
          14.02214699 21.1125682524623
          14.1023667161111 21.2468222788956
          14.1969148655556 21.4053330223061
          14.25 21.4944576340926
          14.27214699 21.5325846360638
          14.3523667161111 21.67089137289
          14.4469148655556 21.8343033963885
          14.5 21.9262376034071
          14.52214699 21.9639470758037
          14.6023667161111 22.1006632181369
          14.6969148655556 22.2620463201391
          14.75 22.3527699494777
          14.77214699 22.3903046663092
          14.8523667161111 22.5263446122893
          14.9469148655556 22.6868455705005
          15 22.777034468824
          15.02214699 22.8153816217565
          15.1023667161111 22.9544140104635
          15.1969148655556 23.118539791595
          15.25 23.2108091965288
          15.27214699 23.2493547418667
          15.3523667161111 23.3890933371018
          15.4469148655556 23.5540270026391
          15.5 23.6467386667157
          15.52214699 23.6858628908558
          15.6023667161111 23.8277196472117
          15.6969148655556 23.9951933402359
          15.75 24.0893512733389
          15.77214699 24.1283163982323
          15.8523667161111 24.2695522970109
          15.9469148655556 24.436206365828
          16 24.5298634174982
          16.02214699 24.5684826157752
          16.1023667161111 24.7084130983604
          16.1969148655556 24.8734252641189
          16.25 24.966112608223
          16.27214699 25.005605674078
          16.3523667161111 25.1487627513231
          16.4469148655556 25.3176986551949
          16.5 25.4126449582814
          16.52214699 25.4535385966532
          16.6023667161111 25.6018611349812
          16.6969148655556 25.7770671581239
          16.75 25.8756181517788
          16.77214699 25.9170706562483
          16.8523667161111 26.0674221692631
          16.9469148655556 26.2450287572748
          17 26.3449318096783
          17.02214699 26.3854863038433
          17.1023667161111 26.5324685055526
          17.1969148655556 26.705874187108
          17.25 26.8033121948879
          17.27214699 26.8443062127554
          17.3523667161111 26.9958172173748
          17.4469148655556 27.1741277647719
          17.5 27.2722831020967
          17.52214699 27.3123785543261
          17.6023667161111 27.4557430811778
          17.6969148655556 27.6214684382043
          17.75 27.7131847035693
          17.77214699 27.7489841048485
          17.8523667161111 27.8775444119602
          17.9469148655556 28.0268771891667
          18 28.1097052044311
          18.02214699 28.0440292142864
          18.1023667161111 27.8110599054659
          18.1969148655556 27.5443396849821
          18.25 27.3974981904249
          18.27214699 27.3367714241112
          18.3523667161111 27.119140082717
          18.4469148655556 26.8668138778623
          18.5 26.7269145270463
          18.52214699 26.6842272580504
          18.6023667161111 26.5293554718881
          18.6969148655556 26.3463271242032
          18.75 26.2433364236867
          18.77214699 26.2006808111332
          18.8523667161111 26.0461154046795
          18.9469148655556 25.863826128788
          19 25.7614254509134
          19.02214699 25.718487691834
          19.1023667161111 25.5626670601736
          19.1969148655556 25.3788670135833
          19.25 25.2718212994261
          19.27214699 25.2322547435342
          19.3523667161111 25.0765740516183
          19.4469148655556 24.8898327036887
          19.5 24.7880728923165
          19.52214699 24.7460000180671
          19.6023667161111 24.59646165223
          19.6969148655556 24.42582245953
          19.75 24.3326014888152
          19.77214699 24.2941634854559
          19.8523667161111 24.1580886660618
          19.9469148655556 24.0022279934061
          20 23.9180562776191
          20.02214699 23.8831078005844
          20.1023667161111 23.7589070318829
          20.1969148655556 23.617211282462
          20.25 23.5398164707135
          20.27214699 23.5079773075553
          20.3523667161111 23.3948226649745
          20.4469148655556 23.2657214841439
          20.5 23.1952023762017
          20.52214699 23.1661914355166
          20.6023667161111 23.0630909791176
          20.6969148655556 22.9454664616951
          20.75 22.8812188612928
          20.77214699 22.8547895244732
          20.8523667161111 22.7608830070683
          20.9469148655556 22.6537855159347
          21 22.5953055300883
          21.02214699 22.5712510172045
          21.1023667161111 22.4857758681188
          21.1969148655556 22.3882810203558
          21.25 22.3350384139958
          21.27214699 22.313137164559
          21.3523667161111 22.2353114801685
          21.4469148655556 22.1465379969548
          21.5 22.0980564249415
          21.52214699 22.0781134076286
          21.6023667161111 22.0072471073182
          21.6969148655556 21.9264136440274
          21.75 21.8822690995186
          21.77214699 21.8641100965286
          21.8523667161111 21.7995807605068
          21.9469148655556 21.7259707839696
          22 21.6857688947815
          22.02214699 21.6692307656131
          22.1023667161111 21.6104511151221
          22.1969148655556 21.5433798881199
          22.25 21.5067397859926
          22.27214699 21.4916665752865
          22.3523667161111 21.438111080909
          22.4469148655556 21.3770354021684
          22.5 21.343686633557
          22.52214699 21.3299702801959
          22.6023667161111 21.2812433936671
          22.6969148655556 21.2256893882435
          22.75 21.195362591001
          22.77214699 21.1828902801179
          22.8523667161111 21.1385838611042
          22.9469148655556 21.0880717328578
          23 21.0604982434536
          23.02214699 21.0491584803324
          23.1023667161111 21.0088764476084
          23.1969148655556 20.9629546204636
          23.25 20.9378879246317
          23.27214699 20.9275792140469
          23.3523667161111 20.8909591630695
          23.4469148655556 20.8492108306797
          23.5 20.8264217053468
          23.52214699 20.817050300611
          23.6023667161111 20.7837719532995
          23.6969148655556 20.7458570086683
          23.75 20.7251714619206
          23.77214699 20.7166665490203
          23.8523667161111 20.6864620347052
          23.9469148655556 20.6520430547333
          24 20.6332619655126
        };
        \addlegendentry{Core}

      \addplot [very thick, black, densely dotted]
        table {%
          0.25 5.17000000000002
          0.5 5.23000000000002
          0.75 5.25
          1 5.36000000000001
          1.25 5.28000000000003
          1.5 5.36000000000001
          1.75 5.40000000000003
          2 5.46000000000004
          2.25 5.48000000000002
          2.5 5.57000000000005
          2.75 5.27000000000004
          3 5.30000000000001
          3.25 5.37
          3.5 5.23000000000002
          3.75 5.23000000000002
          4 5.26000000000005
          4.25 5.12
          4.5 4.74000000000001
          4.75 4.65000000000003
          5 4.66000000000003
          5.25 4.82000000000005
          5.5 4.91000000000003
          5.75 4.79000000000002
          6 4.84000000000003
          6.25 4.89000000000004
          6.5 5.01000000000005
          6.75 4.81
          7 4.43000000000001
          7.25 4.64000000000004
          7.5 4.76000000000005
          7.75 4.71000000000004
          8 4.74000000000001
          8.25 4.10000000000002
          8.5 3.72000000000003
          8.75 4.25
          9 4.5
          9.25 4.55000000000001
          9.5 4.33000000000004
          9.75 4.20000000000005
          10 4.03000000000003
          10.25 3.89000000000004
          10.5 3.83000000000004
          10.75 3.94
          11 4.14000000000004
          11.25 4.17000000000002
          11.5 4.62
          11.75 5.29000000000002
          12 5.30000000000001
          12.25 5.26000000000005
          12.5 5.35000000000002
          12.75 5.05000000000001
          13 5.14000000000004
          13.25 5.39000000000004
          13.5 5.48000000000002
          13.75 5.67000000000002
          14 5.96000000000004
          14.25 6.09000000000003
          14.5 6.44
          14.75 6.18000000000001
          15 6.05000000000001
          15.25 6.32000000000005
          15.5 6.33000000000004
          15.75 6.49000000000001
          16 6.36000000000001
          16.25 6.18000000000001
          16.5 6.49000000000001
          16.75 6.96000000000004
          17 7.07000000000005
          17.25 6.64000000000004
          17.5 7
          17.75 6.85000000000002
          18 6.01000000000005
          18.25 4.13
          18.5 3.54000000000002
          18.75 4.16000000000003
          19 4.89000000000004
          19.25 4.43000000000001
          19.5 4.77000000000004
          19.75 4.99000000000001
          20 6.27000000000004
          20.25 6.55000000000001
          20.5 6.19
          20.75 6.45000000000005
          21 8.22000000000003
          21.25 7.57000000000005
          21.5 7.37
          21.75 7.43000000000001
          22 7.19
          22.25 6.24000000000001
          22.5 7.86000000000001
          22.75 8.54000000000002
          23 8.60000000000002
          23.25 8.67000000000002
          23.5 8.58000000000004
          23.75 9.66000000000003
          24 9.32000000000005
        };
        \addlegendentry{Environment}

    \nextgroupplot[
      width = 8cm,
      height = 4cm,
      tick align=outside,
      tick pos=left,
      x grid style={white!69.01960784313725!black},
      xmin=0, xmax=24,
      xtick style={color=white},
      xticklabels={},
      xtick ={},
      y grid style={white!69.01960784313725!black},
      ylabel={$\dot Q_{\text{HP}}$ [kW] },
      ymin=-0.107327972581071, ymax=2.9,
      ytick style={color=black}
      ]
      \addplot [very thick, black]
        table {%
        0 2.62072139928027
        0.02214699 2.62072139928028
        0.102366716111111 2.62072139928027
        0.196914865555556 2.62072139928027
        0.25 2.62072139928028
        0.27214699 2.62467521582432
        0.352366716111111 2.62467521582432
        0.446914865555556 2.62467521582432
        0.5 2.62467521582432
        0.52214699 2.62599580712788
        0.602366716111111 2.62599580712788
        0.696914865555556 2.62599580712788
        0.75 2.62599580712788
        0.77214699 2.63328287924655
        0.852366716111111 2.63328287924655
        0.946914865555556 2.63328287924655
        1 2.63328287924655
        1.02214699 2.62797918764686
        1.10236671611111 2.62797918764686
        1.19691486555556 2.62797918764686
        1.25 2.62797918764686
        1.27214699 2.63328287924655
        1.35236671611111 2.63328287924655
        1.44691486555556 2.63328287924655
        1.5 2.63328287924655
        1.52214699 2.63594276094276
        1.60236671611111 2.63594276094276
        1.69691486555556 2.63594276094276
        1.75 2.63594276094276
        1.77214699 2.63994267408532
        1.85236671611111 2.63994267408532
        1.94691486555556 2.63994267408532
        2 2.63994267408532
        2.02214699 2.64127867746289
        2.10236671611111 2.64127867746289
        2.19691486555556 2.64127867746289
        2.25 2.64127867746289
        2.27214699 2.64730746470539
        2.35236671611111 2.64730746470539
        2.44691486555556 2.64730746470539
        2.5 2.64730746470539
        2.52214699 2.62731772799732
        2.60236671611111 2.62731772799732
        2.69691486555556 2.62731772799732
        2.75 2.62731772799732
        2.77214699 2.62930310663308
        2.85236671611111 2.62930310663308
        2.94691486555556 2.62930310663308
        3 2.62930310663308
        3.02214699 2.63394734628648
        3.10236671611111 2.63394734628648
        3.19691486555556 2.63394734628648
        3.25 2.63394734628648
        3.27214699 2.62467521582432
        3.35236671611111 2.62467521582432
        3.44691486555556 2.62467521582432
        3.5 2.62467521582432
        3.52214699 2.62467521582432
        3.60236671611111 2.62467521582432
        3.69691486555556 2.62467521582432
        3.75 2.62467521582432
        3.77214699 2.62665660124141
        3.85236671611111 2.62665660124141
        3.94691486555556 2.62665660124141
        4 2.62665660124141
        4.02214699 2.6174356402541
        4.10236671611111 2.6174356402541
        4.19691486555556 2.6174356402541
        4.25 2.6174356402541
        4.27214699 2.59273058453386
        4.35236671611111 2.59273058453386
        4.44691486555556 2.59273058453386
        4.5 2.59273058453386
        4.52214699 2.58694754233788
        4.60236671611111 2.58694754233788
        4.69691486555556 2.58694754233788
        4.75 2.58694754233788
        4.77214699 2.58758882829285
        4.85236671611111 2.58758882829285
        4.94691486555556 2.58758882829285
        5 2.58758882829285
        5.02214699 2.59789281566285
        5.10236671611111 2.59789281566285
        5.19691486555556 2.59789281566285
        5.25 2.59789281566285
        5.27214699 2.60372495219091
        5.35236671611111 2.60372495219091
        5.44691486555556 2.60372495219091
        5.5 2.60372495219091
        5.52214699 2.59595457183122
        5.60236671611111 2.59595457183122
        5.69691486555556 2.59595457183122
        5.75 2.59595457183122
        5.77214699 2.59918658698539
        5.85236671611111 2.59918658698539
        5.94691486555556 2.59918658698539
        6 2.59918658698539
        6.02214699 0
        6.10236671611111 0
        6.19691486555556 0
        6.25 0
        6.27214699 0
        6.35236671611111 0
        6.44691486555556 0
        6.5 0
        6.52214699 1.88328663467598
        6.60236671611111 2.59724641287219
        6.69691486555556 2.59724641287219
        6.75 2.59724641287219
        6.77214699 2.57291923424534
        6.85236671611111 2.57291923424534
        6.94691486555556 2.57291923424534
        7 2.57291923424534
        7.02214699 0
        7.10236671611111 0
        7.19691486555556 0
        7.25 0
        7.27214699 0
        7.35236671611111 0
        7.44691486555556 0
        7.5 0
        7.52214699 0
        7.60236671611111 0
        7.69691486555556 0
        7.75 0
        7.77214699 0.518546116906773
        7.85236671611111 0.518546116906773
        7.94691486555556 0.518546116906773
        8 0.518546116906773
        8.02214699 0.510431947840261
        8.10236671611111 0.510431947840261
        8.19691486555556 0.510431947840261
        8.25 0.510431947840261
        8.27214699 0.505733204134367
        8.35236671611111 0.505733204134367
        8.44691486555556 0.505733204134367
        8.5 0.505733204134367
        8.52214699 0.512310838445808
        8.60236671611111 0.512310838445808
        8.69691486555556 0.515342322988967
        8.75 0.595641694672813
        8.77214699 0.568028930479274
        8.85236671611111 0.601810427128902
        8.94691486555556 0.640382596248851
        9 0.661465870066568
        9.02214699 0.670106969586904
        9.10236671611111 0.700830535282104
        9.19691486555555 0.735910518209799
        9.25 0.755084708961353
        9.27214699 0.763131043022997
        9.35236671611111 0.791742486007498
        9.44691486555555 0.824415912684999
        9.5 0.842277067253286
        9.52214699 0.849719894381229
        9.60236671611111 0.876186961952901
        9.69691486555555 0.906414706429248
        9.75 0.922940368879463
        9.77214699 0.929862158520125
        9.85236671611111 0.954478385361628
        9.94691486555555 0.982596218415958
        10 0.997970202017597
        10.02214699 1.00439715506283
        10.1023667161111 1.0272552374267
        10.1969148655556 1.05336809373288
        10.25 1.06764733290645
        10.27214699 1.07356743106291
        10.3523667161111 1.09462367244141
        10.4469148655556 1.11867976567203
        10.5 1.13183507348107
        10.52214699 1.13717247229083
        10.6023667161111 1.1561553427934
        10.6969148655556 1.17784098503539
        10.75 1.189699202784
        10.77214699 1.19443886035345
        10.8523667161111 1.21129401089086
        10.9469148655556 1.2305454448024
        11 1.24107093174078
        11.02214699 1.24538188588046
        11.1023667161111 1.26071232832614
        11.1969148655556 1.27822198406089
        11.25 1.28779503379808
        11.27214699 1.29141692269421
        11.3523667161111 1.30429243697072
        11.4469148655556 1.3189893665166
        11.5 1.32702050684875
        11.52214699 1.32985132097417
        11.6023667161111 1.33990718845084
        11.6969148655556 1.35137099071639
        11.75 1.35762859048774
        11.77214699 1.36019495303729
        11.8523667161111 1.36931118939917
        11.9469148655556 1.37970336383407
        12 1.38537580373867
        12.02214699 1.38773683656581
        12.1023667161111 1.39612413622514
        12.1969148655556 1.40568620546877
        12.25 1.41090594162359
        12.27214699 1.41298895191683
        12.3523667161111 1.42038736790511
        12.4469148655556 1.4288196094267
        12.5 1.43342146078628
        12.52214699 1.43552592937042
        12.6023667161111 1.44300449005442
        12.6969148655556 1.45153579301985
        12.75 1.45619530442794
        12.77214699 1.45804843350571
        12.8523667161111 1.46463272093887
        12.9469148655556 1.47214170870661
        13 1.47624186128962
        13.02214699 1.47775152455403
        13.1023667161111 1.48311229986833
        13.1969148655556 1.48921974866452
        13.25 1.49255172842632
        13.27214699 1.49385797318857
        13.3523667161111 1.49849506112821
        13.4469148655556 1.50377536496941
        13.5 1.50665484744274
        13.52214699 1.50650100511581
        13.6023667161111 1.62269271462481
        13.6969148655556 2.65403847783711
        13.75 2.65403847783711
        13.77214699 2.67375341530055
        13.8523667161111 2.67375341530055
        13.9469148655556 2.67375341530055
        14 2.67375341530055
        14.02214699 2.68268654159171
        14.1023667161111 2.68268654159171
        14.1969148655556 2.68268654159171
        14.25 2.68268654159171
        14.27214699 2.70703665283541
        14.3523667161111 2.70703665283541
        14.4469148655556 2.70703665283541
        14.5 2.70703665283541
        14.52214699 2.68890606216727
        14.6023667161111 2.68890606216727
        14.6969148655556 2.68890606216727
        14.75 2.68890606216727
        14.77214699 2.67993153615747
        14.8523667161111 2.67993153615747
        14.9469148655556 2.67993153615747
        15 2.67993153615747
        15.02214699 2.69863840055154
        15.1023667161111 2.69863840055154
        15.1969148655556 2.69863840055154
        15.25 2.69863840055154
        15.27214699 2.69933626411517
        15.3523667161111 2.69933626411516
        15.4469148655556 2.69933626411517
        15.5 2.69933626411517
        15.52214699 2.71055137193803
        15.6023667161111 2.71055137193803
        15.6969148655556 2.71055137193802
        15.75 2.71055137193802
        15.77214699 2.7014320220842
        15.8523667161111 2.7014320220842
        15.9469148655556 2.7014320220842
        16 2.7014320220842
        16.02214699 2.68890606216727
        16.1023667161111 2.68890606216727
        16.1969148655556 2.68890606216727
        16.25 2.68890606216727
        16.27214699 2.71055137193802
        16.3523667161111 2.71055137193802
        16.4469148655556 2.71055137193803
        16.5 2.71055137193803
        16.52214699 2.74404135997196
        16.6023667161111 2.74404135997196
        16.6969148655556 2.74404135997196
        16.75 2.74404135997196
        16.77214699 2.75199929695053
        16.8523667161111 2.75199929695053
        16.9469148655556 2.75199929695053
        17 2.75199929695053
        17.02214699 2.72115050399722
        17.1023667161111 2.72115050399722
        17.1969148655556 2.72115050399722
        17.25 2.72115050399722
        17.27214699 2.7469298245614
        17.3523667161111 2.7469298245614
        17.4469148655556 2.7469298245614
        17.5 2.7469298245614
        17.52214699 2.73612931411097
        17.6023667161111 2.73612931411097
        17.6969148655556 2.73612931411097
        17.75 2.73612931411097
        17.77214699 2.67718218346585
        17.8523667161111 2.67718218346585
        17.9469148655556 2.67718218346585
        18 2.67718218346585
        18.02214699 0
        18.1023667161111 0
        18.1969148655556 0
        18.25 0
        18.27214699 0
        18.3523667161111 0
        18.4469148655556 0
        18.5 0
        18.52214699 0.511181847861574
        18.6023667161111 0.511181847861574
        18.6969148655556 0.511181847861574
        18.75 0.511181847861574
        18.77214699 0.520485332003657
        18.8523667161111 0.520485332003657
        18.9469148655556 0.520485332003657
        19 0.520485332003657
        19.02214699 0.514583846849068
        19.1023667161111 0.514583846849068
        19.1969148655556 0.514583846849068
        19.25 0.514583846849068
        19.27214699 0.518932803049135
        19.3523667161111 0.518932803049135
        19.4469148655556 0.518932803049135
        19.5 0.518932803049135
        19.52214699 0.5349682901351
        19.6023667161111 0.588041748594019
        19.6969148655556 0.616027847209451
        19.75 0.649010682471126
        19.77214699 0.652630732764455
        19.8523667161111 0.663477757674439
        19.9469148655556 0.752462759426475
        20 0.979719199215419
        20.02214699 0.542956220199393
        20.1023667161111 0.816886656704693
        20.1969148655556 0.72791851304163
        20.25 0.897129495364774
        20.27214699 0.799808514624907
        20.3523667161111 0.82219059337514
        20.4469148655556 0.847725887467139
        20.5 0.861673588527658
        20.52214699 0.867227612321978
        20.6023667161111 0.886962734858068
        20.6969148655556 0.909472052616606
        20.75 0.921764079915891
        20.77214699 0.925568513382277
        20.8523667161111 0.93906491803121
        20.9469148655556 0.954415545389565
        21 0.962778286052955
        21.02214699 0.966673661154288
        21.1023667161111 0.980502724924387
        21.1969148655556 0.996251456356636
        21.25 1.00484029915709
        21.27214699 1.00851227102354
        21.3523667161111 1.02155080920387
        21.4469148655556 1.03640435576436
        21.5 1.04450736260219
        21.52214699 1.04779625419067
        21.6023667161111 1.05947344978616
        21.6969148655556 1.07277400755743
        21.75 1.0800288181221
        21.77214699 1.08318094660733
        21.8523667161111 1.09437575332171
        21.9469148655556 1.10713312429583
        22 1.11409457459018
        22.02214699 1.11762883123101
        22.1023667161111 1.13019353188591
        22.1969148655556 1.14453707578842
        22.25 1.15237575861128
        22.27214699 1.15445567905164
        22.3523667161111 1.16183220979479
        22.4469148655556 1.1702180780838
        22.5 1.17478463140302
        22.52214699 1.17617942698376
        22.6023667161111 1.18111408335111
        22.6969148655556 1.18670025388121
        22.75 1.18973114582178
        22.77214699 1.19093130088234
        22.8523667161111 1.19517509991814
        22.9469148655556 1.19997478874308
        23 1.20257688820391
        23.02214699 1.20359373888681
        23.1023667161111 1.20718678675116
        23.1969148655556 1.21124539507526
        23.25 1.21344333536717
        23.27214699 1.21440720439515
        23.3523667161111 1.21781451119165
        23.4469148655556 1.22166621351776
        23.5 1.22375346884462
        23.52214699 1.22384487174288
        23.6023667161111 1.22413995560621
        23.6969148655556 1.22441821422362
        23.75 1.2245430065839
        23.77214699 1.22482906942667
        23.8523667161111 1.22582212735319
        23.9469148655556 1.22690882137339
        24 1.22748084038375
      };

    \nextgroupplot[
      width = 8cm,
      height = 4cm,
      tick align=outside,
      tick pos=left,
      x grid style={white!69.01960784313725!black},
      xlabel={time [h]},
      xmin=0, xmax=24,
      xtick style={color=black},
      ytick={2,3,4},
      y grid style={white!69.01960784313725!black},
      ylabel={ $C^{\text{elec}}$ [ct/kWh]},
      ymin=1.965, ymax=4.3,
      ytick style={color=black}
      ]
      \addplot+[very thick, const plot, mark=none, black]
        table {%
        0 2.135
        1 2.098
        2 2.119
        3 2.064
        4 2.113
        5 2.178
        6 2.973
        7 3.65
        8 4.044
        9 3.839
        10 3.457
        11 3.055
        12 2.579
        13 2.309
        14 2.313
        15 2.3
        16 2.245
        17 2.428
        18 3.191
        19 3.39
        20 3.585
        21 3.13
        22 2.433
        23 2.603
        24 2.603
      };
  \end{groupplot}
\end{tikzpicture}



==> figures/DESTEST.tex <==
\begin{tikzpicture}
  \def\dist{9.85mm}
  \def\bdist{15mm}
  \def\hc{fzjred}
  \def\cc{fzjlightblue}
  \def\pc{fzjyellow}
  \def\gc{fzjgreen}

  \usetikzlibrary{arrows.meta}
  \def\lw{0.4pt}
  \def\aw{1pt}

  \tikzset{arrow filled/.style args={#1}{
            -stealth, >=Stealth,line width=2*\lw+\aw, black,
            postaction={draw, -stealth, >=Stealth, #1,
                        line width=\aw,
                        shorten >=2*(\lw)
                        }
           }
  }
  \tikzset{pipe/.style args={#1}{
            ,line width=2.5 * \lw + 1.5 * \aw, black,
            postaction={draw, #1,
                        line width=1.5 * \aw,
                        shorten <=1.25 * (\lw),
                        shorten >=1.25 * (\lw)
                        }
           }
  }
  \def\cw{9mm}
  \tikzset{component/.style={rectangle, minimum size=\cw, draw, fill=white}}
  \tikzset{optional component/.style={rectangle, minimum size=8mm, draw, fill=white}}
  \tikzset{bus/.style args={#1}{circle, minimum size=4mm, inner sep=0, draw, fill=#1, text=white}}
  \tikzset{minibus/.style args={#1}{circle, minimum size=1mm, inner sep=0, draw, fill=#1}}
  \tikzset{connector/.style  args={#1}{rectangle, inner sep=0pt, minimum size=1.5mm, draw, fill=#1}}
  \tikzset{optional connector/.style  args={#1}{rectangle, inner sep=0pt, minimum size=1.5mm, draw, fill=#1}}

  \def\baseheight{0.1 * \bdist}
  \node[component] (WH) at (0, \baseheight) {WH};
  \node[connector=\hc] (WHOUT) at (WH.-35) {};

  \node[component] (LNW) at (1.5 * \dist, \baseheight) {L$_\text{NW}$};
  \node[connector=\hc] (LNWIN) at (LNW.215) {};
  \node[connector=\hc] (LNWOUT) at (LNW.-35) {};
  \node[connector=\pc] (LNWP) at (LNW.110) {};

  \def\ppos{1 * \bdist}
  \node[component] (PG) at (0, \ppos) {PG};
  \node[connector=\pc] (POUT) at (PG.east) {};

  \node[bus=\pc] (PB) at (POUT -| LNWP) {};

  \def\gpos{2 * \bdist}
  \node[component] (GG) at (0, \gpos) {GG};
  \node[connector=\gc] (GOUT) at (GG.30) {};

  \node[bus=\gc] (GB) at (GOUT -| LNWP) {};


  \def\cs{2mm}
  \def\nwpos{4.75 * \dist}

  \node[component] (CG40) at (\nwpos - 1.5 * \cs - 1.5 * \cw, 1 * \bdist) {CG$_{40}$};
  \node[connector=\hc] (CG40IN) at (CG40.255) {};
  \node[connector=\gc] (CG40G) at (CG40.55) {};
  \node[connector=\pc] (CG40P) at (CG40.125) {};

  \node[component] (CG50) at (\nwpos - 0.5 * \cs - 0.5 * \cw, 1 * \bdist) {CG$_{50}$};
  \node[connector=\hc] (CG50IN) at (CG50.255) {};
  \node[connector=\gc] (CG50G) at (CG50.55) {};
  \node[connector=\pc] (CG50P) at (CG50.125) {};

  \node[component] (CG70) at (\nwpos + 0.5 * \cs + 0.5 * \cw, 1 * \bdist) {CG$_{70}$};
  \node[connector=\hc] (CG70IN) at (CG70.255) {};
  \node[connector=\gc] (CG70G) at (CG70.55) {};
  \node[connector=\pc] (CG70P) at (CG70.125) {};

  \node[component] (CG85) at (\nwpos + 1.5 * \cs + 1.5 * \cw, 1 * \bdist) {CG$_{85}$};
  \node[connector=\hc] (CG85IN) at (CG85.255) {};
  \node[connector=\gc] (CG85G) at (CG85.55) {};
  \node[connector=\pc] (CG85P) at (CG85.125) {};

  \node[component, align=center, minimum width=1mm + 4 * \cw + 3 * \cs] (NW) at (\nwpos, \baseheight) {
  };
  \node[connector=\hc] (NWIN) at ($(NW.south west)!(LNWOUT)!(NW.north west)$) {};
  \node[connector=\hc] (NWOUT40) at ($(NW.north west)!(CG40IN)!(NW.north east)$) {};
  \node[connector=\hc] (NWOUT50) at ($(NW.north west)!(CG50IN)!(NW.north east)$) {};
  \node[connector=\hc] (NWOUT70) at ($(NW.north west)!(CG70IN)!(NW.north east)$) {};
  \node[connector=\hc] (NWOUT85) at ($(NW.north west)!(CG85IN)!(NW.north east)$) {};
  \coordinate (NWMID) at ($(NWOUT50)!0.5!(NWOUT70)$);
  \node at ($(NW.south east) + (-0.35, 0.25)$) {NW};

  \draw[arrow filled=\pc] (POUT) -- (PB);
  \draw[arrow filled=\pc] (PB) -- +(0:0.5) |- ($(CG40P) + (0, 0.35)$) -- (CG40P);
  \draw[arrow filled=\pc] (PB) -- +(30:0.385) |- ($(CG50P) + (0, 0.5)$) -- (CG50P);
  \draw[arrow filled=\pc] (PB) -- +(60:1/3) |- ($(CG70P) + (0, 0.65)$) -- (CG70P);
  \draw[arrow filled=\pc] (PB) -- +(90:0.5) |- ($(CG85P) + (0, 0.8)$) -- (CG85P);

  \draw[arrow filled=\gc] (GOUT) -- (GB);
  \draw[arrow filled=\gc] (GB) -- +(-60:0.385) -| (CG40G);
  \draw[arrow filled=\gc] (GB) -- +(-30:1/3) -| (CG50G);
  \draw[arrow filled=\gc] (GB) -- +(0:0.5) -| (CG70G);
  \draw[arrow filled=\gc] (GB) -- +(30:1/3) -| (CG85G);

  \draw[arrow filled=\pc] (PB) -- (LNWP);
  \draw[arrow filled=\hc] (WHOUT) -- (LNWIN);
  \draw[arrow filled=\hc] (LNWOUT) -- (NWIN);
  \draw[arrow filled=\hc] (NWOUT40) -- (CG40IN);
  \draw[arrow filled=\hc] (NWOUT50) -- (CG50IN);
  \draw[arrow filled=\hc] (NWOUT70) -- (CG70IN);
  \draw[arrow filled=\hc] (NWOUT85) -- (CG85IN);

  \node[minibus=\hc] (NWCENTER) at ($(NWIN -| NWMID) + (0, 0.4)$) {};
  \node[minibus=\hc] (PIPE40) at (NWOUT40 |- NWCENTER) {};
  \node[minibus=\hc] (PIPE50) at (NWOUT50 |- NWCENTER) {};
  \node[minibus=\hc] (PIPE70) at (NWOUT70 |- NWCENTER) {};
  \node[minibus=\hc] (PIPE85) at (NWOUT85 |- NWCENTER) {};

  \draw[arrow filled=\hc] (NWIN) -| (NWCENTER);
  \draw[pipe=gray] (NWCENTER) -- (PIPE50);
  \draw[pipe=gray] (PIPE50) -- (PIPE40);
  \draw[pipe=gray] (NWCENTER) -- (PIPE70);
  \draw[pipe=gray] (PIPE70) -- (PIPE85);

  \draw[arrow filled=\hc] (PIPE40) -- (NWOUT40);
  \draw[arrow filled=\hc] (PIPE50) -- (NWOUT50);
  \draw[arrow filled=\hc] (PIPE70) -- (NWOUT70);
  \draw[arrow filled=\hc] (PIPE85) -- (NWOUT85);

  \coordinate (LINELEFT) at ($(GG.north west) + (0, 0.25)$);
  \coordinate (LINERIGHT) at ($(NW.east)!(LINELEFT)!(CG85.east)$);
  \coordinate (LBOTTOMLEFT) at ($(LINELEFT) + (0, 0.25)$);

  \node[component] (HP) at ($(LBOTTOMLEFT) + (0.2cm + 0.5 * \cw, 1cm + 0.5 * \cw)$) {HP};
  \node[connector=\hc] (HPIN) at (HP.290) {};
  \node[connector=\pc] (HPP) at (HP.250) {};
  \node[connector=\hc] (HPOUT) at (HP.north) {};

  \node[component] (HX) at ($(LBOTTOMLEFT) + (1.3cm + 0.5 * \cw, 1cm + 0.5 * \cw)$) {HE};
  \node[connector=\hc] (HXIN) at (HX.south) {};
  \node[connector=\hc] (HXOUT) at (HX.north) {};

  \coordinate (LBOTTOMRIGHT) at ($(HX.south east) + (0.25, -1)$);
  \coordinate (LTOPLEFT) at ($(HP.north west) + (-0.25, 0.9)$);
  \coordinate (LTOPRIGHT) at ($(HX.north east) + (0.25, 0.9)$);

  \draw (LBOTTOMLEFT) rectangle (LTOPRIGHT);
  \node[connector=\hc] (LIN) at ($(LBOTTOMLEFT)!0.5!(LBOTTOMRIGHT)$) {};
  \node[connector=\hc] (LOUT) at ($(LTOPLEFT)!0.5!(LTOPRIGHT)$) {};
  \node[connector=\pc] (LP) at ($(LBOTTOMLEFT) + (0, 0.6)$) {};

  \node[bus=\hc] (LHI) at ($(LIN) + (0, 0.6)$) {};
  \node[bus=\hc] (LHO) at ($(LOUT) + (0, -0.6)$) {};

  \draw[arrow filled=\hc] (LIN) -- (LHI);
  \draw[arrow filled=\hc] (LHI) -| (HPIN);
  \draw[arrow filled=\hc] (LHI) -| (HXIN);
  \draw[arrow filled=\hc] (HPOUT) |- (LHO);
  \draw[arrow filled=\hc] (HXOUT) |- (LHO);
  \draw[arrow filled=\hc] (LHO) -- (LOUT);
  \draw[arrow filled=\pc] (LP) -| (HPP);

  \node at ($(LBOTTOMRIGHT) + (-0.25, 0.25)$) {L};

  \coordinate (CGTOPLEFT) at ($(LTOPRIGHT) + (0.25, 0)$);
  \coordinate (CGBOTTOMLEFT) at (LBOTTOMRIGHT -| CGTOPLEFT);

    \coordinate (CGBOTTOMRIGHT) at (LBOTTOMRIGHT -| CG85.east);
  \coordinate (CGTOPRIGHT) at (CGTOPLEFT -| CGBOTTOMRIGHT);

  \draw (CGBOTTOMLEFT) rectangle (CGTOPRIGHT);

  \def\usedCG{CG50}
  \draw[very thick, dotted] (\usedCG.north west) -- (CGBOTTOMLEFT);
  \draw[very thick, dotted] (\usedCG.north east) -- (CGBOTTOMRIGHT);




  \def\boty{3.25 * \bdist}
  \def\topy{4.1 * \bdist}
  \def\lefx{\nwpos - 1.1 * \cw}
  \def\rigx{\nwpos + 1.1 * \cw}
  \node[component] (CGL) at (\lefx, \boty) {L};
  \node[connector=\hc] (CGLIN) at (CGL.south) {};
  \node[connector=\pc] (CGLP) at (CGL.200) {};
  \node[connector=\hc] (CGLOUT) at (CGL.north) {};

  \node[component] (HR) at (\lefx, \topy) {HS$_\text{HR}$};
  \node[connector=\pc] (HRIN) at (HR.180) {};
  \node[connector=\hc] (HROUT) at (HR.0) {};

  \node[component] (B) at (\rigx, \topy) {HS$_\text{B}$};
  \node[connector=\gc] (BIN) at (B.0) {};
  \node[connector=\hc] (BOUT) at (B.180) {};

  \node[component] (DEM) at (\rigx, \boty) {DEM};
  \node[connector=\hc] (DEMIN) at (DEM.west) {};

  \node[connector=\hc] (CGIN) at ($(CGBOTTOMLEFT)!(CGLIN)!(CGBOTTOMRIGHT)$) {};
  \node[connector=\pc] (CGP) at ($(CGTOPLEFT) + (0.3, 0)$) {};
  \node[connector=\gc] (CGG) at ($(CGTOPRIGHT) + (-0.25, 0)$) {};

  \coordinate (CGMIDHEIGHT) at ($(HR.south)!0.5!(CGL.north)$);
  \coordinate (CGMIDWIDTH) at ($(HR.east)!0.5!(B.west)$);

  \node[bus=\pc] (CGPB) at (CGMIDHEIGHT -| CGP) {};
  \node[bus=\hc] (CGHB) at (CGMIDHEIGHT -| CGMIDWIDTH) {};

  \draw[arrow filled=\hc] (CGIN) -- ++(0, 0.2) -| (CGLIN);
  \draw[arrow filled=\hc] (CGLOUT) |- (CGHB);
  \draw[arrow filled=\hc] (HROUT) -| ($(CGHB) + (120:0.5)$) -- (CGHB);
  \draw[arrow filled=\hc] (BOUT) -| ($(CGHB) + (60:0.5)$) -- (CGHB);
  \draw[arrow filled=\hc] (CGHB) |- (DEMIN);

  \draw[arrow filled=\pc] (CGP) -- (CGPB);
  \draw[arrow filled=\pc] (CGPB) |- (CGLP);
  \draw[arrow filled=\pc] (CGPB) -- ++(60:0.385) |- (HRIN);

  \draw[arrow filled=\gc] (CGG) |- (BIN);

  \def\usedL{CGL}
  \draw[very thick, dotted] (\usedL.south west) -- (LBOTTOMRIGHT);
  \draw[very thick, dotted] (\usedL.north west) -- (LTOPRIGHT);


  \node at ($(CGBOTTOMRIGHT) + (-0.35, 0.25)$) {CG};
\end{tikzpicture}

==> figures/IES_superstructure.tex <==
\begin{tikzpicture}
  \tikzset{component/.style={rectangle, minimum size=9mm, draw, fill=white}}
  \tikzset{bus/.style args={#1}{circle, minimum size=4mm, draw, fill=#1, text=white}}
  \tikzset{connector/.style  args={#1}{rectangle, inner sep=0pt, minimum size=1.5mm, draw, fill=#1}}
  \def\lw{0.4pt}
  \def\aw{1pt}
  \tikzset{arrow filled/.style args={#1}{
            -stealth, >=Stealth,line width=2*\lw+\aw, black,
            postaction={draw, -stealth, >=Stealth, #1,
                        line width=\aw,
                        shorten >=2*(\lw)
                        }
           }
  }

  \tikzset{double arrow filled/.style args={#1}{
            <->, >=stealth, line width=2*\lw+\aw, black,
            postaction={draw, <->, >=stealth, #1,
                        line width=\aw,
                        shorten <=2*(\lw),
                        shorten >=2*(\lw)
                        }
           }
  }
	\def\gascolor{fzjgreen}
	\def\eleccolor{fzjyellow}
	\def\heatcolor{fzjred}
	\def\coolcolor{fzjlightblue}
	\def\griddist{3}

	\node[component] (GG) at (-\griddist, 0) {GG};
	\node[connector=\gascolor] (GG_OUT) at (GG.north) {};

  \def\dx{0.1}
  \def\dy{0.05}

	\node[component] (CHP) at (-1.5,0) {CHP};
	\node[connector=\gascolor] (CHP_GAS) at (CHP.north) {};
	\node[connector=\eleccolor] (CHP_ELEC) at (CHP.240) {};
	\node[connector=\heatcolor] (CHP_HEAT) at (CHP.300) {};

	\node[component] (B) at (-0.25, 0) {B};
	\node[connector=\gascolor] (B_GAS) at (B.north) {};
	\node[connector=\heatcolor] (B_HEAT) at (B.south) {};

    \node[component] (STH) at (1,0) {TES\textsubscript{h}};
    \node[connector=\heatcolor] (STH_HEAT) at (STH.south) {};

    \node[component] (HP) at (-0.375, -1.25) {HP};
    \node[connector=\eleccolor] (HP_ELEC) at (HP.west) {};
    \node[connector=\heatcolor] (HP_HEAT) at (HP.east) {};

	\node[component] (PG) at (-\griddist, -1.25) {PG};
	\node[connector=\eleccolor] (PG_BUY) at (PG.15) {};
	\node[connector=\eleccolor] (PG_SELL) at (PG.-15) {};

    \node[component] (BAT) at (-2.975, -2.75) {BAT};
    \node[connector=\eleccolor] (BAT_ELEC) at (BAT.north) {};

	\node[component] (PVOB) at (-1.95, -2.75) {PV$_{\!\scaleto{\text{OB}}{3pt}}$};
	\node[connector=\eleccolor] (PVOB_ELEC) at (PVOB.north) {};

    \node[component] (PVEF) at (-0.95, -2.75) {PV$_{\!\scaleto{\text{EF}}{3pt}}$};
    \node[connector=\eleccolor] (PVEF_ELEC) at (PVEF.north) {};

	\node[component] (TC) at (0.05, -2.75) {CC};
	\node[connector=\eleccolor] (TC_ELEC) at (TC.north) {};
	\node[connector=\coolcolor] (TC_COOL) at (TC.south) {};

  \node[component] (AC) at (1, -2.75) {AC};
  \node[connector=\heatcolor] (AC_HEAT) at (AC.north) {};
  \node[connector=\coolcolor] (AC_COOL) at (AC.east) {};

    \node[component] (STC) at (2.1, -1.5) {TES\textsubscript{c}};

  \node[component] (CON) at (2.35, 0) {DEM};
	\node[connector=\heatcolor] (CON_HEAT) at (CON.235) {};
	\node[connector=\eleccolor] (CON_ELEC) at (CON.270) {};
	\node[connector=\coolcolor] (CON_COOL) at (CON.305) {};

		\node[bus=\gascolor] (GAS) at (-1.5, 1) {};
	\draw[arrow filled=\gascolor] (GG_OUT) |- (GAS);
	\draw[arrow filled=\gascolor] (GAS) -- (CHP_GAS);
	\draw[arrow filled=\gascolor] (GAS) -| (B_GAS);
	  \node[bus=\eleccolor] (ELEC) at (-1.75, -1.25) {};
  \draw[arrow filled=\eleccolor] (CHP_ELEC) -- (ELEC);
  \draw[double arrow filled=\eleccolor] (BAT_ELEC) -- ++(90:0.45) -- ++(0:0.5) -- (ELEC);
  \draw[arrow filled=\eleccolor] (PVOB_ELEC) -- ++(90:0.45) -- (ELEC);
  \draw[arrow filled=\eleccolor] (PVEF_ELEC) -- ++(90:0.15) -- ++(180:0.5) -- (ELEC.275);
  \draw[arrow filled=\eleccolor] (PG_BUY) -- ++(\griddist-2.6, 0) -- (ELEC);
  \draw[arrow filled=\eleccolor] (ELEC) -- ($(PG_SELL) + (\griddist-2.6, 0)$) -- (PG_SELL);
  \draw[arrow filled=\eleccolor] (ELEC) -- (HP_ELEC);
  \draw[arrow filled=\eleccolor] (ELEC) -- ++(-55:0.85) -| (TC_ELEC);
  \draw[arrow filled=\eleccolor] (ELEC) -- ++(-30:1.1) -- ++(0:1.9) -- ++(60:1) -| (CON_ELEC);
  \node[bus=\heatcolor] (HEAT) at (1, -1.25) {};
  \draw[arrow filled=\heatcolor] (CHP_HEAT) -- ++(-90:0.25) -- ++(0:1.3) -- (HEAT.150);
  \draw[arrow filled=\heatcolor] (B_HEAT)-- ++(-90:0.15) -- ++(0:0.88) -- (HEAT.120);
  \draw[double arrow filled=\heatcolor] (STH_HEAT) -- (HEAT);
  \draw[arrow filled=\heatcolor] (HP_HEAT) -- (HEAT);
  \draw[arrow filled=\heatcolor] (HEAT) -- (AC_HEAT);
  \draw[arrow filled=\heatcolor] (HEAT) -- ++(45:0.6) -| (CON_HEAT);
	\node[bus=\coolcolor] (COOL) at (2.25, -2.75) {};
	\draw[arrow filled=\coolcolor] (AC_COOL) -- (COOL);
	\draw[arrow filled=\coolcolor] (TC_COOL) -- ++(-90:0.15) -| (COOL);
    \node[connector=\coolcolor] (STC_COOL) at ($(STC.south west)!(COOL)!(STC.south east)$) {};
  \draw[double arrow filled=\coolcolor] (COOL) -- (STC_COOL);
  \draw[arrow filled=\coolcolor] (COOL) -| (CON_COOL);
\end{tikzpicture}

==> figures/ORC.tex <==
\begin{tikzpicture}
  \usetikzlibrary{arrows.meta}
  \def\lw{0.4pt}
  \def\aw{1pt}

  \tikzset{arrow filled/.style args={#1}{
            -stealth, >=Stealth,line width=2*\lw+\aw, black,
            postaction={draw, -stealth, >=Stealth, #1,
                        line width=\aw,
                        shorten >=2*(\lw)
                        }
           }
  }
  \tikzset{state/.style={circle, fill=white, inner sep=0, minimum size=3.5mm, draw}}
  \tikzset{component/.style={rectangle, minimum size=9mm, draw}}
  \tikzset{bus/.style args={#1}{circle, minimum size=3mm, draw, fill=#1, text=white}}
  \tikzset{connector/.style  args={#1}{rectangle, inner sep=0pt, minimum size=1.3mm, draw, fill=#1}}

      \newcommand{\Pump}[4][0]
      {
          \def\cen{(#2, #3)}
          \node[circle, draw, thick, minimum size=2*\r, inner sep=0] (#4) at \cen {#4};
          \node[rectangle, draw, thick, minimum size=2.1*\r, inner sep=0] at \cen {\phantom{(#4)}};
          \draw[line width=1pt, rotate around={#1:\cen}]
              (#2 cm - \r, #3 cm) -- (#2 cm, #3 cm + \r) -- (#2 cm + \r, #3 cm);
      }
    \newcommand{\HE}[5][0]
      {
          \def\cen{(#2, #3)}
          \node[circle, draw, thick, minimum size=2*\r, label=90+#1:#4] (#5) at \cen {};
          \node[rectangle, draw, thick, minimum width=2.2*\r, minimum height=2.4*\r, yshift=-0.15*\r, rotate around={#1:(#5)}] at \cen {};
          \draw[line width=1pt,sharp corners, rotate around={#1:\cen}]
              (#2 cm - 2/3 * \r, #3 cm - 4/3 * \r) -- (#2 cm - 2/3 * \r, #3 cm + \r/3) -- (#2 cm, #3 cm - \r/3) -- (#2 cm + 2/3 * \r, #3 cm + \r/3) -- (#2 cm + 2/3 * \r, #3 cm - 4/3 * \r);
      }
    \newcommand{\Turbine}[3]
      {
          \def\cen{(#1, #2)}
          \draw[draw, thick] (#1 - 0.4,#2 - 0.4) coordinate (#3bl) rectangle ++(0.8, 0.8) coordinate (#3tr);
          \node[trapezium, thick, minimum height=0.35cm, trapezium angle=60, draw, rotate=90, label=center:#3] (#3) at (\cen) {};
          \node[connector=fzjgray] (#3in) at ($(#3.top right corner)!(#3tr)!(#3.top left corner)$) {};
          \node[connector=fzjgray] (#3out) at (#3.bottom left corner) {};
      }


  \def\cw{fzjblue!30}
  \def\ww{fzjblue!70}

  \def\r{0.3 cm}
  \Pump{0.7}{.95}{P};
  \HE[180]{0.9}{-.4}{HE$_\text{con}$}{CON};
  \HE{1.7}{1.5}{HE$_\text{rec}$}{REC};
  \HE[180]{3.1}{1.5}{HE$_\text{eco}$}{ECO};
  \HE[180]{4.5}{1.5}{HE$_\text{eva}$}{EVA};
  \HE[180]{5.9}{1.5}{HE$_\text{sup}$}{SUP};
  \def\Tx{7.05}
  \def\Ty{0.65}
  \draw[draw, thick] (\Tx - 0.3, \Ty - 0.5) coordinate (Tbl) rectangle ++(0.6, 1) coordinate (Ttr);
  \node[trapezium, draw, thick, minimum height=0.35cm, trapezium angle=60, yshift=0.5mm, rotate=90, label=center:T] (T) at (\Tx, \Ty) {};
  \node[connector=gray] (Tin) at ($(T.top right corner)!(Ttr)!(T.top left corner)$) {};
  \draw[] (Tin) -- (T.top right corner) node[circle, draw, inner sep = 0, minimum size = 0.4] {};
  \node[connector=fzjgray] (Tout) at (T.bottom left corner)at ($(Tbl)!(T.bottom left corner)!($(Tbl) + (1, 0)$)$) {};
  \draw[] (T.bottom left corner) node[circle, draw, inner sep = 0, minimum size = 0.4] {} -- (Tout);

  \def\bottomright{2/3 * \r, - 4/3 * \r}
  \def\bottomleft{-2/3 * \r, - 4/3 * \r}
  \def\topright{2/3 * \r, 4/3 * \r}
  \def\topleft{-2/3 * \r, 4/3 * \r}

  \node[connector=gray] (Pout) at (P.north) {};
  \node[connector=fzjgray] (Pin) at (P.south) {};
  \node[connector=gray] (RECcin) at (REC.west) {};
  \node[connector=gray] (RECcout) at (REC.east) {};
  \node[connector=fzjgray] (REChin) at ($(REC) + (\bottomright)$) {};
  \node[connector=fzjgray] (REChout) at ($(REC) + (\bottomleft)$) {};

  \node[connector=gray] (ECOcout) at (ECO.east) {};
  \node[connector=gray] (ECOcin) at (ECO.west) {};
  \node[connector=fzjred!50] (ECOhin) at ($(ECO) + (\topright)$) {};
  \node[connector=fzjred!30] (ECOhout) at ($(ECO) + (\topleft)$) {};

  \node[connector=gray] (EVAcout) at (EVA.east) {};
  \node[connector=gray] (EVAcin) at (EVA.west) {};
  \node[connector=fzjred!80] (EVAhin) at ($(EVA) + (\topright)$) {};
  \node[connector=fzjred!50] (EVAhout) at ($(EVA) + (\topleft)$) {};

  \node[connector=gray] (SUPcout) at (SUP.east) {};
  \node[connector=gray] (SUPcin) at (SUP.west) {};
   \node[connector=fzjred] (SUPhin) at ($(SUP) + (\topright)$) {};
  \node[connector=fzjred!80] (SUPhout) at ($(SUP) + (\topleft)$) {};

  \node[connector=\ww] (CONcout) at (CON.east) {};
  \node[connector=\cw] (CONcin) at (CON.west) {};
  \node[connector=fzjgray] (CONhin) at ($(CON) + (\topright)$) {};
  \node[connector=fzjgray] (CONhout) at ($(CON) + (\topleft)$) {};

  \draw[arrow filled=gray] (Pout) |- node (Pup) {} (RECcin);
  \draw[arrow filled=gray] (RECcout) -- (ECOcin);
  \draw[arrow filled=gray] (ECOcout) -- (EVAcin);
  \draw[arrow filled=gray] (EVAcout) -- (SUPcin);

  \draw[arrow filled=gray] (SUPcout) -| (Tin);
  \draw[arrow filled=gray!30] (Tout) -- ++(0, -0.15) coordinate (Tdown) -| coordinate (Tleft) (REChin);

  \draw[arrow filled=gray!30] (REChout) -- ++(0, -0.6) coordinate (RECdown) -| (CONhin);
  \draw[arrow filled=gray!30] (CONhout) -- (Pin);

  \draw[arrow filled=fzjred] (SUPhin) ++(0, 0.75 cm) coordinate (GTr) -- (SUPhin);
  \draw[arrow filled=fzjred!80] (SUPhout) -- ++(0, 0.5 cm) -| (EVAhin);
  \draw[arrow filled=fzjred!50] (EVAhout) -- ++(0, 0.5 cm) -| (ECOhin);
  \draw[arrow filled=fzjred!30] (ECOhout) -- ++(0, 0.75cm) coordinate (GTl);
  \node at ($(GTl)!0.5!(GTr)$) {geothermal brine};

  \node[state] (s2) at ($(Pup)!0.21!(REC) + (0, 0.5)$) {\small 2};
  \draw (s2) -- ++(0, -0.48);
  \node[state](s2r)  at ($(REC)!0.45!(ECO) + (0, 0.5)$) {\small 2r};
  \draw (s2r) -- ++(0, -0.48);
  \node[state] (s3) at ($(ECO)!0.45!(EVA) + (0, 0.5)$) {\small 3};
    \draw (s3) -- ++(0, -0.48);
  \node[state] (s4) at ($(EVA)!0.45!(SUP) + (0, 0.5)$) {\small 4};
    \draw (s4) -- ++(0, -0.48);
  \node[state] (s5) at ($(SUP)!0.65!(SUP-|T.top right corner) + (0, 0.5)$) {\small 5};
    \draw (s5) -- ++(0, -0.48);
  \node[state] (IB) at ($(Tdown)!0.55!(Tleft)$) {\small 6};
  \node[anchor=south west, xshift=5mm] at (IB) {isobutane};
  \node[state] (s6r) at ($(RECdown) + (0, -0.5)$) {\small 6r};
  \draw (s6r) -- ++(0, 0.48);
  \node[state] (s1) at ($(CONhout)!0.4!(Pin) + (-0.5, 0)$) {\small 1};
  \draw (s1) -- ++(0.48, 0);

  \node[label=above:{CS}] (F) at (4, -1) {};
   \def\radius{0.05}
   \def\angle{10}
   \pgfmathsetmacro{\length}{\radius/tan(\angle)}
   \pgfmathsetmacro{\width}{\radius*(1 + 1/sin(\angle))}

   \draw ($(F) + (-\width-\radius, -2*\radius)$)  rectangle ($(F) + (\width+\radius, +2*\radius)$);


   \draw[thick] ($(F) + (-\width-\radius, -6*\radius)$)  rectangle ($(F) + (\width+\radius, +2*\radius)$);
   \node[connector=\ww] (Fin) at ($(F) + (\width+\radius, -4*\radius)$) {};
   \node[connector=\cw] (Fout) at ($(F) + (-\width-\radius, -4*\radius)$) {};

  \draw (F.center) -- +(180-\angle:\length) arc (90-\angle:270+\angle:\radius) -- (F.center)
	-- +(-\angle:\length) arc (-90-\angle:90+\angle:\radius) -- (F.center);

  \draw[arrow filled=\cw] (Fout) -| ($(CON) + (-1cm, 0 cm)$) -- (CONcin);
  \draw[arrow filled=\ww] (CONcout) -- ++(3.9, 0) coordinate (c1) |- coordinate (c2) (Fin);
  \node[anchor=west] at ($(c1)!0.5!(c2)$) {cooling water};
  \draw[ultra thick] (Fin) -- (Fout);
  \node[left color=\cw, right color=\ww, minimum width=7mm, inner sep = 0] at ($(Fin)!0.5!(Fout)$) {};

  \draw[->] ($(P) - (0.9, 0)$) -- node[above]{$P_\text{P}$} ($(P) - (0.4, 0)$);
  \draw[->] ($(T) + (0.4, 0)$) -- node[above]{$P_\text{T}$} ($(T) + (0.9, 0)$);
  \draw[->] ($(F) - (1, 0)$) -- node[above]{$P_\text{CS}$} ($(F) - (0.5, 0)$);
\end{tikzpicture}


==> figures/ORC_RES.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\beginpgfgraphicnamed{pdf_figures/Figure_13}
  \begingroup%
  \makeatletter%
  \begin{pgfpicture}%
  \pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.805175in}{3.527397in}}%
  \pgfusepath{use as bounding box, clip}%
  \begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetmiterjoin%
  \pgfsetlinewidth{0.000000pt}%
  \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetstrokeopacity{0.000000}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
  \pgfpathlineto{\pgfqpoint{3.805175in}{0.000000in}}%
  \pgfpathlineto{\pgfqpoint{3.805175in}{3.527397in}}%
  \pgfpathlineto{\pgfqpoint{0.000000in}{3.527397in}}%
  \pgfpathclose%
  \pgfusepath{}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetmiterjoin%
  \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.000000pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetstrokeopacity{0.000000}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{0.648703in}{0.564143in}}%
  \pgfpathlineto{\pgfqpoint{3.655175in}{0.564143in}}%
  \pgfpathlineto{\pgfqpoint{3.655175in}{2.672394in}}%
  \pgfpathlineto{\pgfqpoint{0.648703in}{2.672394in}}%
  \pgfpathclose%
  \pgfusepath{fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{3.006472in}{2.108250in}}%
  \pgfusepath{clip}%
  \pgfsetbuttcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetstrokeopacity{0.400000}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{0.648703in}{0.474360in}}%
  \pgfpathlineto{\pgfqpoint{0.648703in}{0.472763in}}%
  \pgfpathlineto{\pgfqpoint{0.710060in}{0.542455in}}%
  \pgfpathlineto{\pgfqpoint{0.771417in}{0.611363in}}%
  \pgfpathlineto{\pgfqpoint{0.832773in}{0.679488in}}%
  \pgfpathlineto{\pgfqpoint{0.894130in}{0.746827in}}%
  \pgfpathlineto{\pgfqpoint{0.955486in}{0.813380in}}%
  \pgfpathlineto{\pgfqpoint{1.016843in}{0.879144in}}%
  \pgfpathlineto{\pgfqpoint{1.078199in}{0.944114in}}%
  \pgfpathlineto{\pgfqpoint{1.139556in}{1.008286in}}%
  \pgfpathlineto{\pgfqpoint{1.200912in}{1.071653in}}%
  \pgfpathlineto{\pgfqpoint{1.262269in}{1.134206in}}%
  \pgfpathlineto{\pgfqpoint{1.323626in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{1.384982in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{1.446339in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{1.507695in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{1.569052in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{1.630408in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{1.691765in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{1.753122in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{1.814478in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{1.875835in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{1.937191in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{1.998548in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{2.059904in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{2.121261in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{2.182618in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{2.243974in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{2.305331in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{2.366687in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{2.428044in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{2.489400in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{2.550757in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{2.612113in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{2.673470in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{2.734827in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{2.796183in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{2.857540in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{2.918896in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{2.980253in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{3.041609in}{1.193500in}}%
  \pgfpathlineto{\pgfqpoint{3.102966in}{1.274919in}}%
  \pgfpathlineto{\pgfqpoint{3.164323in}{1.356022in}}%
  \pgfpathlineto{\pgfqpoint{3.225679in}{1.436639in}}%
  \pgfpathlineto{\pgfqpoint{3.287036in}{1.516650in}}%
  \pgfpathlineto{\pgfqpoint{3.348392in}{1.595978in}}%
  \pgfpathlineto{\pgfqpoint{3.409749in}{1.674575in}}%
  \pgfpathlineto{\pgfqpoint{3.471105in}{1.752411in}}%
  \pgfpathlineto{\pgfqpoint{3.532462in}{1.829477in}}%
  \pgfpathlineto{\pgfqpoint{3.593818in}{1.905771in}}%
  \pgfpathlineto{\pgfqpoint{3.655175in}{1.981299in}}%
  \pgfpathlineto{\pgfqpoint{3.655175in}{1.932037in}}%
  \pgfpathlineto{\pgfqpoint{3.655175in}{1.932037in}}%
  \pgfpathlineto{\pgfqpoint{3.593818in}{1.854099in}}%
  \pgfpathlineto{\pgfqpoint{3.532462in}{1.775194in}}%
  \pgfpathlineto{\pgfqpoint{3.471105in}{1.695286in}}%
  \pgfpathlineto{\pgfqpoint{3.409749in}{1.614334in}}%
  \pgfpathlineto{\pgfqpoint{3.348392in}{1.532299in}}%
  \pgfpathlineto{\pgfqpoint{3.287036in}{1.449139in}}%
  \pgfpathlineto{\pgfqpoint{3.225679in}{1.364818in}}%
  \pgfpathlineto{\pgfqpoint{3.164323in}{1.279303in}}%
  \pgfpathlineto{\pgfqpoint{3.102966in}{1.192568in}}%
  \pgfpathlineto{\pgfqpoint{3.041609in}{1.104604in}}%
  \pgfpathlineto{\pgfqpoint{2.980253in}{1.015419in}}%
  \pgfpathlineto{\pgfqpoint{2.918896in}{0.925055in}}%
  \pgfpathlineto{\pgfqpoint{2.857540in}{0.833600in}}%
  \pgfpathlineto{\pgfqpoint{2.796183in}{0.741214in}}%
  \pgfpathlineto{\pgfqpoint{2.734827in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{2.673470in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{2.612113in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{2.550757in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{2.489400in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{2.428044in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{2.366687in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{2.305331in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{2.243974in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{2.182618in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{2.121261in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{2.059904in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{1.998548in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{1.937191in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{1.875835in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{1.814478in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{1.753122in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{1.691765in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{1.630408in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{1.569052in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{1.507695in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{1.446339in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{1.384982in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{1.323626in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{1.262269in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{1.200912in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{1.139556in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{1.078199in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{1.016843in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{0.955486in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{0.894130in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{0.832773in}{0.680854in}}%
  \pgfpathlineto{\pgfqpoint{0.771417in}{0.612810in}}%
  \pgfpathlineto{\pgfqpoint{0.710060in}{0.543979in}}%
  \pgfpathlineto{\pgfqpoint{0.648703in}{0.474360in}}%
  \pgfpathclose%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetstrokeopacity{0.400000}%
  \pgfsetdash{}{0pt}%
  \pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{3.006472in}{2.108250in}}%
  \pgfusepath{clip}%
  \pgfpathmoveto{\pgfqpoint{0.648703in}{0.474360in}}%
  \pgfpathlineto{\pgfqpoint{0.648703in}{0.472763in}}%
  \pgfpathlineto{\pgfqpoint{0.710060in}{0.542455in}}%
  \pgfpathlineto{\pgfqpoint{0.771417in}{0.611363in}}%
  \pgfpathlineto{\pgfqpoint{0.832773in}{0.679488in}}%
  \pgfpathlineto{\pgfqpoint{0.894130in}{0.746827in}}%
  \pgfpathlineto{\pgfqpoint{0.955486in}{0.813380in}}%
  \pgfpathlineto{\pgfqpoint{1.016843in}{0.879144in}}%
  \pgfpathlineto{\pgfqpoint{1.078199in}{0.944114in}}%
  \pgfpathlineto{\pgfqpoint{1.139556in}{1.008286in}}%
  \pgfpathlineto{\pgfqpoint{1.200912in}{1.071653in}}%
  \pgfpathlineto{\pgfqpoint{1.262269in}{1.134206in}}%
  \pgfpathlineto{\pgfqpoint{1.323626in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{1.384982in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{1.446339in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{1.507695in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{1.569052in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{1.630408in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{1.691765in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{1.753122in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{1.814478in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{1.875835in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{1.937191in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{1.998548in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{2.059904in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{2.121261in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{2.182618in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{2.243974in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{2.305331in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{2.366687in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{2.428044in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{2.489400in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{2.550757in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{2.612113in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{2.673470in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{2.734827in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{2.796183in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{2.857540in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{2.918896in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{2.980253in}{1.138426in}}%
  \pgfpathlineto{\pgfqpoint{3.041609in}{1.193500in}}%
  \pgfpathlineto{\pgfqpoint{3.102966in}{1.274919in}}%
  \pgfpathlineto{\pgfqpoint{3.164323in}{1.356022in}}%
  \pgfpathlineto{\pgfqpoint{3.225679in}{1.436639in}}%
  \pgfpathlineto{\pgfqpoint{3.287036in}{1.516650in}}%
  \pgfpathlineto{\pgfqpoint{3.348392in}{1.595978in}}%
  \pgfpathlineto{\pgfqpoint{3.409749in}{1.674575in}}%
  \pgfpathlineto{\pgfqpoint{3.471105in}{1.752411in}}%
  \pgfpathlineto{\pgfqpoint{3.532462in}{1.829477in}}%
  \pgfpathlineto{\pgfqpoint{3.593818in}{1.905771in}}%
  \pgfpathlineto{\pgfqpoint{3.655175in}{1.981299in}}%
  \pgfpathlineto{\pgfqpoint{3.655175in}{1.932037in}}%
  \pgfpathlineto{\pgfqpoint{3.655175in}{1.932037in}}%
  \pgfpathlineto{\pgfqpoint{3.593818in}{1.854099in}}%
  \pgfpathlineto{\pgfqpoint{3.532462in}{1.775194in}}%
  \pgfpathlineto{\pgfqpoint{3.471105in}{1.695286in}}%
  \pgfpathlineto{\pgfqpoint{3.409749in}{1.614334in}}%
  \pgfpathlineto{\pgfqpoint{3.348392in}{1.532299in}}%
  \pgfpathlineto{\pgfqpoint{3.287036in}{1.449139in}}%
  \pgfpathlineto{\pgfqpoint{3.225679in}{1.364818in}}%
  \pgfpathlineto{\pgfqpoint{3.164323in}{1.279303in}}%
  \pgfpathlineto{\pgfqpoint{3.102966in}{1.192568in}}%
  \pgfpathlineto{\pgfqpoint{3.041609in}{1.104604in}}%
  \pgfpathlineto{\pgfqpoint{2.980253in}{1.015419in}}%
  \pgfpathlineto{\pgfqpoint{2.918896in}{0.925055in}}%
  \pgfpathlineto{\pgfqpoint{2.857540in}{0.833600in}}%
  \pgfpathlineto{\pgfqpoint{2.796183in}{0.741214in}}%
  \pgfpathlineto{\pgfqpoint{2.734827in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{2.673470in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{2.612113in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{2.550757in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{2.489400in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{2.428044in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{2.366687in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{2.305331in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{2.243974in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{2.182618in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{2.121261in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{2.059904in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{1.998548in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{1.937191in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{1.875835in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{1.814478in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{1.753122in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{1.691765in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{1.630408in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{1.569052in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{1.507695in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{1.446339in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{1.384982in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{1.323626in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{1.262269in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{1.200912in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{1.139556in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{1.078199in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{1.016843in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{0.955486in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{0.894130in}{0.707244in}}%
  \pgfpathlineto{\pgfqpoint{0.832773in}{0.680854in}}%
  \pgfpathlineto{\pgfqpoint{0.771417in}{0.612810in}}%
  \pgfpathlineto{\pgfqpoint{0.710060in}{0.543979in}}%
  \pgfpathlineto{\pgfqpoint{0.648703in}{0.474360in}}%
  \pgfpathclose%
  \pgfusepath{clip}%
  \pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
  \begin{pgfscope}%
  \pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
  \pgfusepath{clip}%
  \pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
  \pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
  \pgfpathmoveto{\pgfqpoint{-0.466667in}{0.533333in}}%
  \pgfpathlineto{\pgfqpoint{0.533333in}{-0.466667in}}%
  \pgfpathmoveto{\pgfqpoint{-0.433333in}{0.566667in}}%
  \pgfpathlineto{\pgfqpoint{0.566667in}{-0.433333in}}%
  \pgfpathmoveto{\pgfqpoint{-0.400000in}{0.600000in}}%
  \pgfpathlineto{\pgfqpoint{0.600000in}{-0.400000in}}%
  \pgfpathmoveto{\pgfqpoint{-0.366667in}{0.633333in}}%
  \pgfpathlineto{\pgfqpoint{0.633333in}{-0.366667in}}%
  \pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
  \pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
  \pgfpathmoveto{\pgfqpoint{-0.300000in}{0.700000in}}%
  \pgfpathlineto{\pgfqpoint{0.700000in}{-0.300000in}}%
  \pgfpathmoveto{\pgfqpoint{-0.266667in}{0.733333in}}%
  \pgfpathlineto{\pgfqpoint{0.733333in}{-0.266667in}}%
  \pgfpathmoveto{\pgfqpoint{-0.233333in}{0.766667in}}%
  \pgfpathlineto{\pgfqpoint{0.766667in}{-0.233333in}}%
  \pgfpathmoveto{\pgfqpoint{-0.200000in}{0.800000in}}%
  \pgfpathlineto{\pgfqpoint{0.800000in}{-0.200000in}}%
  \pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
  \pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
  \pgfpathmoveto{\pgfqpoint{-0.133333in}{0.866667in}}%
  \pgfpathlineto{\pgfqpoint{0.866667in}{-0.133333in}}%
  \pgfpathmoveto{\pgfqpoint{-0.100000in}{0.900000in}}%
  \pgfpathlineto{\pgfqpoint{0.900000in}{-0.100000in}}%
  \pgfpathmoveto{\pgfqpoint{-0.066667in}{0.933333in}}%
  \pgfpathlineto{\pgfqpoint{0.933333in}{-0.066667in}}%
  \pgfpathmoveto{\pgfqpoint{-0.033333in}{0.966667in}}%
  \pgfpathlineto{\pgfqpoint{0.966667in}{-0.033333in}}%
  \pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
  \pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
  \pgfpathmoveto{\pgfqpoint{0.033333in}{1.033333in}}%
  \pgfpathlineto{\pgfqpoint{1.033333in}{0.033333in}}%
  \pgfpathmoveto{\pgfqpoint{0.066667in}{1.066667in}}%
  \pgfpathlineto{\pgfqpoint{1.066667in}{0.066667in}}%
  \pgfpathmoveto{\pgfqpoint{0.100000in}{1.100000in}}%
  \pgfpathlineto{\pgfqpoint{1.100000in}{0.100000in}}%
  \pgfpathmoveto{\pgfqpoint{0.133333in}{1.133333in}}%
  \pgfpathlineto{\pgfqpoint{1.133333in}{0.133333in}}%
  \pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
  \pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
  \pgfpathmoveto{\pgfqpoint{0.200000in}{1.200000in}}%
  \pgfpathlineto{\pgfqpoint{1.200000in}{0.200000in}}%
  \pgfpathmoveto{\pgfqpoint{0.233333in}{1.233333in}}%
  \pgfpathlineto{\pgfqpoint{1.233333in}{0.233333in}}%
  \pgfpathmoveto{\pgfqpoint{0.266667in}{1.266667in}}%
  \pgfpathlineto{\pgfqpoint{1.266667in}{0.266667in}}%
  \pgfpathmoveto{\pgfqpoint{0.300000in}{1.300000in}}%
  \pgfpathlineto{\pgfqpoint{1.300000in}{0.300000in}}%
  \pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
  \pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
  \pgfpathmoveto{\pgfqpoint{0.366667in}{1.366667in}}%
  \pgfpathlineto{\pgfqpoint{1.366667in}{0.366667in}}%
  \pgfpathmoveto{\pgfqpoint{0.400000in}{1.400000in}}%
  \pgfpathlineto{\pgfqpoint{1.400000in}{0.400000in}}%
  \pgfpathmoveto{\pgfqpoint{0.433333in}{1.433333in}}%
  \pgfpathlineto{\pgfqpoint{1.433333in}{0.433333in}}%
  \pgfpathmoveto{\pgfqpoint{0.466667in}{1.466667in}}%
  \pgfpathlineto{\pgfqpoint{1.466667in}{0.466667in}}%
  \pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
  \pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  }%
  \pgfsys@transformshift{0.648703in}{0.472763in}%
  \pgfsys@useobject{currentpattern}{}%
  \pgfsys@transformshift{1in}{0in}%
  \pgfsys@useobject{currentpattern}{}%
  \pgfsys@transformshift{1in}{0in}%
  \pgfsys@useobject{currentpattern}{}%
  \pgfsys@transformshift{1in}{0in}%
  \pgfsys@useobject{currentpattern}{}%
  \pgfsys@transformshift{1in}{0in}%
  \pgfsys@transformshift{-4in}{0in}%
  \pgfsys@transformshift{0in}{1in}%
  \pgfsys@useobject{currentpattern}{}%
  \pgfsys@transformshift{1in}{0in}%
  \pgfsys@useobject{currentpattern}{}%
  \pgfsys@transformshift{1in}{0in}%
  \pgfsys@useobject{currentpattern}{}%
  \pgfsys@transformshift{1in}{0in}%
  \pgfsys@useobject{currentpattern}{}%
  \pgfsys@transformshift{1in}{0in}%
  \pgfsys@transformshift{-4in}{0in}%
  \pgfsys@transformshift{0in}{1in}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{3.006472in}{2.108250in}}%
  \pgfusepath{clip}%
  \pgfsetbuttcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetstrokeopacity{0.400000}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{0.648703in}{0.472228in}}%
  \pgfpathlineto{\pgfqpoint{0.648703in}{0.456235in}}%
  \pgfpathlineto{\pgfqpoint{0.710060in}{0.526610in}}%
  \pgfpathlineto{\pgfqpoint{0.771417in}{0.596231in}}%
  \pgfpathlineto{\pgfqpoint{0.832773in}{0.665102in}}%
  \pgfpathlineto{\pgfqpoint{0.894130in}{0.733225in}}%
  \pgfpathlineto{\pgfqpoint{0.955486in}{0.800604in}}%
  \pgfpathlineto{\pgfqpoint{1.016843in}{0.867239in}}%
  \pgfpathlineto{\pgfqpoint{1.078199in}{0.933133in}}%
  \pgfpathlineto{\pgfqpoint{1.139556in}{0.998287in}}%
  \pgfpathlineto{\pgfqpoint{1.200912in}{1.062700in}}%
  \pgfpathlineto{\pgfqpoint{1.262269in}{1.126373in}}%
  \pgfpathlineto{\pgfqpoint{1.323626in}{1.189303in}}%
  \pgfpathlineto{\pgfqpoint{1.384982in}{1.251490in}}%
  \pgfpathlineto{\pgfqpoint{1.446339in}{1.312929in}}%
  \pgfpathlineto{\pgfqpoint{1.507695in}{1.373616in}}%
  \pgfpathlineto{\pgfqpoint{1.569052in}{1.433545in}}%
  \pgfpathlineto{\pgfqpoint{1.630408in}{1.492709in}}%
  \pgfpathlineto{\pgfqpoint{1.691765in}{1.551096in}}%
  \pgfpathlineto{\pgfqpoint{1.753122in}{1.608695in}}%
  \pgfpathlineto{\pgfqpoint{1.814478in}{1.665489in}}%
  \pgfpathlineto{\pgfqpoint{1.875835in}{1.721459in}}%
  \pgfpathlineto{\pgfqpoint{1.937191in}{1.776580in}}%
  \pgfpathlineto{\pgfqpoint{1.998548in}{1.830823in}}%
  \pgfpathlineto{\pgfqpoint{2.059904in}{1.884152in}}%
  \pgfpathlineto{\pgfqpoint{2.121261in}{1.936523in}}%
  \pgfpathlineto{\pgfqpoint{2.182618in}{1.987883in}}%
  \pgfpathlineto{\pgfqpoint{2.243974in}{2.038167in}}%
  \pgfpathlineto{\pgfqpoint{2.305331in}{2.087293in}}%
  \pgfpathlineto{\pgfqpoint{2.366687in}{2.135162in}}%
  \pgfpathlineto{\pgfqpoint{2.428044in}{2.181645in}}%
  \pgfpathlineto{\pgfqpoint{2.489400in}{2.226575in}}%
  \pgfpathlineto{\pgfqpoint{2.550757in}{2.269732in}}%
  \pgfpathlineto{\pgfqpoint{2.612113in}{2.310818in}}%
  \pgfpathlineto{\pgfqpoint{2.673470in}{2.349423in}}%
  \pgfpathlineto{\pgfqpoint{2.734827in}{2.384970in}}%
  \pgfpathlineto{\pgfqpoint{2.796183in}{2.416633in}}%
  \pgfpathlineto{\pgfqpoint{2.857540in}{2.443217in}}%
  \pgfpathlineto{\pgfqpoint{2.918896in}{2.462990in}}%
  \pgfpathlineto{\pgfqpoint{2.980253in}{2.470527in}}%
  \pgfpathlineto{\pgfqpoint{3.041609in}{2.470527in}}%
  \pgfpathlineto{\pgfqpoint{3.102966in}{2.470527in}}%
  \pgfpathlineto{\pgfqpoint{3.164323in}{2.470527in}}%
  \pgfpathlineto{\pgfqpoint{3.225679in}{2.470527in}}%
  \pgfpathlineto{\pgfqpoint{3.287036in}{2.470527in}}%
  \pgfpathlineto{\pgfqpoint{3.348392in}{2.470527in}}%
  \pgfpathlineto{\pgfqpoint{3.409749in}{2.474084in}}%
  \pgfpathlineto{\pgfqpoint{3.471105in}{2.491926in}}%
  \pgfpathlineto{\pgfqpoint{3.532462in}{2.515726in}}%
  \pgfpathlineto{\pgfqpoint{3.593818in}{2.544911in}}%
  \pgfpathlineto{\pgfqpoint{3.655175in}{2.578788in}}%
  \pgfpathlineto{\pgfqpoint{3.655175in}{1.998046in}}%
  \pgfpathlineto{\pgfqpoint{3.655175in}{1.998046in}}%
  \pgfpathlineto{\pgfqpoint{3.593818in}{1.923372in}}%
  \pgfpathlineto{\pgfqpoint{3.532462in}{1.848010in}}%
  \pgfpathlineto{\pgfqpoint{3.471105in}{1.771967in}}%
  \pgfpathlineto{\pgfqpoint{3.409749in}{1.695262in}}%
  \pgfpathlineto{\pgfqpoint{3.348392in}{1.617927in}}%
  \pgfpathlineto{\pgfqpoint{3.287036in}{1.540019in}}%
  \pgfpathlineto{\pgfqpoint{3.225679in}{1.461621in}}%
  \pgfpathlineto{\pgfqpoint{3.164323in}{1.382858in}}%
  \pgfpathlineto{\pgfqpoint{3.102966in}{1.303906in}}%
  \pgfpathlineto{\pgfqpoint{3.041609in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{2.980253in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{2.918896in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{2.857540in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{2.796183in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{2.734827in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{2.673470in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{2.612113in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{2.550757in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{2.489400in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{2.428044in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{2.366687in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{2.305331in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{2.243974in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{2.182618in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{2.121261in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{2.059904in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{1.998548in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{1.937191in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{1.875835in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{1.814478in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{1.753122in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{1.691765in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{1.630408in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{1.569052in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{1.507695in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{1.446339in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{1.384982in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{1.323626in}{1.195758in}}%
  \pgfpathlineto{\pgfqpoint{1.262269in}{1.133986in}}%
  \pgfpathlineto{\pgfqpoint{1.200912in}{1.071391in}}%
  \pgfpathlineto{\pgfqpoint{1.139556in}{1.007986in}}%
  \pgfpathlineto{\pgfqpoint{1.078199in}{0.943778in}}%
  \pgfpathlineto{\pgfqpoint{1.016843in}{0.878774in}}%
  \pgfpathlineto{\pgfqpoint{0.955486in}{0.812979in}}%
  \pgfpathlineto{\pgfqpoint{0.894130in}{0.746396in}}%
  \pgfpathlineto{\pgfqpoint{0.832773in}{0.679029in}}%
  \pgfpathlineto{\pgfqpoint{0.771417in}{0.610878in}}%
  \pgfpathlineto{\pgfqpoint{0.710060in}{0.541944in}}%
  \pgfpathlineto{\pgfqpoint{0.648703in}{0.472228in}}%
  \pgfpathclose%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetstrokeopacity{0.400000}%
  \pgfsetdash{}{0pt}%
  \pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{3.006472in}{2.108250in}}%
  \pgfusepath{clip}%
  \pgfpathmoveto{\pgfqpoint{0.648703in}{0.472228in}}%
  \pgfpathlineto{\pgfqpoint{0.648703in}{0.456235in}}%
  \pgfpathlineto{\pgfqpoint{0.710060in}{0.526610in}}%
  \pgfpathlineto{\pgfqpoint{0.771417in}{0.596231in}}%
  \pgfpathlineto{\pgfqpoint{0.832773in}{0.665102in}}%
  \pgfpathlineto{\pgfqpoint{0.894130in}{0.733225in}}%
  \pgfpathlineto{\pgfqpoint{0.955486in}{0.800604in}}%
  \pgfpathlineto{\pgfqpoint{1.016843in}{0.867239in}}%
  \pgfpathlineto{\pgfqpoint{1.078199in}{0.933133in}}%
  \pgfpathlineto{\pgfqpoint{1.139556in}{0.998287in}}%
  \pgfpathlineto{\pgfqpoint{1.200912in}{1.062700in}}%
  \pgfpathlineto{\pgfqpoint{1.262269in}{1.126373in}}%
  \pgfpathlineto{\pgfqpoint{1.323626in}{1.189303in}}%
  \pgfpathlineto{\pgfqpoint{1.384982in}{1.251490in}}%
  \pgfpathlineto{\pgfqpoint{1.446339in}{1.312929in}}%
  \pgfpathlineto{\pgfqpoint{1.507695in}{1.373616in}}%
  \pgfpathlineto{\pgfqpoint{1.569052in}{1.433545in}}%
  \pgfpathlineto{\pgfqpoint{1.630408in}{1.492709in}}%
  \pgfpathlineto{\pgfqpoint{1.691765in}{1.551096in}}%
  \pgfpathlineto{\pgfqpoint{1.753122in}{1.608695in}}%
  \pgfpathlineto{\pgfqpoint{1.814478in}{1.665489in}}%
  \pgfpathlineto{\pgfqpoint{1.875835in}{1.721459in}}%
  \pgfpathlineto{\pgfqpoint{1.937191in}{1.776580in}}%
  \pgfpathlineto{\pgfqpoint{1.998548in}{1.830823in}}%
  \pgfpathlineto{\pgfqpoint{2.059904in}{1.884152in}}%
  \pgfpathlineto{\pgfqpoint{2.121261in}{1.936523in}}%
  \pgfpathlineto{\pgfqpoint{2.182618in}{1.987883in}}%
  \pgfpathlineto{\pgfqpoint{2.243974in}{2.038167in}}%
  \pgfpathlineto{\pgfqpoint{2.305331in}{2.087293in}}%
  \pgfpathlineto{\pgfqpoint{2.366687in}{2.135162in}}%
  \pgfpathlineto{\pgfqpoint{2.428044in}{2.181645in}}%
  \pgfpathlineto{\pgfqpoint{2.489400in}{2.226575in}}%
  \pgfpathlineto{\pgfqpoint{2.550757in}{2.269732in}}%
  \pgfpathlineto{\pgfqpoint{2.612113in}{2.310818in}}%
  \pgfpathlineto{\pgfqpoint{2.673470in}{2.349423in}}%
  \pgfpathlineto{\pgfqpoint{2.734827in}{2.384970in}}%
  \pgfpathlineto{\pgfqpoint{2.796183in}{2.416633in}}%
  \pgfpathlineto{\pgfqpoint{2.857540in}{2.443217in}}%
  \pgfpathlineto{\pgfqpoint{2.918896in}{2.462990in}}%
  \pgfpathlineto{\pgfqpoint{2.980253in}{2.470527in}}%
  \pgfpathlineto{\pgfqpoint{3.041609in}{2.470527in}}%
  \pgfpathlineto{\pgfqpoint{3.102966in}{2.470527in}}%
  \pgfpathlineto{\pgfqpoint{3.164323in}{2.470527in}}%
  \pgfpathlineto{\pgfqpoint{3.225679in}{2.470527in}}%
  \pgfpathlineto{\pgfqpoint{3.287036in}{2.470527in}}%
  \pgfpathlineto{\pgfqpoint{3.348392in}{2.470527in}}%
  \pgfpathlineto{\pgfqpoint{3.409749in}{2.474084in}}%
  \pgfpathlineto{\pgfqpoint{3.471105in}{2.491926in}}%
  \pgfpathlineto{\pgfqpoint{3.532462in}{2.515726in}}%
  \pgfpathlineto{\pgfqpoint{3.593818in}{2.544911in}}%
  \pgfpathlineto{\pgfqpoint{3.655175in}{2.578788in}}%
  \pgfpathlineto{\pgfqpoint{3.655175in}{1.998046in}}%
  \pgfpathlineto{\pgfqpoint{3.655175in}{1.998046in}}%
  \pgfpathlineto{\pgfqpoint{3.593818in}{1.923372in}}%
  \pgfpathlineto{\pgfqpoint{3.532462in}{1.848010in}}%
  \pgfpathlineto{\pgfqpoint{3.471105in}{1.771967in}}%
  \pgfpathlineto{\pgfqpoint{3.409749in}{1.695262in}}%
  \pgfpathlineto{\pgfqpoint{3.348392in}{1.617927in}}%
  \pgfpathlineto{\pgfqpoint{3.287036in}{1.540019in}}%
  \pgfpathlineto{\pgfqpoint{3.225679in}{1.461621in}}%
  \pgfpathlineto{\pgfqpoint{3.164323in}{1.382858in}}%
  \pgfpathlineto{\pgfqpoint{3.102966in}{1.303906in}}%
  \pgfpathlineto{\pgfqpoint{3.041609in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{2.980253in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{2.918896in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{2.857540in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{2.796183in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{2.734827in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{2.673470in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{2.612113in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{2.550757in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{2.489400in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{2.428044in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{2.366687in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{2.305331in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{2.243974in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{2.182618in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{2.121261in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{2.059904in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{1.998548in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{1.937191in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{1.875835in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{1.814478in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{1.753122in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{1.691765in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{1.630408in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{1.569052in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{1.507695in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{1.446339in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{1.384982in}{1.236775in}}%
  \pgfpathlineto{\pgfqpoint{1.323626in}{1.195758in}}%
  \pgfpathlineto{\pgfqpoint{1.262269in}{1.133986in}}%
  \pgfpathlineto{\pgfqpoint{1.200912in}{1.071391in}}%
  \pgfpathlineto{\pgfqpoint{1.139556in}{1.007986in}}%
  \pgfpathlineto{\pgfqpoint{1.078199in}{0.943778in}}%
  \pgfpathlineto{\pgfqpoint{1.016843in}{0.878774in}}%
  \pgfpathlineto{\pgfqpoint{0.955486in}{0.812979in}}%
  \pgfpathlineto{\pgfqpoint{0.894130in}{0.746396in}}%
  \pgfpathlineto{\pgfqpoint{0.832773in}{0.679029in}}%
  \pgfpathlineto{\pgfqpoint{0.771417in}{0.610878in}}%
  \pgfpathlineto{\pgfqpoint{0.710060in}{0.541944in}}%
  \pgfpathlineto{\pgfqpoint{0.648703in}{0.472228in}}%
  \pgfpathclose%
  \pgfusepath{clip}%
  \pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
  \begin{pgfscope}%
  \pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
  \pgfusepath{clip}%
  \pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
  \pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
  \pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
  \pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
  \pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
  \pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
  \pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
  \pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
  \pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
  \pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
  \pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
  \pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
  \pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
  \pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
  \pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
  \pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
  \pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
  \pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
  \pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
  \pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
  \pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
  \pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
  \pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
  \pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
  \pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
  \pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
  \pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
  \pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
  \pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
  \pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
  \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
  \pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
  \pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
  \pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
  \pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
  \pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
  \pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
  \pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
  \pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
  \pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
  \pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
  \pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
  \pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
  \pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
  \pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
  \pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
  \pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
  \pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
  \pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
  \pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
  \pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
  \pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
  \pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
  \pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
  \pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
  \pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
  \pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
  \pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
  \pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
  \pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
  \pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
  \pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  }%
  \pgfsys@transformshift{0.648703in}{0.456235in}%
  \pgfsys@useobject{currentpattern}{}%
  \pgfsys@transformshift{1in}{0in}%
  \pgfsys@useobject{currentpattern}{}%
  \pgfsys@transformshift{1in}{0in}%
  \pgfsys@useobject{currentpattern}{}%
  \pgfsys@transformshift{1in}{0in}%
  \pgfsys@useobject{currentpattern}{}%
  \pgfsys@transformshift{1in}{0in}%
  \pgfsys@transformshift{-4in}{0in}%
  \pgfsys@transformshift{0in}{1in}%
  \pgfsys@useobject{currentpattern}{}%
  \pgfsys@transformshift{1in}{0in}%
  \pgfsys@useobject{currentpattern}{}%
  \pgfsys@transformshift{1in}{0in}%
  \pgfsys@useobject{currentpattern}{}%
  \pgfsys@transformshift{1in}{0in}%
  \pgfsys@useobject{currentpattern}{}%
  \pgfsys@transformshift{1in}{0in}%
  \pgfsys@transformshift{-4in}{0in}%
  \pgfsys@transformshift{0in}{1in}%
  \pgfsys@useobject{currentpattern}{}%
  \pgfsys@transformshift{1in}{0in}%
  \pgfsys@useobject{currentpattern}{}%
  \pgfsys@transformshift{1in}{0in}%
  \pgfsys@useobject{currentpattern}{}%
  \pgfsys@transformshift{1in}{0in}%
  \pgfsys@useobject{currentpattern}{}%
  \pgfsys@transformshift{1in}{0in}%
  \pgfsys@transformshift{-4in}{0in}%
  \pgfsys@transformshift{0in}{1in}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{3.006472in}{2.108250in}}%
  \pgfusepath{clip}%
  \pgfsetbuttcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{1.003750pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
  \pgfpathmoveto{\pgfqpoint{1.208793in}{1.079842in}}%
  \pgfpathlineto{\pgfqpoint{1.223257in}{1.091750in}}%
  \pgfpathlineto{\pgfqpoint{1.224341in}{1.092865in}}%
  \pgfpathlineto{\pgfqpoint{1.225426in}{1.093980in}}%
  \pgfpathlineto{\pgfqpoint{1.226511in}{1.095094in}}%
  \pgfpathlineto{\pgfqpoint{1.226511in}{1.095094in}}%
  \pgfpathlineto{\pgfqpoint{1.491170in}{1.359609in}}%
  \pgfpathlineto{\pgfqpoint{1.755829in}{1.608484in}}%
  \pgfpathlineto{\pgfqpoint{2.020488in}{1.839200in}}%
  \pgfpathlineto{\pgfqpoint{3.334735in}{1.840311in}}%
  \pgfpathlineto{\pgfqpoint{3.362116in}{1.867236in}}%
  \pgfpathlineto{\pgfqpoint{3.389496in}{1.894516in}}%
  \pgfpathlineto{\pgfqpoint{3.138108in}{1.306933in}}%
  \pgfpathlineto{\pgfqpoint{3.137294in}{1.305843in}}%
  \pgfpathlineto{\pgfqpoint{3.136481in}{1.304754in}}%
  \pgfpathlineto{\pgfqpoint{3.135667in}{1.303664in}}%
  \pgfpathlineto{\pgfqpoint{3.134854in}{1.302575in}}%
  \pgfpathlineto{\pgfqpoint{2.969918in}{1.079842in}}%
  \pgfpathlineto{\pgfqpoint{1.208793in}{1.079842in}}%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{3.006472in}{2.108250in}}%
  \pgfusepath{clip}%
  \pgfsetbuttcap%
  \pgfsetmiterjoin%
  \definecolor{currentfill}{rgb}{0.921569,0.372549,0.450980}%
  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{1.003750pt}%
  \definecolor{currentstroke}{rgb}{0.921569,0.372549,0.450980}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
  \pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
  \pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
  \pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
  }%
  \begin{pgfscope}%
  \pgfsys@transformshift{1.208793in}{1.079842in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsys@transformshift{1.223257in}{1.091750in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsys@transformshift{1.226511in}{1.095094in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsys@transformshift{2.020488in}{1.839200in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsys@transformshift{3.334735in}{1.840311in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsys@transformshift{3.389496in}{1.894516in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsys@transformshift{3.138108in}{1.306933in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsys@transformshift{3.134854in}{1.302575in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsys@transformshift{2.969918in}{1.079842in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{3.006472in}{2.108250in}}%
  \pgfusepath{clip}%
  \pgfsetrectcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{1.003750pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{1.208793in}{1.079842in}}%
  \pgfpathlineto{\pgfqpoint{1.223257in}{1.091750in}}%
  \pgfpathlineto{\pgfqpoint{1.224341in}{1.092865in}}%
  \pgfpathlineto{\pgfqpoint{1.225426in}{1.093980in}}%
  \pgfpathlineto{\pgfqpoint{1.226511in}{1.095094in}}%
  \pgfpathlineto{\pgfqpoint{1.226511in}{1.095094in}}%
  \pgfpathlineto{\pgfqpoint{1.491170in}{1.359609in}}%
  \pgfpathlineto{\pgfqpoint{1.755829in}{1.608484in}}%
  \pgfpathlineto{\pgfqpoint{2.020488in}{1.839200in}}%
  \pgfpathlineto{\pgfqpoint{3.334735in}{1.840311in}}%
  \pgfpathlineto{\pgfqpoint{3.362116in}{1.867236in}}%
  \pgfpathlineto{\pgfqpoint{3.389496in}{1.894516in}}%
  \pgfpathlineto{\pgfqpoint{3.138108in}{1.306933in}}%
  \pgfpathlineto{\pgfqpoint{3.137294in}{1.305843in}}%
  \pgfpathlineto{\pgfqpoint{3.136481in}{1.304754in}}%
  \pgfpathlineto{\pgfqpoint{3.135667in}{1.303664in}}%
  \pgfpathlineto{\pgfqpoint{3.134854in}{1.302575in}}%
  \pgfpathlineto{\pgfqpoint{2.969918in}{1.079842in}}%
  \pgfpathlineto{\pgfqpoint{1.208793in}{1.079842in}}%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{3.006472in}{2.108250in}}%
  \pgfusepath{clip}%
  \pgfsetbuttcap%
  \pgfsetmiterjoin%
  \definecolor{currentfill}{rgb}{0.007843,0.239216,0.419608}%
  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{1.003750pt}%
  \definecolor{currentstroke}{rgb}{0.007843,0.239216,0.419608}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
  \pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
  \pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
  \pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
  }%
  \begin{pgfscope}%
  \pgfsys@transformshift{1.208793in}{1.079842in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsys@transformshift{1.223257in}{1.091750in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsys@transformshift{1.226511in}{1.095094in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsys@transformshift{2.020488in}{1.839200in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsys@transformshift{3.334735in}{1.840311in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsys@transformshift{3.389496in}{1.894516in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsys@transformshift{3.138108in}{1.306933in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsys@transformshift{3.134854in}{1.302575in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsys@transformshift{2.969918in}{1.079842in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetroundjoin%
  \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.803000pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
  \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
  \pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
  \pgfusepath{stroke,fill}%
  }%
  \begin{pgfscope}%
  \pgfsys@transformshift{1.172767in}{0.564143in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{textcolor}%
  \pgfsetfillcolor{textcolor}%
  \pgftext[x=1.172767in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetroundjoin%
  \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.803000pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
  \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
  \pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
  \pgfusepath{stroke,fill}%
  }%
  \begin{pgfscope}%
  \pgfsys@transformshift{1.724413in}{0.564143in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{textcolor}%
  \pgfsetfillcolor{textcolor}%
  \pgftext[x=1.724413in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetroundjoin%
  \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.803000pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
  \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
  \pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
  \pgfusepath{stroke,fill}%
  }%
  \begin{pgfscope}%
  \pgfsys@transformshift{2.276060in}{0.564143in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{textcolor}%
  \pgfsetfillcolor{textcolor}%
  \pgftext[x=2.276060in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 300}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetroundjoin%
  \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.803000pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
  \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
  \pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
  \pgfusepath{stroke,fill}%
  }%
  \begin{pgfscope}%
  \pgfsys@transformshift{2.827706in}{0.564143in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{textcolor}%
  \pgfsetfillcolor{textcolor}%
  \pgftext[x=2.827706in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 400}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetroundjoin%
  \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.803000pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
  \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
  \pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
  \pgfusepath{stroke,fill}%
  }%
  \begin{pgfscope}%
  \pgfsys@transformshift{3.379352in}{0.564143in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{textcolor}%
  \pgfsetfillcolor{textcolor}%
  \pgftext[x=3.379352in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 500}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{textcolor}%
  \pgfsetfillcolor{textcolor}%
  \pgftext[x=2.151939in,y=0.288032in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont specific enthalpy [kJ/kg]}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetroundjoin%
  \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.803000pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
  \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
  \pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
  \pgfusepath{stroke,fill}%
  }%
  \begin{pgfscope}%
  \pgfsys@transformshift{0.648703in}{0.634418in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{textcolor}%
  \pgfsetfillcolor{textcolor}%
  \pgftext[x=0.343147in, y=0.586224in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {275}\)}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetroundjoin%
  \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.803000pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
  \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
  \pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
  \pgfusepath{stroke,fill}%
  }%
  \begin{pgfscope}%
  \pgfsys@transformshift{0.648703in}{0.985793in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{textcolor}%
  \pgfsetfillcolor{textcolor}%
  \pgftext[x=0.343147in, y=0.937599in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetroundjoin%
  \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.803000pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
  \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
  \pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
  \pgfusepath{stroke,fill}%
  }%
  \begin{pgfscope}%
  \pgfsys@transformshift{0.648703in}{1.337168in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{textcolor}%
  \pgfsetfillcolor{textcolor}%
  \pgftext[x=0.343147in, y=1.288974in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {325}\)}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetroundjoin%
  \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.803000pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
  \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
  \pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
  \pgfusepath{stroke,fill}%
  }%
  \begin{pgfscope}%
  \pgfsys@transformshift{0.648703in}{1.688543in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{textcolor}%
  \pgfsetfillcolor{textcolor}%
  \pgftext[x=0.343147in, y=1.640349in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {350}\)}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetroundjoin%
  \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.803000pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
  \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
  \pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
  \pgfusepath{stroke,fill}%
  }%
  \begin{pgfscope}%
  \pgfsys@transformshift{0.648703in}{2.039918in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{textcolor}%
  \pgfsetfillcolor{textcolor}%
  \pgftext[x=0.343147in, y=1.991724in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {375}\)}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetroundjoin%
  \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.803000pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
  \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
  \pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
  \pgfusepath{stroke,fill}%
  }%
  \begin{pgfscope}%
  \pgfsys@transformshift{0.648703in}{2.391294in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{textcolor}%
  \pgfsetfillcolor{textcolor}%
  \pgftext[x=0.343147in, y=2.343099in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{textcolor}%
  \pgfsetfillcolor{textcolor}%
  \pgftext[x=0.287592in,y=1.618268in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont temperature [K]}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{3.006472in}{2.108250in}}%
  \pgfusepath{clip}%
  \pgfsetbuttcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{1.003750pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
  \pgfpathmoveto{\pgfqpoint{0.751195in}{0.590511in}}%
  \pgfpathlineto{\pgfqpoint{0.895678in}{0.749660in}}%
  \pgfpathlineto{\pgfqpoint{1.010877in}{0.873588in}}%
  \pgfpathlineto{\pgfqpoint{1.108604in}{0.976462in}}%
  \pgfpathlineto{\pgfqpoint{1.194470in}{1.065186in}}%
  \pgfpathlineto{\pgfqpoint{1.271653in}{1.143675in}}%
  \pgfpathlineto{\pgfqpoint{1.342206in}{1.214350in}}%
  \pgfpathlineto{\pgfqpoint{1.407522in}{1.278833in}}%
  \pgfpathlineto{\pgfqpoint{1.468568in}{1.338274in}}%
  \pgfpathlineto{\pgfqpoint{1.526047in}{1.393523in}}%
  \pgfpathlineto{\pgfqpoint{1.580494in}{1.445225in}}%
  \pgfpathlineto{\pgfqpoint{1.632341in}{1.493879in}}%
  \pgfpathlineto{\pgfqpoint{1.681935in}{1.539880in}}%
  \pgfpathlineto{\pgfqpoint{1.729555in}{1.583544in}}%
  \pgfpathlineto{\pgfqpoint{1.775430in}{1.625134in}}%
  \pgfpathlineto{\pgfqpoint{1.819745in}{1.664865in}}%
  \pgfpathlineto{\pgfqpoint{1.862659in}{1.702922in}}%
  \pgfpathlineto{\pgfqpoint{1.904313in}{1.739462in}}%
  \pgfpathlineto{\pgfqpoint{1.944829in}{1.774619in}}%
  \pgfpathlineto{\pgfqpoint{1.984318in}{1.808511in}}%
  \pgfpathlineto{\pgfqpoint{2.022873in}{1.841239in}}%
  \pgfpathlineto{\pgfqpoint{2.060577in}{1.872892in}}%
  \pgfpathlineto{\pgfqpoint{2.097502in}{1.903548in}}%
  \pgfpathlineto{\pgfqpoint{2.133714in}{1.933277in}}%
  \pgfpathlineto{\pgfqpoint{2.169274in}{1.962139in}}%
  \pgfpathlineto{\pgfqpoint{2.204240in}{1.990189in}}%
  \pgfpathlineto{\pgfqpoint{2.238666in}{2.017476in}}%
  \pgfpathlineto{\pgfqpoint{2.272605in}{2.044045in}}%
  \pgfpathlineto{\pgfqpoint{2.306107in}{2.069935in}}%
  \pgfpathlineto{\pgfqpoint{2.339218in}{2.095183in}}%
  \pgfpathlineto{\pgfqpoint{2.371984in}{2.119824in}}%
  \pgfpathlineto{\pgfqpoint{2.404447in}{2.143886in}}%
  \pgfpathlineto{\pgfqpoint{2.436653in}{2.167400in}}%
  \pgfpathlineto{\pgfqpoint{2.468646in}{2.190390in}}%
  \pgfpathlineto{\pgfqpoint{2.500475in}{2.212881in}}%
  \pgfpathlineto{\pgfqpoint{2.532193in}{2.234894in}}%
  \pgfpathlineto{\pgfqpoint{2.563857in}{2.256449in}}%
  \pgfpathlineto{\pgfqpoint{2.595532in}{2.277565in}}%
  \pgfpathlineto{\pgfqpoint{2.627295in}{2.298258in}}%
  \pgfpathlineto{\pgfqpoint{2.659231in}{2.318543in}}%
  \pgfpathlineto{\pgfqpoint{2.691449in}{2.338432in}}%
  \pgfpathlineto{\pgfqpoint{2.724083in}{2.357938in}}%
  \pgfpathlineto{\pgfqpoint{2.757307in}{2.377070in}}%
  \pgfpathlineto{\pgfqpoint{2.791362in}{2.395837in}}%
  \pgfpathlineto{\pgfqpoint{2.826586in}{2.414247in}}%
  \pgfpathlineto{\pgfqpoint{2.863507in}{2.432304in}}%
  \pgfpathlineto{\pgfqpoint{2.903083in}{2.450016in}}%
  \pgfpathlineto{\pgfqpoint{2.947339in}{2.467384in}}%
  \pgfpathlineto{\pgfqpoint{3.001480in}{2.484412in}}%
  \pgfpathlineto{\pgfqpoint{3.144601in}{2.501102in}}%
  \pgfpathlineto{\pgfqpoint{3.171701in}{2.501102in}}%
  \pgfpathlineto{\pgfqpoint{3.330203in}{2.484412in}}%
  \pgfpathlineto{\pgfqpoint{3.368490in}{2.467384in}}%
  \pgfpathlineto{\pgfqpoint{3.392363in}{2.450016in}}%
  \pgfpathlineto{\pgfqpoint{3.409258in}{2.432304in}}%
  \pgfpathlineto{\pgfqpoint{3.421766in}{2.414247in}}%
  \pgfpathlineto{\pgfqpoint{3.431199in}{2.395837in}}%
  \pgfpathlineto{\pgfqpoint{3.438306in}{2.377070in}}%
  \pgfpathlineto{\pgfqpoint{3.443548in}{2.357938in}}%
  \pgfpathlineto{\pgfqpoint{3.447235in}{2.338432in}}%
  \pgfpathlineto{\pgfqpoint{3.449584in}{2.318543in}}%
  \pgfpathlineto{\pgfqpoint{3.450757in}{2.298258in}}%
  \pgfpathlineto{\pgfqpoint{3.450877in}{2.277565in}}%
  \pgfpathlineto{\pgfqpoint{3.450041in}{2.256449in}}%
  \pgfpathlineto{\pgfqpoint{3.448323in}{2.234894in}}%
  \pgfpathlineto{\pgfqpoint{3.445783in}{2.212881in}}%
  \pgfpathlineto{\pgfqpoint{3.442464in}{2.190390in}}%
  \pgfpathlineto{\pgfqpoint{3.438403in}{2.167400in}}%
  \pgfpathlineto{\pgfqpoint{3.433625in}{2.143886in}}%
  \pgfpathlineto{\pgfqpoint{3.428150in}{2.119824in}}%
  \pgfpathlineto{\pgfqpoint{3.421991in}{2.095183in}}%
  \pgfpathlineto{\pgfqpoint{3.415155in}{2.069935in}}%
  \pgfpathlineto{\pgfqpoint{3.407645in}{2.044045in}}%
  \pgfpathlineto{\pgfqpoint{3.399459in}{2.017476in}}%
  \pgfpathlineto{\pgfqpoint{3.390593in}{1.990189in}}%
  \pgfpathlineto{\pgfqpoint{3.381036in}{1.962139in}}%
  \pgfpathlineto{\pgfqpoint{3.370773in}{1.933277in}}%
  \pgfpathlineto{\pgfqpoint{3.359787in}{1.903548in}}%
  \pgfpathlineto{\pgfqpoint{3.348054in}{1.872892in}}%
  \pgfpathlineto{\pgfqpoint{3.335544in}{1.841239in}}%
  \pgfpathlineto{\pgfqpoint{3.322223in}{1.808511in}}%
  \pgfpathlineto{\pgfqpoint{3.308047in}{1.774619in}}%
  \pgfpathlineto{\pgfqpoint{3.292969in}{1.739462in}}%
  \pgfpathlineto{\pgfqpoint{3.276928in}{1.702922in}}%
  \pgfpathlineto{\pgfqpoint{3.259857in}{1.664865in}}%
  \pgfpathlineto{\pgfqpoint{3.241676in}{1.625134in}}%
  \pgfpathlineto{\pgfqpoint{3.222291in}{1.583544in}}%
  \pgfpathlineto{\pgfqpoint{3.201590in}{1.539880in}}%
  \pgfpathlineto{\pgfqpoint{3.179440in}{1.493879in}}%
  \pgfpathlineto{\pgfqpoint{3.155677in}{1.445225in}}%
  \pgfpathlineto{\pgfqpoint{3.130099in}{1.393523in}}%
  \pgfpathlineto{\pgfqpoint{3.102446in}{1.338274in}}%
  \pgfpathlineto{\pgfqpoint{3.072381in}{1.278833in}}%
  \pgfpathlineto{\pgfqpoint{3.039453in}{1.214350in}}%
  \pgfpathlineto{\pgfqpoint{3.003043in}{1.143675in}}%
  \pgfpathlineto{\pgfqpoint{2.962285in}{1.065186in}}%
  \pgfpathlineto{\pgfqpoint{2.915898in}{0.976462in}}%
  \pgfpathlineto{\pgfqpoint{2.861855in}{0.873588in}}%
  \pgfpathlineto{\pgfqpoint{2.796561in}{0.749660in}}%
  \pgfpathlineto{\pgfqpoint{2.712585in}{0.590511in}}%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{3.006472in}{2.108250in}}%
  \pgfusepath{clip}%
  \pgfsetbuttcap%
  \pgfsetmiterjoin%
  \definecolor{currentfill}{rgb}{0.921569,0.372549,0.450980}%
  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{1.003750pt}%
  \definecolor{currentstroke}{rgb}{0.921569,0.372549,0.450980}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
  \pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
  \pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
  \pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
  }%
  \begin{pgfscope}%
  \pgfsys@transformshift{1.208793in}{1.079842in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsys@transformshift{1.223257in}{1.091750in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsys@transformshift{1.226511in}{1.095094in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsys@transformshift{2.020488in}{1.839200in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsys@transformshift{3.334735in}{1.840311in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsys@transformshift{3.389496in}{1.894516in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsys@transformshift{3.138108in}{1.306933in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsys@transformshift{3.134854in}{1.302575in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsys@transformshift{2.969918in}{1.079842in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{3.006472in}{2.108250in}}%
  \pgfusepath{clip}%
  \pgfsetbuttcap%
  \pgfsetmiterjoin%
  \definecolor{currentfill}{rgb}{0.007843,0.239216,0.419608}%
  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{1.003750pt}%
  \definecolor{currentstroke}{rgb}{0.007843,0.239216,0.419608}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
  \pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
  \pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
  \pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
  }%
  \begin{pgfscope}%
  \pgfsys@transformshift{1.208793in}{1.079842in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsys@transformshift{1.223257in}{1.091750in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsys@transformshift{1.226511in}{1.095094in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsys@transformshift{2.020488in}{1.839200in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsys@transformshift{3.334735in}{1.840311in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsys@transformshift{3.389496in}{1.894516in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsys@transformshift{3.138108in}{1.306933in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsys@transformshift{3.134854in}{1.302575in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsys@transformshift{2.969918in}{1.079842in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{3.006472in}{2.108250in}}%
  \pgfusepath{clip}%
  \pgfsetrectcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{1.208793in}{1.079842in}}%
  \pgfpathlineto{\pgfqpoint{1.208793in}{0.798742in}}%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{3.006472in}{2.108250in}}%
  \pgfusepath{clip}%
  \pgfsetrectcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{1.208793in}{1.079842in}}%
  \pgfpathlineto{\pgfqpoint{1.208793in}{0.798742in}}%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{3.006472in}{2.108250in}}%
  \pgfusepath{clip}%
  \pgfsetrectcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{1.223257in}{1.091750in}}%
  \pgfpathlineto{\pgfqpoint{1.005950in}{1.140562in}}%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{3.006472in}{2.108250in}}%
  \pgfusepath{clip}%
  \pgfsetrectcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{1.223257in}{1.091750in}}%
  \pgfpathlineto{\pgfqpoint{1.005950in}{1.140562in}}%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{3.006472in}{2.108250in}}%
  \pgfusepath{clip}%
  \pgfsetrectcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{1.226511in}{1.095094in}}%
  \pgfpathlineto{\pgfqpoint{1.133256in}{1.349858in}}%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{3.006472in}{2.108250in}}%
  \pgfusepath{clip}%
  \pgfsetrectcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{1.226511in}{1.095094in}}%
  \pgfpathlineto{\pgfqpoint{1.133256in}{1.349858in}}%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{3.006472in}{2.108250in}}%
  \pgfusepath{clip}%
  \pgfsetrectcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.020488in}{1.839225in}}%
  \pgfpathlineto{\pgfqpoint{1.910159in}{2.082664in}}%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{3.006472in}{2.108250in}}%
  \pgfusepath{clip}%
  \pgfsetrectcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.020488in}{1.839225in}}%
  \pgfpathlineto{\pgfqpoint{1.910159in}{2.082664in}}%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{3.006472in}{2.108250in}}%
  \pgfusepath{clip}%
  \pgfsetrectcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.334735in}{1.839225in}}%
  \pgfpathlineto{\pgfqpoint{3.153983in}{2.000457in}}%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{3.006472in}{2.108250in}}%
  \pgfusepath{clip}%
  \pgfsetrectcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.334735in}{1.839225in}}%
  \pgfpathlineto{\pgfqpoint{3.153983in}{2.000457in}}%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{3.006472in}{2.108250in}}%
  \pgfusepath{clip}%
  \pgfsetrectcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.389496in}{1.894516in}}%
  \pgfpathlineto{\pgfqpoint{3.545525in}{1.695748in}}%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{3.006472in}{2.108250in}}%
  \pgfusepath{clip}%
  \pgfsetrectcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.389496in}{1.894516in}}%
  \pgfpathlineto{\pgfqpoint{3.545525in}{1.695748in}}%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{3.006472in}{2.108250in}}%
  \pgfusepath{clip}%
  \pgfsetrectcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.138108in}{1.306933in}}%
  \pgfpathlineto{\pgfqpoint{3.358766in}{1.306933in}}%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{3.006472in}{2.108250in}}%
  \pgfusepath{clip}%
  \pgfsetrectcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.138108in}{1.306933in}}%
  \pgfpathlineto{\pgfqpoint{3.358766in}{1.306933in}}%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{3.006472in}{2.108250in}}%
  \pgfusepath{clip}%
  \pgfsetrectcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.134854in}{1.302575in}}%
  \pgfpathlineto{\pgfqpoint{3.290883in}{1.103807in}}%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{3.006472in}{2.108250in}}%
  \pgfusepath{clip}%
  \pgfsetrectcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.134854in}{1.302575in}}%
  \pgfpathlineto{\pgfqpoint{3.290883in}{1.103807in}}%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{3.006472in}{2.108250in}}%
  \pgfusepath{clip}%
  \pgfsetrectcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.969918in}{1.079842in}}%
  \pgfpathlineto{\pgfqpoint{2.789165in}{1.241074in}}%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{3.006472in}{2.108250in}}%
  \pgfusepath{clip}%
  \pgfsetrectcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.969918in}{1.079842in}}%
  \pgfpathlineto{\pgfqpoint{2.789165in}{1.241074in}}%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetrectcap%
  \pgfsetmiterjoin%
  \pgfsetlinewidth{0.803000pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{0.648703in}{0.564143in}}%
  \pgfpathlineto{\pgfqpoint{0.648703in}{2.672394in}}%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetrectcap%
  \pgfsetmiterjoin%
  \pgfsetlinewidth{0.803000pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.655175in}{0.564143in}}%
  \pgfpathlineto{\pgfqpoint{3.655175in}{2.672394in}}%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetrectcap%
  \pgfsetmiterjoin%
  \pgfsetlinewidth{0.803000pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{0.648703in}{0.564143in}}%
  \pgfpathlineto{\pgfqpoint{3.655175in}{0.564143in}}%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetrectcap%
  \pgfsetmiterjoin%
  \pgfsetlinewidth{0.803000pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{0.648703in}{2.672394in}}%
  \pgfpathlineto{\pgfqpoint{3.655175in}{2.672394in}}%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetmiterjoin%
  \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{1.174070in}{0.744019in}}%
  \pgfpathlineto{\pgfqpoint{1.243515in}{0.744019in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{1.271293in}{0.744019in}}{\pgfqpoint{1.271293in}{0.771797in}}%
  \pgfpathlineto{\pgfqpoint{1.271293in}{0.895130in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{1.271293in}{0.922908in}}{\pgfqpoint{1.243515in}{0.922908in}}%
  \pgfpathlineto{\pgfqpoint{1.174070in}{0.922908in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{1.146293in}{0.922908in}}{\pgfqpoint{1.146293in}{0.895130in}}%
  \pgfpathlineto{\pgfqpoint{1.146293in}{0.771797in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{1.146293in}{0.744019in}}{\pgfqpoint{1.174070in}{0.744019in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{textcolor}%
  \pgfsetfillcolor{textcolor}%
  \pgftext[x=1.208793in,y=0.798742in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetmiterjoin%
  \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{0.971228in}{1.085840in}}%
  \pgfpathlineto{\pgfqpoint{1.040673in}{1.085840in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{1.068450in}{1.085840in}}{\pgfqpoint{1.068450in}{1.113618in}}%
  \pgfpathlineto{\pgfqpoint{1.068450in}{1.236951in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{1.068450in}{1.264729in}}{\pgfqpoint{1.040673in}{1.264729in}}%
  \pgfpathlineto{\pgfqpoint{0.971228in}{1.264729in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{0.943450in}{1.264729in}}{\pgfqpoint{0.943450in}{1.236951in}}%
  \pgfpathlineto{\pgfqpoint{0.943450in}{1.113618in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{0.943450in}{1.085840in}}{\pgfqpoint{0.971228in}{1.085840in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{textcolor}%
  \pgfsetfillcolor{textcolor}%
  \pgftext[x=1.005950in,y=1.140562in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetmiterjoin%
  \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{1.071312in}{1.295136in}}%
  \pgfpathlineto{\pgfqpoint{1.195201in}{1.295136in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{1.222978in}{1.295136in}}{\pgfqpoint{1.222978in}{1.322913in}}%
  \pgfpathlineto{\pgfqpoint{1.222978in}{1.446246in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{1.222978in}{1.474024in}}{\pgfqpoint{1.195201in}{1.474024in}}%
  \pgfpathlineto{\pgfqpoint{1.071312in}{1.474024in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{1.043534in}{1.474024in}}{\pgfqpoint{1.043534in}{1.446246in}}%
  \pgfpathlineto{\pgfqpoint{1.043534in}{1.322913in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{1.043534in}{1.295136in}}{\pgfqpoint{1.071312in}{1.295136in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{textcolor}%
  \pgfsetfillcolor{textcolor}%
  \pgftext[x=1.133256in,y=1.349858in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2r}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetmiterjoin%
  \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{1.875437in}{2.027942in}}%
  \pgfpathlineto{\pgfqpoint{1.944881in}{2.027942in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{1.972659in}{2.027942in}}{\pgfqpoint{1.972659in}{2.055720in}}%
  \pgfpathlineto{\pgfqpoint{1.972659in}{2.179053in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{1.972659in}{2.206831in}}{\pgfqpoint{1.944881in}{2.206831in}}%
  \pgfpathlineto{\pgfqpoint{1.875437in}{2.206831in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{1.847659in}{2.206831in}}{\pgfqpoint{1.847659in}{2.179053in}}%
  \pgfpathlineto{\pgfqpoint{1.847659in}{2.055720in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{1.847659in}{2.027942in}}{\pgfqpoint{1.875437in}{2.027942in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{textcolor}%
  \pgfsetfillcolor{textcolor}%
  \pgftext[x=1.910159in,y=2.082664in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetmiterjoin%
  \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.119260in}{1.945735in}}%
  \pgfpathlineto{\pgfqpoint{3.188705in}{1.945735in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{3.216483in}{1.945735in}}{\pgfqpoint{3.216483in}{1.973513in}}%
  \pgfpathlineto{\pgfqpoint{3.216483in}{2.096846in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{3.216483in}{2.124624in}}{\pgfqpoint{3.188705in}{2.124624in}}%
  \pgfpathlineto{\pgfqpoint{3.119260in}{2.124624in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{3.091483in}{2.124624in}}{\pgfqpoint{3.091483in}{2.096846in}}%
  \pgfpathlineto{\pgfqpoint{3.091483in}{1.973513in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{3.091483in}{1.945735in}}{\pgfqpoint{3.119260in}{1.945735in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{textcolor}%
  \pgfsetfillcolor{textcolor}%
  \pgftext[x=3.153983in,y=2.000457in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetmiterjoin%
  \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.510803in}{1.641026in}}%
  \pgfpathlineto{\pgfqpoint{3.580247in}{1.641026in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{3.608025in}{1.641026in}}{\pgfqpoint{3.608025in}{1.668804in}}%
  \pgfpathlineto{\pgfqpoint{3.608025in}{1.792137in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{3.608025in}{1.819915in}}{\pgfqpoint{3.580247in}{1.819915in}}%
  \pgfpathlineto{\pgfqpoint{3.510803in}{1.819915in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{3.483025in}{1.819915in}}{\pgfqpoint{3.483025in}{1.792137in}}%
  \pgfpathlineto{\pgfqpoint{3.483025in}{1.668804in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{3.483025in}{1.641026in}}{\pgfqpoint{3.510803in}{1.641026in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{textcolor}%
  \pgfsetfillcolor{textcolor}%
  \pgftext[x=3.545525in,y=1.695748in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetmiterjoin%
  \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.324044in}{1.252211in}}%
  \pgfpathlineto{\pgfqpoint{3.393488in}{1.252211in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{3.421266in}{1.252211in}}{\pgfqpoint{3.421266in}{1.279988in}}%
  \pgfpathlineto{\pgfqpoint{3.421266in}{1.403321in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{3.421266in}{1.431099in}}{\pgfqpoint{3.393488in}{1.431099in}}%
  \pgfpathlineto{\pgfqpoint{3.324044in}{1.431099in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{3.296266in}{1.431099in}}{\pgfqpoint{3.296266in}{1.403321in}}%
  \pgfpathlineto{\pgfqpoint{3.296266in}{1.279988in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{3.296266in}{1.252211in}}{\pgfqpoint{3.324044in}{1.252211in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{textcolor}%
  \pgfsetfillcolor{textcolor}%
  \pgftext[x=3.358766in,y=1.306933in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetmiterjoin%
  \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.228938in}{1.049085in}}%
  \pgfpathlineto{\pgfqpoint{3.352827in}{1.049085in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{3.380605in}{1.049085in}}{\pgfqpoint{3.380605in}{1.076863in}}%
  \pgfpathlineto{\pgfqpoint{3.380605in}{1.200196in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{3.380605in}{1.227974in}}{\pgfqpoint{3.352827in}{1.227974in}}%
  \pgfpathlineto{\pgfqpoint{3.228938in}{1.227974in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{3.201161in}{1.227974in}}{\pgfqpoint{3.201161in}{1.200196in}}%
  \pgfpathlineto{\pgfqpoint{3.201161in}{1.076863in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{3.201161in}{1.049085in}}{\pgfqpoint{3.228938in}{1.049085in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{textcolor}%
  \pgfsetfillcolor{textcolor}%
  \pgftext[x=3.290883in,y=1.103807in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6r}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetmiterjoin%
  \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.625137in}{1.186352in}}%
  \pgfpathlineto{\pgfqpoint{2.953193in}{1.186352in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{2.980971in}{1.186352in}}{\pgfqpoint{2.980971in}{1.214130in}}%
  \pgfpathlineto{\pgfqpoint{2.980971in}{1.337463in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{2.980971in}{1.365241in}}{\pgfqpoint{2.953193in}{1.365241in}}%
  \pgfpathlineto{\pgfqpoint{2.625137in}{1.365241in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{2.597359in}{1.365241in}}{\pgfqpoint{2.597359in}{1.337463in}}%
  \pgfpathlineto{\pgfqpoint{2.597359in}{1.214130in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{2.597359in}{1.186352in}}{\pgfqpoint{2.625137in}{1.186352in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{textcolor}%
  \pgfsetfillcolor{textcolor}%
  \pgftext[x=2.789165in,y=1.241074in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont pinch}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetmiterjoin%
  \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
  \pgfsetfillcolor{currentfill}%
  \pgfsetfillopacity{0.800000}%
  \pgfsetlinewidth{1.003750pt}%
  \definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetstrokeopacity{0.800000}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{0.676481in}{2.714559in}}%
  \pgfpathlineto{\pgfqpoint{3.627397in}{2.714559in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{3.655175in}{2.714559in}}{\pgfqpoint{3.655175in}{2.742336in}}%
  \pgfpathlineto{\pgfqpoint{3.655175in}{3.338725in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{3.655175in}{3.366502in}}{\pgfqpoint{3.627397in}{3.366502in}}%
  \pgfpathlineto{\pgfqpoint{0.676481in}{3.366502in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{0.648703in}{3.366502in}}{\pgfqpoint{0.648703in}{3.338725in}}%
  \pgfpathlineto{\pgfqpoint{0.648703in}{2.742336in}}%
  \pgfpathquadraticcurveto{\pgfqpoint{0.648703in}{2.714559in}}{\pgfqpoint{0.676481in}{2.714559in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{1.003750pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
  \pgfpathmoveto{\pgfqpoint{0.704259in}{3.262336in}}%
  \pgfpathlineto{\pgfqpoint{1.104259in}{3.262336in}}%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{textcolor}%
  \pgfsetfillcolor{textcolor}%
  \pgftext[x=1.215370in,y=3.213725in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont saturation curve}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{1.003750pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
  \pgfpathmoveto{\pgfqpoint{0.704259in}{3.061780in}}%
  \pgfpathlineto{\pgfqpoint{1.104259in}{3.061780in}}%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetmiterjoin%
  \definecolor{currentfill}{rgb}{0.921569,0.372549,0.450980}%
  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{1.003750pt}%
  \definecolor{currentstroke}{rgb}{0.921569,0.372549,0.450980}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
  \pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
  \pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
  \pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
  }%
  \begin{pgfscope}%
  \pgfsys@transformshift{0.904259in}{3.061780in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{textcolor}%
  \pgfsetfillcolor{textcolor}%
  \pgftext[x=1.215370in,y=3.013169in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont process (BARON)}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetrectcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{1.003750pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{0.704259in}{2.853447in}}%
  \pgfpathlineto{\pgfqpoint{1.104259in}{2.853447in}}%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetmiterjoin%
  \definecolor{currentfill}{rgb}{0.007843,0.239216,0.419608}%
  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{1.003750pt}%
  \definecolor{currentstroke}{rgb}{0.007843,0.239216,0.419608}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
  \pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
  \pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
  \pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
  }%
  \begin{pgfscope}%
  \pgfsys@transformshift{0.904259in}{2.853447in}%
  \pgfsys@useobject{currentmarker}{}%
  \end{pgfscope}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{textcolor}%
  \pgfsetfillcolor{textcolor}%
  \pgftext[x=1.215370in,y=2.804836in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont process (MAiNGO)}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetmiterjoin%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetstrokeopacity{0.400000}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.539239in}{3.213725in}}%
  \pgfpathlineto{\pgfqpoint{2.939239in}{3.213725in}}%
  \pgfpathlineto{\pgfqpoint{2.939239in}{3.310947in}}%
  \pgfpathlineto{\pgfqpoint{2.539239in}{3.310947in}}%
  \pgfpathclose%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetmiterjoin%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetstrokeopacity{0.400000}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.539239in}{3.213725in}}%
  \pgfpathlineto{\pgfqpoint{2.939239in}{3.213725in}}%
  \pgfpathlineto{\pgfqpoint{2.939239in}{3.310947in}}%
  \pgfpathlineto{\pgfqpoint{2.539239in}{3.310947in}}%
  \pgfpathclose%
  \pgfusepath{clip}%
  \pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
  \begin{pgfscope}%
  \pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
  \pgfusepath{clip}%
  \pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
  \pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
  \pgfpathmoveto{\pgfqpoint{-0.466667in}{0.533333in}}%
  \pgfpathlineto{\pgfqpoint{0.533333in}{-0.466667in}}%
  \pgfpathmoveto{\pgfqpoint{-0.433333in}{0.566667in}}%
  \pgfpathlineto{\pgfqpoint{0.566667in}{-0.433333in}}%
  \pgfpathmoveto{\pgfqpoint{-0.400000in}{0.600000in}}%
  \pgfpathlineto{\pgfqpoint{0.600000in}{-0.400000in}}%
  \pgfpathmoveto{\pgfqpoint{-0.366667in}{0.633333in}}%
  \pgfpathlineto{\pgfqpoint{0.633333in}{-0.366667in}}%
  \pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
  \pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
  \pgfpathmoveto{\pgfqpoint{-0.300000in}{0.700000in}}%
  \pgfpathlineto{\pgfqpoint{0.700000in}{-0.300000in}}%
  \pgfpathmoveto{\pgfqpoint{-0.266667in}{0.733333in}}%
  \pgfpathlineto{\pgfqpoint{0.733333in}{-0.266667in}}%
  \pgfpathmoveto{\pgfqpoint{-0.233333in}{0.766667in}}%
  \pgfpathlineto{\pgfqpoint{0.766667in}{-0.233333in}}%
  \pgfpathmoveto{\pgfqpoint{-0.200000in}{0.800000in}}%
  \pgfpathlineto{\pgfqpoint{0.800000in}{-0.200000in}}%
  \pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
  \pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
  \pgfpathmoveto{\pgfqpoint{-0.133333in}{0.866667in}}%
  \pgfpathlineto{\pgfqpoint{0.866667in}{-0.133333in}}%
  \pgfpathmoveto{\pgfqpoint{-0.100000in}{0.900000in}}%
  \pgfpathlineto{\pgfqpoint{0.900000in}{-0.100000in}}%
  \pgfpathmoveto{\pgfqpoint{-0.066667in}{0.933333in}}%
  \pgfpathlineto{\pgfqpoint{0.933333in}{-0.066667in}}%
  \pgfpathmoveto{\pgfqpoint{-0.033333in}{0.966667in}}%
  \pgfpathlineto{\pgfqpoint{0.966667in}{-0.033333in}}%
  \pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
  \pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
  \pgfpathmoveto{\pgfqpoint{0.033333in}{1.033333in}}%
  \pgfpathlineto{\pgfqpoint{1.033333in}{0.033333in}}%
  \pgfpathmoveto{\pgfqpoint{0.066667in}{1.066667in}}%
  \pgfpathlineto{\pgfqpoint{1.066667in}{0.066667in}}%
  \pgfpathmoveto{\pgfqpoint{0.100000in}{1.100000in}}%
  \pgfpathlineto{\pgfqpoint{1.100000in}{0.100000in}}%
  \pgfpathmoveto{\pgfqpoint{0.133333in}{1.133333in}}%
  \pgfpathlineto{\pgfqpoint{1.133333in}{0.133333in}}%
  \pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
  \pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
  \pgfpathmoveto{\pgfqpoint{0.200000in}{1.200000in}}%
  \pgfpathlineto{\pgfqpoint{1.200000in}{0.200000in}}%
  \pgfpathmoveto{\pgfqpoint{0.233333in}{1.233333in}}%
  \pgfpathlineto{\pgfqpoint{1.233333in}{0.233333in}}%
  \pgfpathmoveto{\pgfqpoint{0.266667in}{1.266667in}}%
  \pgfpathlineto{\pgfqpoint{1.266667in}{0.266667in}}%
  \pgfpathmoveto{\pgfqpoint{0.300000in}{1.300000in}}%
  \pgfpathlineto{\pgfqpoint{1.300000in}{0.300000in}}%
  \pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
  \pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
  \pgfpathmoveto{\pgfqpoint{0.366667in}{1.366667in}}%
  \pgfpathlineto{\pgfqpoint{1.366667in}{0.366667in}}%
  \pgfpathmoveto{\pgfqpoint{0.400000in}{1.400000in}}%
  \pgfpathlineto{\pgfqpoint{1.400000in}{0.400000in}}%
  \pgfpathmoveto{\pgfqpoint{0.433333in}{1.433333in}}%
  \pgfpathlineto{\pgfqpoint{1.433333in}{0.433333in}}%
  \pgfpathmoveto{\pgfqpoint{0.466667in}{1.466667in}}%
  \pgfpathlineto{\pgfqpoint{1.466667in}{0.466667in}}%
  \pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
  \pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  }%
  \pgfsys@transformshift{2.539239in}{3.213725in}%
  \pgfsys@useobject{currentpattern}{}%
  \pgfsys@transformshift{1in}{0in}%
  \pgfsys@transformshift{-1in}{0in}%
  \pgfsys@transformshift{0in}{1in}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{textcolor}%
  \pgfsetfillcolor{textcolor}%
  \pgftext[x=3.050350in,y=3.213725in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_1\) region}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetmiterjoin%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetstrokeopacity{0.400000}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.539239in}{3.018447in}}%
  \pgfpathlineto{\pgfqpoint{2.939239in}{3.018447in}}%
  \pgfpathlineto{\pgfqpoint{2.939239in}{3.115669in}}%
  \pgfpathlineto{\pgfqpoint{2.539239in}{3.115669in}}%
  \pgfpathclose%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetmiterjoin%
  \pgfsetlinewidth{0.501875pt}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetstrokeopacity{0.400000}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.539239in}{3.018447in}}%
  \pgfpathlineto{\pgfqpoint{2.939239in}{3.018447in}}%
  \pgfpathlineto{\pgfqpoint{2.939239in}{3.115669in}}%
  \pgfpathlineto{\pgfqpoint{2.539239in}{3.115669in}}%
  \pgfpathclose%
  \pgfusepath{clip}%
  \pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
  \begin{pgfscope}%
  \pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
  \pgfusepath{clip}%
  \pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
  \pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
  \pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
  \pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
  \pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
  \pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
  \pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
  \pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
  \pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
  \pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
  \pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
  \pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
  \pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
  \pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
  \pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
  \pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
  \pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
  \pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
  \pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
  \pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
  \pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
  \pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
  \pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
  \pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
  \pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
  \pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
  \pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
  \pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
  \pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
  \pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
  \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
  \pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
  \pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
  \pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
  \pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
  \pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
  \pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
  \pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
  \pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
  \pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
  \pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
  \pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
  \pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
  \pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
  \pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
  \pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
  \pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
  \pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
  \pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
  \pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
  \pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
  \pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
  \pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
  \pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
  \pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
  \pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
  \pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
  \pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
  \pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
  \pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
  \pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
  \pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
  \pgfusepath{stroke}%
  \end{pgfscope}%
  }%
  \pgfsys@transformshift{2.539239in}{3.018447in}%
  \pgfsys@useobject{currentpattern}{}%
  \pgfsys@transformshift{1in}{0in}%
  \pgfsys@transformshift{-1in}{0in}%
  \pgfsys@transformshift{0in}{1in}%
  \end{pgfscope}%
  \begin{pgfscope}%
  \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{textcolor}%
  \pgfsetfillcolor{textcolor}%
  \pgftext[x=3.050350in,y=3.018447in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_2\) region}%
  \end{pgfscope}%
  \end{pgfpicture}%
  \makeatother%
  \endgroup%
\endpgfgraphicnamed


==> figures/cluster_new.tex <==
% This file was created by tikzplotlib v0.9.4 and adjusted by hand
\begin{tikzpicture}

  \definecolor{color0}{rgb}{0.0601094262067433,0.144208598384676,0.465558253261464}
  \definecolor{color1}{rgb}{0.120218852413487,0.332845425594832,0.481908538395438}
  \definecolor{color2}{rgb}{0.18032827862023,0.483332345055985,0.498258823529412}
  \definecolor{color3}{rgb}{0.227020008003201,0.54938093645485,0.399650097347675}
  \definecolor{color4}{rgb}{0.269561469032057,0.601304013377926,0.289241875458811}
  \definecolor{color5}{rgb}{0.463226572757706,0.650010364145658,0.320498857042817}
  \definecolor{color6}{rgb}{0.614198420844848,0.689586194477791,0.349006167617549}
  \definecolor{color7}{rgb}{0.730728863962436,0.689971657754011,0.378752380483966}
  \definecolor{color8}{rgb}{0.790429924642189,0.658286797385621,0.482601000035716}
  \definecolor{color9}{rgb}{0.891314962321095,0.766088689179375,0.71243419985558}

  \begin{axis}[
              set layers, mark layer=axis background,
              clip marker paths=true,
              width=8.5cm,
              height=6cm,
              legend cell align={left},
              legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=white!80!black},
              legend entries={cluster center, data point},
              tick align=inside,
              tick pos=left,
              grid=both,
              grid style={line width=.1pt, draw=gray!10},
              x grid style={white!69.0196078431373!black},
              y grid style={white!69.0196078431373!black},
              xlabel={ambient air temperature [\si{\celsius}]},
              xmin=-13.45, xmax=20,
              ymin=0, ymax=300,
              xtick style={color=black},
              ylabel={heat demand [kW]},
              ytick style={color=black}
              ]
      \addlegendimage{only marks, mark=*, black}
      \addlegendimage{only marks, mark=+, black}

      \addplot [semithick, black, mark=*, mark size=2.75, mark options={solid}, only marks]
      table {%
        -12 284.35563024
      };
      \addplot [semithick, color0, mark=+, mark size=2.75, mark options={solid}, only marks]
      table {%
        10.8 167.210902
        10.5 170.3196872
        10.2 166.1887821
        9.9 145.3362871
        9.6 129.3122314
        9.3 125.2381019
        7.8 155.9848958
        7.4 127.9662332
        6.9 114.1180886
        5.6 123.3296836
        6.1 165.7842891
        5.8 141.8154349
        5.3 126.8458346
        5.1 158.7122188
        5 136.3679518
        5.4 148.9281198
        5.1 163.1239277
        5 150.0657396
        10.3 165.9269141
        10.2 157.3885312
        10 132.9586799
        9.6 121.9070169
        9.2 175.0703723
        8.9 174.9466797
        8.5 151.7793854
        8.1 135.6456979
        7.8 124.4791914
        7.5 129.618901
        5.7 151.921457
        5.5 119.6853398
        9.1 166.6107318
        8.7 163.5276018
        8.3 140.2599974
        7.9 125.9767448
        7.5 116.4286875
        7.1 126.080582
        9.3 123.122151
        8.1 171.5468827
        7.9 169.6520078
        7.6 146.2677552
        7.3 131.5778269
        7.1 121.7310821
        6.8 128.860194
        8.3 181.7569062
        8 177.6038568
        7.7 154.8583984
        7.4 138.4474193
        7 127.8086471
        6.7 131.08103
        6.1 175.5207001
        5.9 158.7402525
        5.6 141.4555417
        6.6 185.8602032
        5.3 162.9124453
        4.7 150.2627083
        5.2 154.3711335
        5.4 140.5962168
        5.4 132.9736849
        5.4 128.0774574
        5.5 124.1605902
        5.5 120.5938805
        5.6 117.762819
        6.1 150.7524824
        6.9 168.9582162
        6.7 171.3854792
        6.6 150.1747708
        6.5 134.7704831
        6.4 123.8735768
        6.2 128.4345365
        7.6 176.235427
        7.5 179.4677058
        7.5 158.6960078
        7.5 141.1656745
        7.4 128.9103646
        7.4 130.8019453
        7.4 175.6459582
        6.9 162.5353333
        6.4 142.1718464
        5.9 131.2050052
        5.5 123.3018737
        8.7 122.0856367
        7.1 177.2847136
        6.5 164.2203438
        5.9 143.1694427
        5.3 132.0214115
        10.3 159.1242083
        10.2 146.7720911
        6.6 185.7265509
        6.3 166.2341058
        6.3 146.8090443
        5.4 136.3052461
        5.3 125.7308594
        6.9 187.1615912
        7.2 149.9112292
        6.9 113.3883177
        6.7 167.8639896
        6.5 150.0494844
        6.2 131.8925885
        6.1 121.4107358
        5.8 127.5190846
        9.7 128.49825
        10.4 128.828207
        7.8 108.8738724
        4.7 149.1887891
        6.2 150.9009206
        6 118.1375104
        5.6 124.7632396
        7.6 184.2726771
        7.4 186.4937605
        6.5 164.9818542
        6.7 149.3373073
        6.3 137.0378724
        5.9 135.9482773
        9.3 150.6496588
        9.1 120.66003
        6.4 122.2312331
        4.8 153.0931224
        6 171.1305598
        5.8 155.7141771
        5.5 146.4895169
        7.6 130.8517319
        5.1 167.7163619
        4.7 154.718849
        6.8 177.6667187
        6.3 177.5319245
        5.9 158.0803854
        5.5 142.8924948
        5.1 132.3017734
        6 168.9812291
        5.3 160.1675679
        8.4 126.8823919
        10 173.4942891
        9.9 147.8206172
        9.9 126.7027448
        9.6 124.9950013
        5.8 158.0160651
        5.6 143.8812552
        5.2 133.7665885
        5 138.6557708
        8.2 129.2078451
        5.4 154.8054766
        5.3 140.2221198
        5.2 130.5188633
        5.1 136.1355247
        10.1 132.29928
        7.6 170.3111146
        7.3 144.0172031
        7 126.7218464
        6.7 116.1987448
        8.9 154.7691875
        8.5 121.2645885
        7.2 122.9858477
        9.8 123.2908971
        6.3 176.3012656
        5.9 155.3816354
        5.6 137.3938203
        8.5 158.2134088
        8.5 126.4995716
        8.2 115.3600664
        9.4 172.8279688
        9.2 155.217724
        8.9 131.933582
        8.8 118.7226524
        8.4 126.3628841
        7.5 181.0931901
        7.6 157.8319688
        7.5 142.8598594
        8.1 137.2683932
        12.3 164.3687787
        11.8 147.3668776
        9.8 168.9650755
        9.4 144.8590521
        9.2 124.7397669
        8.5 124.2377682
        7 189.5049453
        6.9 190.7556432
        6.5 167.7679661
        6.9 149.8410807
        6.7 136.0891094
        6.7 135.8714831
        8.1 191.5742448
        8.1 192.869909
        8.1 176.5524922
        7.9 154.414138
        8 139.4878438
        7.4 135.4234714
        8.5 185.7051171
        8.4 188.3339088
        8.2 168.3334922
        8 148.9612839
        7.8 135.3063177
        7.7 133.7327943
        9.5 185.5978906
        9.3 188.4919584
        9.1 172.6085053
        9 150.0860521
        8.8 134.8993073
        8.6 132.9325807
        6.1 180.3294115
        5.4 157.9212943
        5 142.7778177
        6.8 151.4459948
        6 120.4683464
        9.2 191.5893074
        9.2 192.6144088
        9.1 189.452625
        9.1 167.6676171
        9 148.832638
        9 135.0595234
        8 176.478224
        7.9 176.1537344
        7.8 152.4085651
        7.7 136.0613555
        7.6 124.5165352
        7.4 130.1019479
        11.7 155.4592943
        6.8 188.4185938
        6.9 189.5510963
        7.1 165.9822136
        7.3 147.4834479
        7.4 134.378418
        7.6 134.477543
        12.6 165.8365235
        12.5 153.554974
        8.7 173.2133099
        8.4 162.5978802
        8 138.7435417
        7.7 125.6968958
        7.4 116.6340703
        7.1 128.8178099
        9.7 170.8770702
        9.2 162.2407032
        8.8 138.2117448
        8.4 123.9161172
        7.9 113.9409297
        7.5 127.123224
        9.8 208.0669792
        9.6 196.9781171
        9.4 191.7778203
        9.2 168.995099
        9 150.5345938
        8.8 136.8959596
        5.8 152.9007774
        5.4 125.8719557
        9.6 167.115815
        9.2 161.0747083
        8.8 137.0866146
        8.4 123.0243568
        8 113.5761719
        7.7 125.3915078
      };
      \addplot [semithick, black]
      table {%
        9.8 208.0669792
        12.6 165.8365235
      };
      \addplot [semithick, black]
      table {%
        6.9 190.7556432
        9.8 208.0669792
      };
      \addplot [semithick, black]
      table {%
        5.6 117.762819
        7.8 108.8738724
      };
      \addplot [semithick, black]
      table {%
        12.5 153.554974
        12.6 165.8365235
      };
      \addplot [semithick, black]
      table {%
        5.1 167.7163619
        6.9 190.7556432
      };
      \addplot [semithick, black]
      table {%
        10.4 128.828207
        12.5 153.554974
      };
      \addplot [semithick, black]
      table {%
        4.7 154.718849
        5.1 167.7163619
      };
      \addplot [semithick, black]
      table {%
        4.7 149.1887891
        4.7 154.718849
      };
      \addplot [semithick, black]
      table {%
        5.5 119.6853398
        5.6 117.762819
      };
      \addplot [semithick, black]
      table {%
        9.8 123.2908971
        7.8 108.8738724
      };
      \addplot [semithick, black]
      table {%
        9.8 123.2908971
        10.4 128.828207
      };
      \addplot [semithick, black]
      table {%
        5 136.3679518
        4.7 149.1887891
      };
      \addplot [semithick, black]
      table {%
        5 136.3679518
        5.1 132.3017734
      };
      \addplot [semithick, black]
      table {%
        5.3 125.7308594
        5.1 132.3017734
      };
      \addplot [semithick, black]
      table {%
        5.3 125.7308594
        5.5 119.6853398
      };
      \addplot [semithick, black, mark=*, mark size=2.75, mark options={solid}, only marks]
      table {%
        7.5068 148.6715279172
      };
      \addplot [semithick, color1, mark=+, mark size=2.75, mark options={solid}, only marks]
      table {%
        7.6 55.16170704
        7.2 54.32298307
        7 53.82771094
        6.8 4.604056315
        7.8 51.22746814
        6.5 5.191184896
        7.4 56.53313802
        5.9 3.965611653
        6.6 46.01996614
        7.5 40.29931054
        8.5 3.209621093
        5 6.433893189
        4.5 13.47234863
        4.4 18.62094238
        5.5 13.35669181
        7.4 0.4239205323
        4.1 0.6967038573
        3.8 18.15112646
        5.5 0.9204348957
        4.5 9.451770835
        5.5 7.927307291
        8.1 5.303888347
        5.5 6.800309245
        5.5 8.736392579
        5 7.095604819
        5.9 7.050994141
        6.7 6.37855355
        5.1 4.710363933
        5.3 6.426705728
        6.7 4.49593164
        9.3 27.45997266
        9.3 28.19465494
        7.8 5.051476766
        7.5 9.901401948
        7.4 13.87527474
        7.2 17.18888493
        7.1 20.11358854
        7.1 22.51584862
        7.2 24.40294107
        7.6 2.090916829
        9.5 19.35812794
        9 19.20855566
        9.1 19.61190267
        4.1 3.194103966
        4 15.69248202
        3.9 25.39265621
        5.8 9.495749024
        5.7 7.00123584
        8.7 6.116266928
        8.5 47.76624675
        8.1 47.43410677
        7.8 47.12209115
        7.5 46.91151888
        6.8 47.23685091
        7 47.67766879
        7.2 3.946330728
        3.9 6.567721355
        5 8.175010416
        8.7 4.820406901
        5.8 7.570657552
        8.9 3.940552898
        8.7 8.712654216
        8.5 12.46424496
        8.6 14.78681152
        8.3 50.23294987
        8.2 48.82856966
        8.2 47.7090039
        8.2 46.68189453
        8.3 45.59618294
        8.6 3.734793293
        4.3 10.77404818
        6 4.386300456
        6.6 5.971248699
        7.1 54.72043555
        7.4 54.88501171
        8.3 4.068631509
        7.8 3.576702149
        9.4 38.04648438
        8.1 36.93090755
        6.9 43.02991731
        5.7 33.06571126
        7.7 44.40069792
        7.1 41.15733854
        6.4 38.86692904
        5.8 37.78735091
        6.3 2.853605144
        7.9 3.803886392
        8.8 32.00963899
        8 33.23431869
        7.3 35.10605795
        6.9 36.92193816
        6.5 38.61184896
        6.2 40.21661654
        6.2 41.5138724
        6.6 38.66477539
        6.6 3.205441405
        6.8 51.63662891
        7.9 4.015581381
        7.5 3.567841147
        6.2 3.688158528
        7.7 55.90624544
        7.7 54.22374024
        7.7 52.87437696
        7.7 51.65157227
        8.5 45.43660352
        9.5 3.204040691
        9.1 42.02416277
        8.9 41.674722
        8.7 41.67383333
        8.8 41.5409987
        8.9 40.78222787
        9.1 3.352824219
        7.5 54.75868685
        6.9 46.55096614
        7.7 3.380740885
        7.5 56.69521354
        7.5 54.88311328
        7.5 53.39897982
        7.5 52.17447851
        7.7 50.79053059
        7.9 4.139527019
        4.2 8.339908203
        7.8 41.47153515
        5.7 7.941326824
        9.2 9.142958251
        9.2 12.658132
        9.1 15.3158846
        9 17.77122754
        9 19.67617187
        9.1 21.35012304
        9.3 22.28207942
        9.5 1.877645997
        9.5 17.66628515
        8.9 20.83156445
        8.3 23.58384603
        7.9 26.2579349
        7.9 28.5139808
        8.2 26.50598634
        9.1 15.94886865
        8.8 29.28854003
        8.1 19.84806869
        7.4 22.85548926
        7 26.01554525
        6.7 28.78968002
        6.4 31.41849544
        6.3 33.8725039
        6.8 31.29864682
        7.6 22.83084342
        8.6 1.802833171
        8.8 34.9621766
        7.7 34.82113738
        5.3 32.75451107
        7 2.269010418
        9.5 16.20865235
        8.7 17.11984472
        7.9 22.52369107
        7.5 13.41841374
        7.1 17.27836458
        6.9 20.79568816
        6.7 23.55305274
        6.5 25.97648698
        6.5 28.44911198
        7.1 25.66298112
        8.2 14.88924972
        9.5 0.3175854696
        9.5 11.43002751
        8.3 1.011896322
        7.1 4.553183675
        5.8 11.56777035
        5.1 17.31489632
        4.5 21.79122917
        4 25.84990691
        4.4 24.40290918
        5.5 11.17337695
        6.6 0.7593040365
        9.2 14.81573748
        8.3 16.63058626
        7.4 17.98414453
        6.6 19.35397787
        5.7 32.49356738
        5.3 23.44947395
        4.9 26.24356022
        4.2 29.45803549
        5.2 3.039053712
        6.5 5.560542968
        4.3 5.251398763
        5.5 4.185635416
        8.6 41.91863933
        8.3 42.01989389
        7.9 42.13838736
        7.7 42.61857813
        7.7 42.79917187
        8 39.46770704
        8.5 34.39713086
        9.2 2.721550781
        7.7 55.94788738
        6.3 3.425216472
        6.6 49.0662871
        7.7 38.74981771
        8.9 2.993985027
        8.9 38.79736654
        8.3 38.5515332
        8 39.03058659
        7.7 39.64578451
        7.4 40.48850781
        7 41.33924414
        7.9 37.30307291
        8.3 33.93561198
        8.8 2.755074869
        7.8 55.37272851
        7.7 53.80255274
        7.8 52.32420573
        8.3 46.71872722
        9 40.16754298
        8.3 50.39959571
        8 49.20760418
        7.8 48.49655339
        7.8 47.69993946
        8 45.37773178
        8.3 42.65563867
        8.6 3.402731771
        5.3 5.917994141
        9.6 32.36974317
        5.7 28.55601074
        6 30.22252214
        6.2 32.14199578
        6.4 33.89865429
        6.7 35.22227864
        6.9 35.67790494
        8.2 28.03764226
        8.6 29.98690333
        7.3 32.39974902
        6.5 35.41432682
        5.8 38.00544466
        6.5 25.59326954
        7.6 17.69415136
        8.8 1.143225342
        9.6 15.47702897
        9.4 17.54277734
        9.1 18.14648307
        8.9 25.80876742
        9.4 15.16843506
        9.6 28.90892578
        9.5 30.14673373
        9.2 30.25993197
        8.8 20.53652962
        8.4 22.91711882
        8.2 25.19078418
        8 27.2730319
        8.1 29.10514974
        8.3 29.59087338
        8.4 29.98942709
        9.5 23.20587891
        8.8 46.27367904
        8.6 45.36338997
        8.5 44.59201627
        9 37.46131869
        9.5 13.5452002
        9.5 15.88973942
        4.8 8.097910808
        4.2 0.6359091414
        4 8.821258138
        7.4 0.7330017904
        8.9 3.964915162
        9.2 7.47792513
        6.2 8.894865723
        5.6 15.41373828
        5 20.45653027
        4.5 24.76213184
        4.7 27.11514421
        5.9 11.58419556
        7.5 1.732279806
        9.2 38.11401822
        8.8 38.58422656
        8.5 39.09933074
        8.4 39.305
        9.4 29.62635384
        7.7 4.053644856
        6.5 3.160973552
        6.3 10.0375188
        6.4 14.85130404
        7.1 10.24252075
        8.1 5.311759195
        9 0.2783921915
        8.9 15.56574902
        8.1 17.27506771
        7.2 41.78820346
        6.7 32.30296712
        7.8 5.169755208
        9.1 14.12066569
        8.4 17.50080469
        8 20.34348568
        7.6 23.01396614
        7.3 25.61357096
        7.4 27.50824902
        9 14.34244971
        8.9 0.5531872557
        9.1 5.278903646
        9.6 27.09092058
        9.5 28.50984179
        9.5 29.22188704
        6.1 34.13118165
        5.8 36.39557682
        5.5 38.54736198
        5.6 39.9136875
        6 31.77946126
        7.4 18.7918156
        9 0.8392798667
        8.6 47.63440886
        8.1 35.83334766
        7.6 33.71578322
        7.4 32.7657399
        7.3 31.8343724
        7.1 43.79320899
        9.6 38.15406186
        5.3 1.674777832
        5.2 9.638794352
        8.8 36.91132942
        8.2 36.7594961
        7.5 37.68392838
        7.2 39.02092123
        6.8 40.15885155
        6.6 41.45918034
        6.3 42.75351758
        6.6 42.71405469
        8.4 2.931671224
        8.3 50.91733594
        8.2 49.77824544
        8.3 48.67282422
        8.5 3.988097331
        9.4 3.994257488
        6.9 4.389428712
        5.2 4.725932616
        5.2 7.195197267
        4 5.911305989
        7.1 6.442721355
        7.3 4.666539061
        6.9 4.447329101
        4 9.224553986
        4.5 9.064402995
        7.1 42.56023698
        7.1 42.50838282
        7.1 42.61314843
        7.1 43.10570638
        7.2 43.24363802
        7.3 42.74754883
        7.9 38.18590885
        9.2 32.218542
        7.9 22.38380078
        8.2 3.892094971
        7.8 9.369707275
        7.5 13.22717025
        7.2 16.89586557
        7.4 19.3155612
        8.5 9.555994467
        8.8 28.39350522
        8.6 19.26950749
        6.7 4.508184571
        6.3 5.795168619
        4.4 5.200578125
        4.2 7.669537109
        7.9 54.58119531
        8.2 4.65305892
        6.5 5.874975912
        7 5.420785808
        7 6.524048176
        7.8 6.300062501
        3.9 7.610332683
        6 8.111314453
        5.4 6.923715496
        6.6 26.1697871
        5.8 30.0871797
        5 33.66022688
        5.8 17.96271566
        7 10.00618498
        8.2 0.2184982299
        8.6 23.71733041
        7.8 12.05035336
        6.9 17.70335336
        6.3 20.90616048
        5.6 22.48058301
        5 36.49868326
        5.3 27.09564128
        9.1 8.508747395
        8.6 12.65467708
        8.5 15.62630778
        9.4 5.253104037
        8.4 21.26159213
        8.2 23.5389707
        8.1 25.7357653
        8 27.65180566
        8 29.34653515
        8.7 27.65403646
        8.8 40.40031186
        8.3 41.08440365
        7.8 41.55033138
        7.5 42.19291146
        7.1 42.83205013
        7.1 43.53291341
        7.8 3.505975912
        8 53.57523698
        7.5 56.53230274
        4 10.19661979
        6.9 6.810342448
        8 6.022236979
        6.3 5.056061523
        8.9 4.047688152
        7 6.123365235
        4.2 9.581488933
        3.8 7.808553387
        4.2 10.67487956
        4.2 9.19741276
        5 6.827774739
      };
      \addplot [semithick, black]
      table {%
        9.6 15.47702897
        9.5 0.3175854696
      };
      \addplot [semithick, black]
      table {%
        9.6 15.47702897
        9.6 38.15406186
      };
      \addplot [semithick, black]
      table {%
        3.9 25.39265621
        3.8 18.15112646
      };
      \addplot [semithick, black]
      table {%
        3.9 25.39265621
        4.2 29.45803549
      };
      \addplot [semithick, black]
      table {%
        3.8 7.808553387
        3.8 18.15112646
      };
      \addplot [semithick, black]
      table {%
        3.8 7.808553387
        4.1 0.6967038573
      };
      \addplot [semithick, black]
      table {%
        7.4 56.53313802
        7.5 56.69521354
      };
      \addplot [semithick, black]
      table {%
        7.4 56.53313802
        7.1 54.72043555
      };
      \addplot [semithick, black]
      table {%
        5 36.49868326
        4.2 29.45803549
      };
      \addplot [semithick, black]
      table {%
        5 36.49868326
        7.1 54.72043555
      };
      \addplot [semithick, black]
      table {%
        8.8 46.27367904
        9.6 38.15406186
      };
      \addplot [semithick, black]
      table {%
        7.7 55.94788738
        7.5 56.69521354
      };
      \addplot [semithick, black]
      table {%
        9 0.2783921915
        9.5 0.3175854696
      };
      \addplot [semithick, black]
      table {%
        9 0.2783921915
        8.2 0.2184982299
      };
      \addplot [semithick, black]
      table {%
        4.2 0.6359091414
        4.1 0.6967038573
      };
      \addplot [semithick, black]
      table {%
        4.2 0.6359091414
        8.2 0.2184982299
      };
      \addplot [semithick, black]
      table {%
        8.3 50.91733594
        7.9 54.58119531
      };
      \addplot [semithick, black]
      table {%
        8.3 50.91733594
        8.8 46.27367904
      };
      \addplot [semithick, black]
      table {%
        7.8 55.37272851
        7.9 54.58119531
      };
      \addplot [semithick, black]
      table {%
        7.8 55.37272851
        7.7 55.94788738
      };
      \addplot [semithick, black, mark=*, mark size=2.75, mark options={solid}, only marks]
      table {%
        7.32082324455206 23.978582919339
      };
      \addplot [semithick, color2, mark=+, mark size=2.75, mark options={solid}, only marks]
      table {%
        0.9 229.0480598
        0.4 222.1146563
        -0.1 221.1729792
        -0.6 210.8967787
        -6.4 231.106612
        -6.1 231.7366589
        -6 223.6553672
        -5.9 217.8112083
        -5.7 212.5955469
        -5.6 208.9640078
        -5.5 205.5854661
        -0.7 269.4127293
        -0.7 257.5208672
        -0.8 250.0819845
        -0.9 245.8996614
        -0.9 243.1357526
        -1.3 207.1957395
        -2 270.0062891
        -2.3 259.0160651
        -2.6 252.9435938
        -2.9 249.8010651
        -3.1 247.5043333
        -3.7 214.5653906
        -4.4 212.6518125
        -4.4 204.4823358
        -4.3 284.3676302
        -4 275.5685522
        -3.8 266.9098907
        -3.6 261.9068125
        -3.5 258.2275182
        -3.2 209.4908021
        -3.3 228.0240416
        -3 230.7563646
        -2.6 219.890427
        -2.5 209.1729117
        -2.4 200.9058542
        0.5 268.1756536
        0.5 255.0430494
        0.5 247.336763
        0.6 242.5467397
        0.6 239.0893958
        -0.3 257.0771354
        -0.6 241.4843803
        -0.9 237.2079818
        -1.2 235.3895235
        -1.5 234.4864427
        0 263.0212942
        0.4 248.3962813
        0.7 241.3316797
        1 237.0895078
        1.4 233.9677344
        -4 264.7857917
        -4.4 254.1230053
        -4.8 250.5549974
        -5.2 249.5671432
        -5.5 249.3113203
        -4.8 208.3693229
        -4.6 209.4286589
        -4.5 200.9528907
        0.2 267.5172109
        0.9 254.0468099
        1.5 245.5679245
        0.5 257.8768854
        0 242.4950912
        -0.4 238.2120632
        -0.8 236.3254453
        -1.2 235.0722942
        -0.5 241.3612032
        -0.4 232.8860261
        -0.1 228.514797
        0.2 226.9871589
        0.4 217.3117109
        1.1 256.6934323
        0.7 239.986815
        0.6 235.0648515
        0.4 232.6358906
        0.1 231.2911016
        -0.3 252.1273074
        -0.7 238.9548178
        -1 234.929599
        -1.9 233.7792214
        -2 233.9675704
        0.2 219.9635885
        -0.2 214.3367058
        -0.6 215.814099
        -1 212.7698229
        0.4 264.0134011
        0.3 249.7319088
        0.2 243.2892734
        0 239.7919402
        0 237.3087344
        0.6 244.3906094
        0.4 236.040185
        0.3 231.9157917
        0.1 229.8917214
        -0.1 228.8470808
        1.1 254.6610963
        1.2 237.2385547
        1.3 231.8509062
        1.3 228.8299219
        1.4 226.7736744
        1.4 262.0594115
        1.3 246.4811954
        1.2 240.0080886
        1.1 236.314112
        1.1 233.6477917
        -1.1 262.7012344
        -1.1 248.8681746
        -1 243.1361302
        -0.9 240.0036875
        -0.8 237.8407917
        1.5 228.1579427
        1.2 226.2842266
        1 222.4694141
        1.2 226.9005208
        1 218.6028619
        0.8 217.1486875
        0.5 212.616185
        2.1 255.9498907
        -6.7 282.6374166
        -7 274.1975157
        -7.3 267.7249374
        -7.6 265.0151406
        -6.8 262.6521822
        -6.8 208.5778203
        -6.6 227.1092864
        0 233.3404453
        -0.1 224.9369714
        -0.1 222.0284141
        -0.1 217.5043229
        1.2 216.145612
        -2.5 264.208776
        -2.8 252.1889714
        -3.2 247.1474557
        -3.5 245.107625
        -3.9 244.0819506
        -4.4 202.3064062
        -2.2 278.5049688
        -2.2 264.335927
        -2.3 256.8925078
        -2.3 252.7451381
        -2.4 249.7250157
        -2.5 211.5144478
        -2.6 207.3880131
        0.2 266.5677266
        0.1 253.4259037
        0 246.5331275
        -0.1 242.671776
        -0.2 239.9878021
        -0.6 268.0160755
        -0.7 255.5009949
        -0.9 248.56956
        -0.9 244.8840626
        -0.9 242.1054949
        -1 204.5434818
        1.7 262.8002501
      };
      \addplot [semithick, black]
      table {%
        -6.8 208.5778203
        -7.6 265.0151406
      };
      \addplot [semithick, black]
      table {%
        -6.7 282.6374166
        -7.6 265.0151406
      };
      \addplot [semithick, black]
      table {%
        -6.7 282.6374166
        -4.3 284.3676302
      };
      \addplot [semithick, black]
      table {%
        -4.5 200.9528907
        -2.4 200.9058542
      };
      \addplot [semithick, black]
      table {%
        -4.5 200.9528907
        -6.8 208.5778203
      };
      \addplot [semithick, black]
      table {%
        1.5 228.1579427
        2.1 255.9498907
      };
      \addplot [semithick, black]
      table {%
        1.5 228.1579427
        1.2 216.145612
      };
      \addplot [semithick, black]
      table {%
        -1 204.5434818
        -2.4 200.9058542
      };
      \addplot [semithick, black]
      table {%
        -1 204.5434818
        1.2 216.145612
      };
      \addplot [semithick, black]
      table {%
        1.7 262.8002501
        2.1 255.9498907
      };
      \addplot [semithick, black]
      table {%
        1.7 262.8002501
        0.5 268.1756536
      };
      \addplot [semithick, black]
      table {%
        -2.2 278.5049688
        -4.3 284.3676302
      };
      \addplot [semithick, black]
      table {%
        -2.2 278.5049688
        0.5 268.1756536
      };
      \addplot [semithick, black, mark=*, mark size=2.75, mark options={solid}, only marks]
      table {%
        -1.39038461538462 239.016177392949
      };
      \addplot [semithick, color3, mark=+, mark size=2.75, mark options={solid}, only marks]
      table {%
        0.7 8.41917448
        2.9 10.39869336
        3.6 9.140716146
        -5.4 16.96083854
        -4.3 1.676049498
        -2.8 3.46352169
        -1.2 4.862785859
        -0.1 6.976924728
        0.6 15.92858497
        0.8 26.06866211
        0.4 37.33699675
        -0.6 53.75261067
        -0.6 65.58708464
        -2.6 14.10448307
        -1.5 2.526269765
        -1.3 10.81973155
        -1.1 23.97002766
        -1 34.49953975
        -1.2 45.87017382
        -1.5 57.48217709
        -1.7 66.76485938
        -5 15.76161328
        -4.8 0.8467124837
        -4.8 9.758558335
        -4.5 29.30789845
        -4.4 43.84556901
        -4.3 55.93012957
        -4.4 67.09015626
        -4.5 77.73259538
        -2.1 15.3135625
        -0.7 3.37013699
        -0.1 8.97668988
        0.4 21.48182327
        0.7 31.13675554
        0.9 39.30903061
        0.8 48.40735161
        0.4 58.06187505
        0.4 65.24220898
        0.3 12.99023438
        1 3.719656815
        2.5 2.380011864
        3.3 2.120306593
        3.6 10.59251248
        3.3 22.28918685
        2.8 36.33442675
        2.6 11.1471263
        2.6 9.456935588
        0.2 9.958766928
        0.3 4.608475667
        0.1 14.77814453
        -0.1 28.58464176
        -1.1 13.04076693
        3.5 7.717324219
        3.5 6.823427733
        2.4 9.615382813
        1.4 10.70566081
        -0.9 11.67598307
        0.1 8.623279216
        -0.2 23.97213899
        -0.6 38.1193011
        -0.3 48.43199739
        3.5 10.63874088
        -2.8 10.76232878
        -3.2 8.824513509
        -3.6 25.15505601
        -3.7 44.22442578
        -4 15.46886588
        -3.2 5.744659999
        -3 21.76261816
        -2.9 37.91260225
        -0.9 24.87227051
        0.1 20.42549675
        0.5 27.59803613
        0.3 37.73022722
        -0.4 56.5440931
        3.5 11.36738412
        1.3 10.09794743
        0.6 0.5917528281
        0.5 10.71090312
        0.9 24.15646446
        0.9 34.46919157
        -0.6 13.30645182
        3.7 7.936581381
        1.6 8.312841797
        2.8 5.963921224
        2.8 6.572427083
        1.9 63.5388822
        1.5 65.0794759
        2.2 61.82596875
        2.9 4.490944336
        2.1 9.006091147
        3.1 8.245046875
        3.1 41.0741849
        2.4 45.2596556
        1.7 48.85120378
        1.2 52.21590755
        1.1 54.64569726
        1.9 47.74915821
        3.5 3.318457032
        -0.2 79.82759766
        -1.2 8.596861328
        -0.7 10.68952555
        2.4 8.162383464
        2.6 9.203498699
        1.3 66.56136915
        2.6 4.681345704
        1.1 10.41699088
        2.9 10.47088476
        2.5 9.239502605
        3.7 8.807826824
        0 10.17718229
        2 9.489910808
        3.5 8.863623779
        1.8 9.94826888
        3 8.795252605
        -0.3 11.00950651
        3.3 9.516085531
        2.4 10.22545703
        2 10.55628064
        3.6 6.605050781
        3.4 8.600141277
        -0.2 11.46363281
        0.6 10.92525781
        1.9 4.900353842
        1.7 19.66096653
        1.4 32.09273309
        0.7 8.963485677
        0.2 9.83385116
        0.1 18.7424961
        -0.9 9.685512371
        3.5 8.894891928
        -0.9 12.85938932
        0.9 6.946375827
        1 19.86463168
        0.9 31.64301207
        0.5 43.15795702
        0.5 52.89122722
        -3.2 13.63127344
        0.8 11.19480241
        -0.2 10.89413346
        0.7 9.835129557
        1.3 2.53013212
        1 13.09016813
        1 21.90601269
        -0.2 12.98841276
        2 4.773873152
        2.1 17.73516508
        2 29.08799058
        1.6 40.11617448
        1.4 49.39952223
        -0.9 12.55783333
        2.1 9.160675781
        3.2 10.43598633
        0.7 12.55625781
        0.8 10.65209375
        -0.9 11.1033763
        -0.7 3.249067546
        -1 17.03374658
        -1.3 33.66071485
        -1.2 45.74925717
        3.4 7.690908853
        2.1 8.963264323
        2.5 3.914342245
        2.3 13.5051792
        -0.9 11.95092708
        0.7 10.76726172
        2.3 8.572619384
        1.6 17.44160563
        2.2 28.4639427
        -5.3 14.01038021
        -5.2 3.432350118
        -5.4 28.54990608
        -5.6 45.05099829
        -5.8 58.26260677
        -6.1 72.49456771
        0.6 11.05028255
        2.6 5.625698323
        3.3 8.380798829
        2.9 11.65866146
        2.1 9.692956381
        2.2 2.192985515
        2.1 13.49413802
        -0.1 8.227516277
        0 0.9712598469
        -3.5 12.1464414
        -0.8 2.102614421
        -1.1 14.69696094
        -1.7 32.52058691
        -2.1 46.1193724
        -4.8 15.00987109
        -4.4 4.19348112
        -4.2 25.21666894
        -4 40.94606837
        -2.4 35.32531478
        -1.6 32.22861035
        -1.5 42.24506576
        -2.1 61.16735286
        -2.1 73.62303646
        -2.7 14.57270182
        -2.2 1.487024252
        -2 12.33304508
        -1.8 27.89928027
        0 19.806354
        0.9 13.97140772
        1 21.53128418
        0.4 42.89236718
        0.3 57.22522917
        -1.4 13.44054948
        -0.2 6.510758504
        0 21.02222624
        0 32.5392028
        -0.3 43.91609766
        -0.9 55.20095312
        -0.5 63.48014518
        -1.1 13.63413542
        1.4 1.352719116
        1.7 9.310286906
        1.8 20.85864128
        1.5 32.0280433
        0.9 43.39225326
        1.1 51.65743424
      };
      \addplot [semithick, black]
      table {%
        -4.5 77.73259538
        -6.1 72.49456771
      };
      \addplot [semithick, black]
      table {%
        -4.5 77.73259538
        -0.2 79.82759766
      };
      \addplot [semithick, black]
      table {%
        2.2 61.82596875
        -0.2 79.82759766
      };
      \addplot [semithick, black]
      table {%
        -5.4 16.96083854
        -6.1 72.49456771
      };
      \addplot [semithick, black]
      table {%
        -5.4 16.96083854
        -5.2 3.432350118
      };
      \addplot [semithick, black]
      table {%
        3.1 41.0741849
        2.2 61.82596875
      };
      \addplot [semithick, black]
      table {%
        3.3 2.120306593
        0.6 0.5917528281
      };
      \addplot [semithick, black]
      table {%
        -4.8 0.8467124837
        -5.2 3.432350118
      };
      \addplot [semithick, black]
      table {%
        -4.8 0.8467124837
        0.6 0.5917528281
      };
      \addplot [semithick, black]
      table {%
        3.7 8.807826824
        3.7 7.936581381
      };
      \addplot [semithick, black]
      table {%
        3.7 8.807826824
        3.1 41.0741849
      };
      \addplot [semithick, black]
      table {%
        3.5 3.318457032
        3.7 7.936581381
      };
      \addplot [semithick, black]
      table {%
        3.5 3.318457032
        3.3 2.120306593
      };
      \addplot [semithick, black, mark=*, mark size=2.75, mark options={solid}, only marks]
      table {%
        0.110859728506787 22.3557651632204
      };
      \addplot [semithick, color4, mark=+, mark size=2.75, mark options={solid}, only marks]
      table {%
        10.6 88.90337418
        10.5 81.28627767
        10.3 80.92348088
        10.1 81.03811084
        10 80.78184994
        9.9 80.3115634
        9.8 79.53890056
        9 84.61194344
        8.8 60.69254558
        8.2 58.1949707
        7.9 56.67417709
        10 102.3363776
        9.5 69.08905989
        8.9 60.58432747
        8.4 55.04634245
        8 67.26225
        8.2 58.26919402
        9.9 118.3348529
        9.7 107.6788242
        9.3 82.25096746
        9 73.49260677
        8.7 68.15136328
        8.6 64.27182552
        8.4 61.03868814
        8.3 58.94296485
        8.2 61.03913933
        8.1 62.69141817
        8.7 98.2023724
        8.1 87.98647397
        12 124.2120534
        11.6 100.4450482
        11.2 83.84226563
        10.8 74.84045711
        10.4 71.38442058
        10 97.21459115
        9.4 66.04370314
        8.6 76.07076531
        8.1 71.24707927
        7.7 70.80794166
        9.2 93.83661067
        8.6 71.46064584
        8 63.15058598
        9.3 114.1905834
        8.6 85.95085938
        7.8 75.0312539
        10.7 95.5343776
        9.7 77.87612499
        8.8 70.24759245
        7.9 63.90783008
        8.8 87.26860938
        8.7 59.16224934
        7.6 73.1772461
        7.6 73.95557813
        7.7 74.67052864
        7.7 75.07789714
        7.8 75.48852475
        11.8 127.6318893
        11.6 101.4409688
        11.5 83.77744402
        11.3 72.23133203
        11.1 67.11938933
        11 93.55150522
        10.6 61.04828906
        10.2 55.25969987
        9.9 52.01645573
        9.7 49.62661654
        9.5 47.85991602
        9.4 46.32126888
        9.3 45.34331445
        9.3 44.18163933
        13.3 111.8087033
        12.7 77.56450162
        12.1 65.82641277
        11.5 57.61746956
        10.9 51.81965499
        10.3 84.01793294
        9.8 52.42167514
        9.1 48.97283725
        8.2 99.02179949
        7.6 88.78619011
        10.2 122.8022488
        10.1 108.9266772
        10 98.77000912
        10 108.6239323
        9.6 76.32271614
        9.1 68.6320664
        8.9 64.1813444
        8.8 60.61671355
        8.6 57.73977734
        8.5 55.47653906
        8.4 54.50807552
        8.5 57.22831966
        12 132.1565807
        11.5 116.691388
        10.9 102.4881914
        10.4 92.84099219
        9.8 86.11897526
        9.3 104.6445286
        8.7 73.72745053
        8.5 54.4173776
        8.3 51.94931576
        12.2 83.16096485
        11 93.68286067
        10.6 63.63243555
        8.4 100.7077422
        8 81.55502083
        7.6 71.34642058
        9.4 103.7740638
        9.1 90.96959115
        8.9 85.55157162
        8.6 81.05187501
        8.3 101.8527148
        8.1 71.2116224
        7.7 65.19124154
        7.6 61.89229818
        10.4 105.7919753
        10.3 93.94690365
        10.2 85.52382293
        10.2 79.36806771
        10.1 101.2215234
        10.2 69.3106595
        10.1 61.68873112
        10.4 56.9037129
        10.4 53.01166211
        10.5 49.99596029
        10.5 47.53938998
        11 121.5963763
        10.8 99.96601302
        10.6 87.9990013
        10.2 80.66722005
        9.8 75.96236198
        9.3 103.5831576
        9 73.02229298
        8.1 66.41286459
        8.4 58.7730983
        7.6 88.29713541
        13.3 77.82297592
        9.5 44.20009506
        9.6 110.3672305
        9.2 77.10686328
        8.8 66.91342587
        8.4 60.21264714
        8 59.63985091
        7.6 95.93510938
        10.9 120.4304805
        10.4 94.89058992
        9.9 83.97703907
        9.3 79.2409336
        8.8 76.14091406
        8.3 102.2181432
        7.7 72.17250781
        10.8 109.5045495
        10.1 86.6070599
        9.3 75.26105078
        8.5 66.97657486
        7.8 68.18355338
        9.4 113.4313789
        9.1 86.80266275
        8.8 75.16105859
        8.5 67.57548242
        8.1 67.33636459
        7.8 97.21457032
        7.8 66.87694987
        7.7 61.16448698
        7.7 58.06031901
        12.9 99.52802083
        12.2 74.28319141
        11.8 63.09091606
        10.6 78.15804752
        10 45.82803059
        9.7 43.46488933
        9.3 42.48004298
        13.2 109.8042565
        12.7 80.96119141
        12 69.23581576
        11.3 61.08950912
        10.6 55.11051567
        9.9 91.2045
        9.2 60.56194597
        8.3 56.30438282
        10.2 113.0737513
        9.5 85.9917487
        9.1 74.73205989
        8.7 67.39698829
        8.3 66.8611888
        7.8 97.33516667
        7.7 67.33192968
        7.6 61.83952213
        12.3 126.4288919
        11.8 100.1040651
        11.7 86.90885416
        11.5 79.47728906
        11.7 73.05930339
        11.6 97.74819402
        11.4 65.01407291
        11.3 57.75792709
        13.5 116.6359661
        12.8 89.75745182
        12.5 75.08383074
        11.8 65.10075066
        11.1 60.50239327
        10.1 93.35108984
        9.2 63.01087174
        11.7 83.59307682
        10.9 59.64157357
        10.9 51.95602864
        10.3 57.04114062
        9.9 53.30862435
        9.7 50.7941836
        9.6 48.68022331
        9.5 46.95339648
        9.5 45.46604101
        9.5 43.91644075
        13.4 85.78222526
        11.4 89.55344075
        10.9 58.52779232
        8.7 100.83853
        7.6 77.59769662
        12.8 94.15516926
        11.8 67.88467122
        11.3 60.52349154
        10.8 53.82558008
        10.3 48.38966341
        9.8 64.28332552
        9.2 42.96335157
        11.3 97.8766276
        10.8 74.51628646
        9.9 65.21456445
        8.9 59.25953336
        8.8 110.6089661
        8.1 82.84834635
        7.6 72.76047656
        12.7 89.93924219
        11.8 61.55916602
        11.2 53.84929688
        10.6 47.88192253
        10 43.81306642
        9.4 52.6395625
        10.5 109.064625
        10 80.28789192
        9.6 69.67233594
        9.2 62.7560013
        8.8 62.6201595
        8.3 96.50140365
        8.2 66.42312565
        8 60.8494375
        7.9 57.64791536
        12.3 107.709513
        11.4 77.26876173
        11.2 66.29805274
        10.7 58.32688346
        10.1 52.98817318
        9.6 86.65202734
        9.1 55.71606835
        8.5 52.03530078
        8.4 108.1857839
        7.8 101.1218359
        10.4 53.28859571
        10 50.24202798
        9.7 47.96076627
        9.5 46.28822331
        9.3 44.96752083
        9.3 44.03554101
        9.7 41.15115626
        9.8 41.242778
        12.1 79.13643034
        9.9 81.13429883
        9.5 50.56464648
        9 47.57099544
        8.4 93.14940886
        8.3 84.43411328
        8.3 78.8641875
        8.3 74.63310677
        8.3 101.6006133
        8.4 70.88172917
        8.5 64.09030598
        8.6 59.91643294
        8.7 56.77237891
        8.7 54.41829427
        8.8 52.5665944
        8.9 50.7859707
        8.7 49.2374388
        9.8 113.0423451
        9.7 103.1982578
        9 87.30029298
        8.4 78.17252083
        7.8 73.13382162
        12.2 76.23525261
        11 75.38154493
        9.7 38.60800131
        9.6 38.36101302
        13 84.38054688
        11.4 79.73962565
        12 84.56841733
        10.3 46.70379947
        9.9 45.23584701
        9.6 44.17494856
        9.4 43.30564389
        9.2 42.58494726
        9.5 41.08438997
        9.4 48.96876432
        11.4 92.74590821
        10.5 58.92834115
        10.6 51.5063405
        10.3 49.10775261
        9.9 49.3540345
        9.6 96.06854688
        9.1 66.52722787
        9 60.5326237
        8.7 56.85302734
        8.6 54.35600325
        8.4 52.3259336
        10.5 116.0444675
        10.4 91.81062499
        10.2 81.39532422
        10 75.34921485
        9.8 70.94442838
        9.6 104.8913008
        9.4 74.75773178
        9.3 66.80330664
        9.2 61.8450625
        9.2 58.3347741
        9.1 55.37154752
        9.1 52.91708138
        9.1 50.91458138
        9.2 49.04740299
        12 111.9621211
        11.5 85.1736836
        11 76.79361067
        10.5 71.53401693
        10 68.31945312
        9.5 102.3722227
        8.7 72.8160664
        7.9 66.78129037
        8.3 93.97579947
        7.9 70.9173151
        7.8 101.647888
        9.8 113.5682005
        9.6 98.75066926
        9.3 89.69785286
        9 83.71004688
        8.8 106.2026784
        8.3 75.61191797
        7.9 68.81764584
        9.3 102.6109362
        9 78.98625259
        8.7 67.63343814
        8.4 63.14376822
        8.1 63.02305598
        7.8 97.99096094
        11.5 60.34219206
        8.2 107.4578776
        7.9 99.02447526
        9.3 87.40610416
        8.8 78.66336979
        8.4 74.40919792
        7.9 71.73345312
        8.4 110.1980117
        8.3 99.99089714
        8.2 92.77451693
        8.1 81.47509245
        8 73.25024349
        7.7 68.2066276
        8 64.22985416
        7.9 60.71915821
        7.9 58.31855664
        7.9 56.33347787
        8.6 109.0557708
        8.1 89.15867838
        7.8 79.87453386
        8.7 101.829
        8.9 88.71892318
        9.2 80.19226302
        9.4 73.49485808
        9.6 69.99758464
        9.7 68.99415104
        9.8 67.76113933
        10 66.24908464
        12.1 122.32103
        11.9 106.1203893
        11.9 94.68611459
        11.8 108.7563568
        11.4 75.85944922
        11.1 66.75899349
        10.7 61.31633984
        10.5 57.32794792
        10.4 53.8955039
        10.2 51.13243229
        10 49.10273112
        9.9 47.49974741
        8.7 112.2376172
        8.8 103.5558698
        8.3 86.19318621
        8 77.13553776
        7.7 71.58572134
        7.9 100.5250026
        7.8 88.50241406
        7.6 81.08641406
        7.8 77.11535286
        7.7 75.93870443
        7.7 75.84470963
        7.7 75.62521093
        8 96.8585013
        9.7 40.0126263
        9.5 94.18320443
        9 63.7091608
        8.5 56.0482793
        8.6 98.38059896
        8.2 87.42905339
        7.8 81.82728906
        7.6 82.1180039
        7.6 72.06316406
        7.6 69.53655859
        7.7 70.84246094
        7.8 71.45146746
        7.9 71.99414194
        11.5 126.2780677
        11.2 107.2984609
        11 95.47944402
        10.7 87.24204037
        10.5 105.3034154
        9.8 73.71586459
        9.1 66.6427539
        8.4 62.96291341
        8 60.46905794
        7.9 99.13582291
        8.4 87.18945963
        8.8 78.86820053
        9 72.43985026
        9.1 68.63061459
        9.5 68.22955598
        9.8 66.64053254
        9.9 65.37471029
        12.4 126.2048542
        12.3 109.5315898
        12.2 97.3018125
        11.7 109.2860156
        11.7 76.63335157
        11.1 67.04684635
        10.5 61.64278125
        10.1 58.04210157
        9.8 55.02816211
        9.4 52.66690494
        9.2 50.87396093
        9 49.36630078
        8 101.238776
      };
      \addplot [semithick, black]
      table {%
        7.7 58.06031901
        9.6 38.36101302
      };
      \addplot [semithick, black]
      table {%
        12 132.1565807
        13.5 116.6359661
      };
      \addplot [semithick, black]
      table {%
        7.6 61.83952213
        7.7 58.06031901
      };
      \addplot [semithick, black]
      table {%
        7.6 61.83952213
        7.6 95.93510938
      };
      \addplot [semithick, black]
      table {%
        13.4 85.78222526
        13.5 116.6359661
      };
      \addplot [semithick, black]
      table {%
        13.4 85.78222526
        13.3 77.82297592
      };
      \addplot [semithick, black]
      table {%
        11.2 53.84929688
        13.3 77.82297592
      };
      \addplot [semithick, black]
      table {%
        7.8 101.647888
        7.6 95.93510938
      };
      \addplot [semithick, black]
      table {%
        10.2 122.8022488
        8.4 110.1980117
      };
      \addplot [semithick, black]
      table {%
        10.2 122.8022488
        12 132.1565807
      };
      \addplot [semithick, black]
      table {%
        9.7 38.60800131
        9.6 38.36101302
      };
      \addplot [semithick, black]
      table {%
        9.7 38.60800131
        11.2 53.84929688
      };
      \addplot [semithick, black]
      table {%
        8.2 107.4578776
        8.4 110.1980117
      };
      \addplot [semithick, black]
      table {%
        8.2 107.4578776
        7.8 101.647888
      };
      \addplot [semithick, black, mark=*, mark size=2.75, mark options={solid}, only marks]
      table {%
        9.56412556053812 75.5492574327354
      };
      \addplot [semithick, color5, mark=+, mark size=2.75, mark options={solid}, only marks]
      table {%
        9.8 6.587815348
        15.7 71.88265626
        14.8 45.56152474
        14.3 42.38686527
        13.8 37.93554102
        13.3 34.08918034
        12.8 31.97059408
        11.8 19.4344157
        10.8 21.43888867
        10.2 23.78098634
        9.7 25.68113997
        10.4 12.56155257
        11.7 1.848497525
        14.1 12.54882422
        13.3 0.1247830302
        12.4 1.909892927
        11.5 3.619747811
        10.7 5.296320638
        9.8 0.5037133814
        9.9 30.46619824
        9.7 19.89655501
        10.4 3.398789389
        10.1 1.860884482
        11.9 57.03509374
        11.7 48.6417741
        11.1 46.21009635
        11.1 45.83191146
        10.5 45.5723073
        10.7 43.70705795
        10.9 3.528097005
        16.7 96.71185806
        16.2 73.29609896
        15.7 60.25794856
        15.1 51.57861003
        14.6 45.12525717
        14.1 52.6773737
        13.5 35.65046094
        13 33.15680598
        12.4 31.96900586
        12 31.4554427
        11.7 31.04743034
        11.5 30.78430762
        11.4 30.58992643
        11.4 30.21074675
        11.5 2.475883789
        13.3 60.10153312
        12 44.6890983
        10.7 40.58825781
        12.5 52.49197855
        11.8 46.24975651
        11 41.50779557
        10.3 38.39248502
        11.4 55.15601237
        11 49.61946957
        11.2 53.18695834
        11.2 49.67338802
        11.1 46.85708269
        11 44.68505664
        11.1 42.91483138
        11.4 39.78275781
        11.8 3.119871093
        9.9 1.391926107
        10.9 45.46158008
        10.8 40.99674805
        10.8 44.22466992
        10.5 30.10919302
        9.8 3.577111003
        13 60.08583398
        12.6 51.09577474
        12.2 44.82566277
        11.8 39.93897592
        15.5 17.02467914
        14.8 8.660607046
        14 10.7889248
        13.1 11.22402783
        12.3 11.8448197
        11.5 15.97544482
        10.5 14.65038965
        10.1 1.20531543
        13.9 12.82251563
        13 11.91300456
        11.9 13.52626078
        10.9 14.82679574
        9.8 16.18371339
        11.8 47.74746565
        11.1 37.98866797
        10 35.79142843
        12.5 18.6352618
        11.2 12.96332442
        10.4 15.54331136
        14.2 11.02502873
        13.2 7.347177653
        12 8.609979828
        10.7 9.85670573
        10.2 22.11675374
        9.7 3.172629557
        10.3 29.83342253
        10 30.28327442
        9.8 31.11787826
        9.7 31.76541992
        9.7 32.58924317
        11 20.36187027
        12.3 1.13448405
        16.3 16.3700376
        15.4 11.65878793
        14.7 11.37510844
        14 10.90147233
        13.3 10.83534083
        12.6 0.4557937419
        10.8 3.97258724
        10.6 7.510795411
        10.8 9.766012045
        11.5 2.305223267
        10.7 2.871057616
        14.8 44.97711262
        14.3 33.25953093
        13.9 28.75102312
        13.4 25.49724968
        12.9 23.22495963
        12.4 48.83399902
        11.9 30.26404102
        9.7 1.760909669
        12.9 50.03482682
        12.3 36.98260026
        11.8 33.68030957
        11.1 31.18719107
        10.5 29.79611198
        11.6 20.54377685
        10.6 11.44701774
        9.9 16.60167854
        10.2 17.66359928
        10.6 18.64241374
        10.8 19.60814877
        10.8 20.68338054
        11.5 19.81434277
        11.8 19.48131413
        12.4 1.564362793
        16.2 48.77690445
        15.9 35.24939518
        15.5 31.1144567
        14.8 27.92777702
        14.1 25.69325976
        13.4 35.38211101
        12.1 23.18273731
        10.8 24.91999707
        10.1 27.20533138
        9.8 24.33056803
        10.9 7.70821224
        12 0.486417885
        13.3 26.22912794
        12.7 15.64820866
        12.1 15.78018717
        11.1 16.35784928
        10.2 17.51852344
        10 1.674530274
        15.5 28.57337866
        14.7 18.5075713
        14 17.52481088
        13.5 16.5657635
        12.9 15.7317811
        12.4 21.52068814
        11.7 10.18158643
        11.1 12.42060205
        10.7 14.60249251
        9.8 16.98221387
        10.2 19.27943392
        10.6 19.8396595
        10.7 18.68291992
        11 18.14676856
        11.3 1.441225912
        11.7 52.67778059
        11.4 46.54825456
        11.1 42.30443946
        10.5 39.39868946
        9.9 22.59476822
        11.1 15.22338704
        12.6 0.2881679077
        17 12.54882422
        10.5 2.440566
        10.2 7.216869629
        9.8 10.57499381
        10.4 9.233025554
        11.6 0.3862238363
        14.4 10.48186916
        13.6 6.832089945
        13.1 7.852416189
        12.6 8.353309408
        12 9.045352225
        11.5 0.7933142091
        11.3 0.7019691976
        11.3 29.74423958
        10.8 30.11609635
        10.5 30.62514779
        10.2 31.13026822
        10 31.58332683
        9.9 32.05898861
        10.3 30.57844563
        11.3 2.064716634
        14.4 36.32401171
        14.1 25.23873763
        13.7 22.21127571
        13.3 20.05796258
        13 18.48512304
        12.6 38.01464062
        12.4 25.52627637
        11 4.566749074
        10.8 7.783719238
        10.7 10.51272738
        10.5 12.97911605
        10.4 15.1329388
        10.7 16.20413867
        11.9 7.540895549
        13.3 0.2148851318
        14 0.6695851845
        12.3 24.91159082
        12.2 24.78035026
        12.1 24.86022754
        12.1 25.05877149
        12 25.34881381
        11.6 25.91124968
        12.3 25.20414192
        12.9 1.838361979
        14.9 49.8945931
        14.3 35.73448893
        13.8 30.82765006
        13.2 27.55167741
        12.7 25.25542838
        12.2 53.63541992
        11.4 38.5020599
        10.9 0.1765887045
        12.9 4.231621989
        12.3 7.414576742
        11.8 9.845536133
        11.7 11.61298535
        12.3 4.735467018
        10.5 37.20628842
        9.7 37.48254557
        11.3 1.453372884
        12.7 32.12828808
        12.6 20.41963965
        12.5 18.07203613
        12.3 16.68107894
        12.2 15.8799554
        12 35.78261296
        12 23.57127605
        11 19.07157114
        10.3 11.63923129
        9.7 13.95397625
        12.1 23.25353418
        11.6 23.53889584
        12.4 23.96713445
        12.5 23.37898502
        12.6 23.24580242
        12.6 23.20064226
        12.8 22.71505632
        13.3 1.740246582
        14.9 59.67400651
        14.6 39.06729298
        14.4 33.01333757
        14.1 28.7562321
        13.8 25.67736165
        13.6 58.61585026
        13.3 38.42825456
        12 58.31482552
        11.7 49.73547395
        11.5 43.94488021
        11.2 39.67996939
        10.7 43.12797917
        10.4 0.7039227701
        13.1 1.657794922
        10.9 0.1371435242
        12.2 0.06175981141
        12.5 11.44672799
        12.4 4.354346965
        12.4 6.467803467
        10.8 8.902739746
        12.2 11.46180094
        12.4 11.40260628
        12.5 12.12909717
        12 13.27427116
        12.4 14.03350537
        12.2 1.148558756
        13.8 15.61510942
        13.7 3.453783854
        13.5 3.540460083
        13.2 3.883279541
        13.2 4.275903646
        12.8 52.19376693
        12.8 37.19002864
        12.6 33.78170768
        12.4 31.99339453
        12.3 30.86742414
        12.2 29.96875066
        12.1 29.26648242
        12.2 28.61684701
        12.7 24.15852442
        13.3 0.8574447429
        14.8 27.94765136
        14.4 15.53920882
        13.9 13.77744108
        13.1 12.91392708
        13 12.5556696
        12.5 42.36096973
        12.1 29.78234862
        11.6 28.85913736
        11.1 29.00914453
        10.9 29.49003971
        10.6 29.70073536
        10.5 30.05653418
        10.5 30.14889389
        11.3 22.99638086
        12.2 0.6855279947
        14.3 28.80440446
        13.7 10.78079313
        13.2 10.03565902
        12.6 9.738614746
        12.1 9.811102539
        11.5 31.46394368
        11.1 20.78839974
        10.6 22.03945248
        10.1 23.75662435
        9.9 25.62576466
        11.1 16.53762483
        13.2 0.5793507488
        11 1.234232218
        10.7 5.343302043
        10.4 8.516576742
        10.4 11.10159749
        11 7.0920896
        12.2 15.92324923
        12.2 5.293481934
        12.2 7.35462443
        12.3 9.011096354
        12.3 10.29218311
        12.3 11.47062858
        12.3 12.74679378
        12.4 13.90838118
        12.7 12.96518343
        13 0.9121028645
        15.5 12.54882422
        12.8 32.96863248
        12.1 22.48941438
        11.4 23.25968229
        10.7 24.65557454
        10.3 26.40230534
        10 27.66348405
        9.7 28.69611328
        9.7 29.53894792
        10.8 19.45862776
        12.5 0.2923859253
        11.7 0.715311076
        11.6 4.400611145
        11.2 7.323115642
        11.5 9.781443848
        11.7 10.5348973
        12 10.17694808
        12.5 8.474588134
        12.9 0.6110760091
        15.4 12.54882422
        13.3 22.4831569
        13 11.62405143
        12.9 35.21517643
        12.6 33.70632618
        12.4 32.5895179
        12.2 31.77494792
        12.1 31.19019467
        11.9 30.64825098
        12.3 28.85051498
        14.7 1.62923112
        10.4 40.74385806
        10.1 39.79883789
        10 39.40829752
        9.8 38.99608398
        10.5 3.028597005
        12.7 57.62953907
        12.4 48.83190365
        12.1 42.76360543
        11.7 38.54604688
        11.1 48.06040821
        11.5 0.4416288504
        11.9 0.3555179037
        11.4 4.437344117
        11.1 7.71878003
        10.7 10.46487549
        10.5 12.91302214
        10.3 14.85119238
        10.4 16.46574658
        10.8 1.350856852
        12.5 23.36284765
        12.3 5.57268221
        12.1 6.117236246
        11.9 6.753444906
        11.7 7.292863118
        11.5 49.45378776
        11.5 36.41419402
        11.6 33.9655892
        11.6 32.56388477
        11.6 31.7407627
        11.6 31.04462501
        11.6 30.48406771
        11.6 29.93179264
        11.8 29.368458
        11.6 2.372880208
        13.3 71.7584108
        12.9 42.83420312
        12.8 36.98538477
        12.5 32.78410938
        12.2 29.89468262
        11.4 53.71473893
        10.8 49.06368816
        10.8 2.85924056
        12.9 40.9661696
        12.2 28.9267692
        11.5 25.80505142
        10.8 24.10141082
        10.1 23.44229101
        12.4 22.307236
        12.1 10.1142168
        11.8 9.948659506
        11.5 10.11269987
        11.2 10.47120589
        10.8 29.82208723
        10.8 19.0296237
        10.7 20.3015573
        10.7 21.65890138
        10.7 22.8566989
        10.7 23.78696843
        10.7 24.6180791
        10.7 25.44691765
        10.8 25.66652344
        12.1 1.821427246
        14.8 36.94816894
        14.5 18.0847015
        14.2 15.62572607
        13.8 14.10186377
        13.5 13.18992253
        13.1 31.83694726
        12.7 19.86188216
        12.2 20.29878093
        11.8 21.34916731
        11.6 22.332472
        11.3 23.20842123
        11.2 24.15214355
        11 24.92670507
        11.1 25.27891438
        12.1 1.830795085
        14 33.98845378
        13.6 21.44553093
        13.1 19.02797461
        12.7 17.58946746
        12.3 16.57646208
        11.9 44.83894597
        11.5 26.85539421
        11.1 26.75028027
        10.8 27.28373339
        10.6 27.90873829
        10.4 28.53139323
        10.3 29.17364941
        10.2 29.71633203
        10.2 30.21707422
        10.6 2.486080403
        9.7 2.610153158
        13.4 33.74884278
        12.9 23.04576205
        12.2 23.40060418
        11.2 23.9456849
        10.2 23.99678288
        12.6 12.8397723
        12.4 14.19694954
        12.2 15.47151188
        12.3 16.52145834
        12.6 14.21270199
        13.2 9.293721517
        13.9 5.967825522
        14.6 0.2854765421
        10.5 0.1642536824
        10.8 44.23707618
        10.5 42.30179752
        10.4 41.13638477
        10.4 40.11616472
        10.3 39.2576185
        10.3 38.64304622
        10.4 37.90693294
        11.2 2.996620117
        13.9 74.68864974
        13.4 46.32268034
        12.9 39.86154101
        12.5 35.49158398
        12 32.21474283
        10.6 41.19598958
        10.2 5.444305339
        9.9 3.886663736
        10 0.3615712483
        9.7 4.960510926
        9.8 2.27394393
        10.1 12.34758284
        11.8 0.2587426758
        10.6 20.57148763
        9.9 10.93860612
        13 1.39598877
        12.6 4.954624187
        12.2 7.475373128
        12 9.679510254
        11.7 11.55975814
        12.3 11.11325553
        14.5 0.2758412272
        10 5.40410612
      };
      \addplot [semithick, black]
      table {%
        16.7 96.71185806
        17 12.54882422
      };
      \addplot [semithick, black]
      table {%
        9.7 1.760909669
        9.8 0.5037133814
      };
      \addplot [semithick, black]
      table {%
        14.6 0.2854765421
        17 12.54882422
      };
      \addplot [semithick, black]
      table {%
        9.7 37.48254557
        9.8 38.99608398
      };
      \addplot [semithick, black]
      table {%
        9.7 37.48254557
        9.7 1.760909669
      };
      \addplot [semithick, black]
      table {%
        13.3 71.7584108
        16.7 96.71185806
      };
      \addplot [semithick, black]
      table {%
        11.4 55.15601237
        13.3 71.7584108
      };
      \addplot [semithick, black]
      table {%
        13.3 0.1247830302
        14.6 0.2854765421
      };
      \addplot [semithick, black]
      table {%
        13.3 0.1247830302
        12.2 0.06175981141
      };
      \addplot [semithick, black]
      table {%
        11.2 53.18695834
        9.8 38.99608398
      };
      \addplot [semithick, black]
      table {%
        11.2 53.18695834
        11.4 55.15601237
      };
      \addplot [semithick, black]
      table {%
        10 0.3615712483
        9.8 0.5037133814
      };
      \addplot [semithick, black]
      table {%
        10 0.3615712483
        10.5 0.1642536824
      };
      \addplot [semithick, black]
      table {%
        10.9 0.1371435242
        12.2 0.06175981141
      };
      \addplot [semithick, black]
      table {%
        10.9 0.1371435242
        10.5 0.1642536824
      };
      \addplot [semithick, black, mark=*, mark size=2.75, mark options={solid}, only marks]
      table {%
        11.9315581854043 22.545369875558
      };
      \addplot [semithick, color6, mark=+, mark size=2.75, mark options={solid}, only marks]
      table {%
        -1 195.8654714
        -1.5 161.4912813
        -1.4 145.3558229
        -1 187.6846016
        -1.6 196.4286979
        -1.9 188.5826797
        -2.1 182.7386771
        -2.2 178.4882552
        -2.4 175.1671485
        -2.5 172.4685781
        -2.6 170.0587032
        -3.7 190.8983802
        -4.3 199.0482923
        -4.5 195.4684037
        -4.7 192.9902864
        -4.8 191.1553803
        -4.9 189.7025859
        -4.7 87.51234896
        -4.5 94.24691797
        -2.3 194.8517838
        -2.2 190.1738856
        -2.1 186.1576693
        0.6 186.0834843
        0.5 201.1327344
        0.5 187.3588515
        0.3 179.2231458
        0.3 173.4914427
        0.3 168.118508
        0.3 163.4531824
        0.3 159.5757528
        0.2 156.7615156
        -1.8 174.3365859
        -1.8 187.3152501
        -1.7 174.7563594
        -1.6 167.942573
        -1.5 164.026448
        -1.4 161.0107266
        -1.3 159.1401563
        -1.2 157.8463047
        -1.2 156.9382293
        -1.3 144.4836588
        -1.2 142.0401823
        -1 140.5648151
        -0.9 139.4808255
        -0.8 138.9015417
        -0.7 138.5305911
        -0.5 136.9202682
        0.5 140.230849
        0.3 139.0736224
        -0.1 138.507375
        -0.4 138.4952604
        -0.8 139.0718099
        1.6 175.1402838
        -1 115.0050234
        -1.7 118.9832956
        -2.2 123.4182695
        -2.7 127.0486576
        -4.8 188.4807266
        -4.4 196.1319557
        -4.4 192.8035339
        -4.3 190.1826693
        -4.3 188.0462789
        -4.2 186.5800963
        -1.6 176.4955026
        -1.7 192.2568464
        -1.7 180.4654824
        -1.7 174.3532142
        -1.7 170.6464095
        -1.7 168.3137709
        -1.7 166.4881094
        -1.7 165.316832
        -1.7 163.8398261
        0.6 162.8240522
        0.9 151.2601095
        -0.7 116.5229609
        0.7 186.7654949
        0.2 157.5952656
        0.1 133.0864036
        1.4 158.7753932
        0 132.4823229
        -0.2 131.997263
        -0.2 131.919651
        -0.3 131.4642083
        -0.3 131.4488932
        -0.4 131.4806693
        -0.4 131.6783906
        0.6 142.101375
        0.4 139.7265703
        0.2 137.9418151
        0 137.362625
        -0.1 137.1057604
        -0.3 137.1565365
        -0.1 174.8158072
        -0.3 183.3436851
        -2.2 169.6415781
        -2.4 184.6110494
        -0.8 111.6682826
        -0.9 115.0697604
        -1.5 198.2240781
        -1.9 161.7684245
        -1.8 146.5884167
        -0.7 170.9687448
        -0.6 166.0929843
        -0.6 161.9229402
        -0.7 159.0039193
        -0.8 156.9580807
        -0.8 155.4724142
        -0.9 154.6924167
        -0.1 182.4917968
        -0.1 195.4898984
        -2.6 173.331396
        -2.8 168.5050416
        -2.9 166.0881979
        -3 164.4538256
        -3.1 163.4024037
        -3.2 162.9419376
        -3.3 163.1844559
        -0.3 168.7186979
        -0.4 174.5692083
        -1.9 146.592638
        -1.9 145.7577682
        -1.9 145.2373333
        -2 145.0900912
        -2 145.407526
        -2.1 144.8403047
        -1.9 143.7499479
        1.4 164.5413046
        1.5 164.6042187
        -0.1 182.4406485
        -0.2 175.4728411
        -0.2 169.8374482
        -0.2 165.4356699
        -0.2 162.3248445
        -0.3 159.7790443
        -0.2 157.3555833
        1 176.9415626
        0.8 189.0040051
        -0.6 164.595599
        -0.7 158.8220026
        -0.8 154.8218724
        -0.9 153.5595729
        -0.9 152.7850885
        -1 151.5828906
        -1 150.9611198
        0.8 175.9973256
        0.7 169.0180314
        0.7 163.9744923
        0.6 159.828987
        0.6 156.8528516
        0.6 154.2619583
        0.6 151.9095234
        1.1 167.9490547
        0.1 165.1510704
        -0.3 129.992026
        -0.8 131.8719766
        -0.7 176.7211406
        -0.2 191.387875
        0.7 163.3702213
        0.5 159.0299245
        0.2 151.6250521
        -0.1 148.0890729
        -0.3 145.2618073
        -0.5 143.0313307
        -0.7 142.2599401
        -0.8 142.703099
        -1 143.2291172
        0.3 195.4117866
        0.1 159.3226745
        0.2 138.2694323
        0.3 137.2391667
        -1.1 160.2929531
        -2.3 159.6455965
        -2.9 160.1517318
        -3.5 160.7321856
        -4.2 162.3717448
        -4.7 164.7790339
        -5.2 167.205815
        -6.4 84.65241536
        0.4 176.434427
        0.9 167.5487891
        1.4 160.7005443
        1.6 164.3534088
        -0.1 198.9106589
        -0.1 161.5544192
        0.5 142.0368177
        0.5 200.9914766
        0.2 160.391927
        -0.5 142.244263
        -1.1 142.3186042
        -1.8 141.636638
        -2.2 141.6655078
        -2.6 141.7379818
        -2.9 142.411362
        -3.2 143.621
        -3.5 145.0099141
        -4.2 178.7464818
        -4.5 197.5867474
        -4.6 190.7306693
        -4.7 186.8647891
        -4.7 184.9206718
        -4.8 183.0887214
        -4.8 182.3305339
        -4.8 181.2209349
        -2.5 189.9571381
        -2.7 196.480513
        -2.7 190.5097891
        -2.7 185.878052
        -2.7 181.5100859
        -2.7 178.0036171
        -2.7 175.5507526
        -0.3 183.1434192
        -0.5 198.4187891
        -0.7 186.3230912
        -0.9 179.6245182
        -1 174.6211563
        -1.1 171.0514168
        -1.2 167.7600938
        -1.3 165.0311328
        -1.4 162.4545522
        -0.9 186.3886667
        -0.9 192.2620339
        -1 183.8794219
        -1 178.5310104
        -1 173.7780208
        -1 170.3733307
        -1 167.4488411
        -1.1 164.8034141
      };
      \addplot [semithick, black]
      table {%
        0.5 201.1327344
        1.6 175.1402838
      };
      \addplot [semithick, black]
      table {%
        -4.9 189.7025859
        -6.4 84.65241536
      };
      \addplot [semithick, black]
      table {%
        -4.9 189.7025859
        -4.5 197.5867474
      };
      \addplot [semithick, black]
      table {%
        -4.3 199.0482923
        0.5 201.1327344
      };
      \addplot [semithick, black]
      table {%
        -4.3 199.0482923
        -4.5 197.5867474
      };
      \addplot [semithick, black]
      table {%
        -4.7 87.51234896
        -6.4 84.65241536
      };
      \addplot [semithick, black]
      table {%
        -4.7 87.51234896
        -0.8 111.6682826
      };
      \addplot [semithick, black]
      table {%
        1.4 158.7753932
        -0.8 111.6682826
      };
      \addplot [semithick, black]
      table {%
        1.6 164.3534088
        1.6 175.1402838
      };
      \addplot [semithick, black]
      table {%
        1.6 164.3534088
        1.4 158.7753932
      };
      \addplot [semithick, black, mark=*, mark size=2.75, mark options={solid}, only marks]
      table {%
        -1.28942731277533 162.879906054141
      };
      \addplot [semithick, color7, mark=+, mark size=2.75, mark options={solid}, only marks]
      table {%
        6.8 53.29894336
        7.2 88.47172722
        6.8 59.51230144
        7.4 63.8260905
        7 61.56410547
        6.7 59.8217871
        6.5 58.53559179
        6.3 57.91259766
        6.4 61.26505208
        6.5 106.4281992
        6.1 101.2426953
        5.3 86.36913542
        6.3 55.8796185
        6.1 55.50748829
        5.7 54.78480534
        5.6 54.48320834
        5.8 50.70730925
        3.9 63.31978059
        4.3 60.99807877
        4.9 59.2436569
        5.3 57.82545834
        5.5 56.56274283
        3.5 88.59552995
        4.9 105.3217018
        5 94.89386589
        5 94.48558333
        5.1 94.66345712
        5.2 94.57823437
        5.2 94.54911459
        5.3 94.81324739
        5.3 94.97405339
        7.2 92.9371836
        6.8 83.41082813
        6.3 77.6573164
        6.3 73.47673046
        6.1 74.98069661
        5.8 76.93855469
        5.6 78.90102019
        5.4 80.62376954
        5.4 117.3590456
        5.3 114.2015781
        5.2 112.0288893
        5.2 109.9828936
        5.2 107.6388685
        5.2 105.9587031
        5.2 105.1445574
        6.4 88.75907422
        5.7 81.30203646
        5 77.42552344
        4.7 76.1506927
        4.3 80.39311328
        3.9 84.0551888
        3.7 87.52151173
        7.5 85.52251596
        6.9 83.99219792
        6.3 105.9012266
        5.8 77.25907032
        5.3 72.03139974
        4.8 69.56084245
        4.5 68.13531771
        4.2 67.01396224
        3.9 68.70851822
        3.7 74.97479298
        3.5 79.44990104
        6.5 92.44652605
        6.1 83.57713672
        5.8 78.42185547
        5.6 75.22763021
        5.4 78.28320834
        5.2 80.52725
        5.1 82.39141016
        5 84.31239843
        6.5 95.3216237
        6.3 85.89283072
        6.1 80.0313737
        6 77.54829949
        5.9 79.66042709
        5.8 81.24035416
        5.8 82.43983594
        5.7 83.68221094
        7.5 72.1575363
        7.3 73.383087
        7 74.7566333
        6.9 75.9588361
        5.2 107.1053933
        6.4 56.69502669
        6 55.88129298
        5.7 55.91863738
        5.5 56.05708269
        5.3 55.91215626
        5.2 56.00909115
        5 56.24542189
        7.4 57.57146941
        6.8 57.2494025
        6.1 96.39165365
        5.5 68.18495182
        5 79.29079818
        4.6 75.53235547
        4.4 72.92210026
        4.3 71.46992448
        4.1 75.77702995
        4 79.43404427
        4.1 81.91083464
        7.1 68.50592318
        6.4 70.40892058
        5.6 99.94597787
        4.9 71.87354166
        3.5 88.09970834
        3.3 83.61354166
        3.3 81.81200131
        4.8 68.52085027
        7 59.30938606
        6.1 90.56946354
        5.1 62.43123763
        5.6 115.2290986
        6.1 91.49923829
        5.9 82.78234766
        5.7 77.56713021
        5.6 75.13033757
        5.5 77.85101074
        5.4 79.91689062
        5.3 82.07459766
        5.2 83.64368619
        7.4 94.25098698
        7.5 84.22602864
        7.5 77.73636979
        4.5 99.48849349
        4 90.58873307
        3.5 85.51619922
        7.1 86.5128763
        6.6 84.38913152
        6 105.837349
        5.6 77.03195702
        5.1 71.73044661
        4.6 69.29096746
        4.4 67.83720834
        4.1 66.67636718
        4 67.08241667
        3.8 72.57297005
        3.8 76.7200625
        4.3 100.3441289
        4.5 99.59628256
        4.6 99.34172395
        4.7 98.97972787
        4.8 98.62539323
        5.6 95.77271542
        5.6 94.84591504
        5.6 93.96548901
        5.5 92.92292887
        5.6 92.11220125
        5.7 91.43378036
        5.7 91.17943791
        5.8 109.1658764
        4.9 64.89214843
        4.2 63.5740853
        3.9 63.05574805
        3.6 62.78886328
        3.2 62.77805469
        3 63.14025846
        2.7 67.61312304
        6 114.1671589
        5.3 90.97101311
        4.6 88.49399349
        3.9 88.00490496
        4.1 68.38089453
        3.3 67.59814192
        2.9 67.45872395
        2.4 67.34985808
        4.1 60.97876693
        3 61.60531837
        2.5 62.90659765
        4.6 101.9253945
        4.5 99.6121722
        4.4 96.05633733
        4.3 94.01032683
        4.6 82.48454037
        7.2 64.15734245
        6.7 59.09763541
        6.3 88.64635613
        6 59.2632181
        5.8 56.7006849
        5.5 55.89940235
        5.3 55.67364192
        5.2 55.45532552
        5.1 55.40695509
        5 55.52771354
        5 57.94019987
        5.9 114.1759206
        5.6 91.46397917
        5.4 83.23846485
        5.1 78.61102734
        5 75.3520039
        4.9 76.93192058
        4.8 80.12592058
        4.8 82.34114584
        5.1 81.65382552
        7.4 59.40363216
        7.3 57.44493099
        7.2 55.91513672
        7.2 63.3800983
        6.8 61.42372982
        6.3 59.78285091
        6 58.56469858
        6 57.41598307
        6.5 52.16110613
        4.4 36.68714062
        5.1 53.58587306
        4.9 42.0111224
        4.8 42.50714128
        4.6 43.86010677
        4.5 45.51779754
        4.4 46.80931966
        4.4 48.03876758
        4.4 49.05409506
        5.3 41.60076237
        7.3 83.47293229
        7.1 81.26801822
        6.9 79.73487109
        6.7 105.8802266
        6.4 76.92228254
        6.1 71.0934297
        5.8 68.03254298
        5.7 65.86844922
        5.5 64.04325781
        5.4 62.75076302
        5.4 62.69440235
        6 59.1428112
        7.4 66.07954232
        7.2 60.85514453
        7 58.21498698
        6.9 56.41348634
        6.8 54.83576562
        6.8 53.70857683
        6.8 52.90869597
        7 66.59705534
        6.4 63.99176758
        6.1 62.16676107
        5.8 60.53827864
        5.5 59.34450846
        5.5 58.52444531
        6.3 51.77980208
        7 98.27926954
        6.4 69.08166797
        5.7 64.90645899
        5 63.08092838
        4.7 62.13244792
        4.3 61.64451498
        4.1 61.56339648
        4 62.31767187
        4.8 56.06546684
        7 54.08381771
        6.6 53.62246419
        6.3 53.23856315
        6.2 52.76782618
        7.4 58.74780208
        5.8 101.2258833
        5.4 101.2742263
        5 100.9792519
        4.8 100.7705955
        4.6 100.8325169
        4.4 100.6149977
        4.3 100.1115982
        4.9 75.38746354
        5.3 71.19264323
        5.5 68.13636067
        5.7 65.86733267
        5.8 63.9300625
        6.3 63.99592253
        6.7 109.4241419
        6.4 105.1456849
        6.3 102.1050638
        5.9 99.58788282
        5.5 98.46472005
        5.8 97.63631381
        5.7 95.77004037
        6.6 57.89416992
        5.7 45.37868099
        4.8 46.34939323
        4.2 48.47140235
        3.7 50.46100651
        3.3 52.34642904
        3.3 53.81085482
        3.9 45.9915944
        3.9 29.07819173
        4.3 32.48828061
        4.4 34.85696485
        4.3 37.09128125
        4.5 38.12807422
        4.8 36.75847981
        5.8 108.3577982
        5.8 102.1678503
        5.7 97.36557813
        5.5 88.89252734
        5.6 80.59802605
        5.8 75.20005078
        5.8 71.23880859
        5.8 68.01567448
        5.5 65.8873685
        5.9 66.81198568
        6.2 66.99782162
        5 102.7619427
        3.1 66.2016185
        6.8 70.44765104
        6 64.53639714
        5.2 60.28384115
        4.4 91.95509374
        4.1 64.28422722
        3.9 61.73586003
        3.8 61.04811784
        3.8 60.77724024
        3.7 60.59149219
        3.8 60.39330664
        4.5 53.15945573
        5.2 47.45816341
        7 93.84047136
        6.2 64.95510157
        5.4 61.80164192
        4.9 60.8914961
        4.4 60.42606445
        4.1 60.20659179
        4.1 59.83623178
        4.6 53.3978815
        5.3 43.75552344
        7.1 65.75005469
        6.6 67.75394922
        6.1 98.8736211
        6.1 69.85424088
        6 64.60908138
        5.9 61.86155144
        5.8 60.19142318
        5.8 58.9164707
        5.8 57.80394466
        7.1 96.24467709
        5.9 85.11814714
        5.4 78.13053515
        5.1 74.3099948
        4.1 71.9120651
        4.6 70.26575781
        4.6 70.37998438
        4.8 71.85020182
        5 71.72733594
        5 90.39420573
        3.6 75.43503125
        3.1 71.22098958
        2.6 66.09294792
        2.9 63.58682166
        3.6 67.59845899
        5.2 110.4671654
        5.2 40.54730208
        5.4 41.0322552
        7.1 99.69222136
        6.6 90.21505469
        6.1 89.14301962
        5.6 88.09854818
        5.1 107.7006042
        4.6 79.26152344
        4.9 99.19828256
        4.6 98.15445573
        4.4 98.39509245
        4.3 98.16988541
        4.2 98.2421211
        4.1 74.37370573
        3.6 72.28491536
        3.3 71.04692058
        3.1 69.87930469
        2.9 76.01847526
        7.5 69.52744922
        7.2 66.49799675
        7 64.01571941
        6.8 62.7165957
        6.8 65.3399668
        5.3 40.15511914
        7.1 61.90793229
        7.1 63.93342643
        6.7 62.22662045
        6.2 60.77567578
        5.9 59.72186979
        5.6 58.9693125
        5.6 58.22236523
        7.5 61.53904557
        7.1 59.48298763
        6.7 61.30975586
        6.3 99.67355859
        5.9 71.26991016
        5.8 66.27361784
        5.4 63.66485808
        5.4 61.95775976
        5.6 60.53384701
        5.6 59.18685872
        5.5 58.12127669
        5.5 57.35717578
        4.8 106.8219349
        4.6 96.19222526
        4.3 89.60657291
        4.2 86.16964453
        4.1 88.51965885
        4 89.76598829
        3.9 91.41300651
        4 92.22088802
        7.4 92.83480469
        7 87.19516146
        6.6 83.59272787
        6.2 109.0264857
        5.8 79.94684766
        5.3 73.55870834
        4.9 70.2285
        4.6 67.84819011
        4.4 65.93192448
        4.2 64.8717207
        4 64.33003971
        4 68.81659635
        5.3 103.1456068
        5.4 92.06334115
        5.6 84.85681381
        5.7 79.35230469
        5.7 78.04380339
        5.8 79.53678515
        5.9 80.6801888
        6 80.71344531
        7.4 65.24538672
        7.2 62.64500261
        7 60.39246224
        6.8 58.74347136
        6.6 57.46792774
        6.7 56.4086875
        7.2 68.66307162
        7.3 63.55679558
        7 60.27643555
        6.9 58.30568165
        6.8 56.72750195
        6.7 55.5827448
        6.6 54.73233854
        6.6 54.04447136
        5.9 109.5248698
        4.3 96.24497266
        6.6 64.65638672
        6.3 61.84012955
        6.2 60.06177278
        6.1 58.4878353
        6 57.16334374
        6 56.32815429
        6 55.49432618
        7.5 93.55091406
        6.9 86.03240235
        6.6 78.03447266
        6.3 73.41190235
        6.1 69.99296485
        6 67.26264192
        5.8 65.03489194
        5.7 64.23015038
        5.6 67.98086198
        7.4 102.2286016
        6.9 72.70527605
        6.3 66.95609635
        5.7 64.14391016
        5.4 62.48911133
        5.1 61.19912435
        4.8 60.16377539
        4.6 59.58619597
        4.4 59.50176563
        4.3 100.067168
        4.2 91.12951171
        4 85.85347526
        3.9 81.92998958
        3.8 84.30436069
        3.7 86.85409114
        3.7 88.91148829
        7.5 74.19884245
        7.2 70.19364974
        7.1 67.06191016
        6.8 64.83698568
        6.7 67.50536589
        6.6 69.41873958
        7.5 67.64161459
        7.4 64.3832487
        7.2 61.79432942
        7.1 60.91169141
        7 63.82291146
        6.7 101.629
        6.7 90.38571224
        6.7 83.23534635
        6.8 78.03950781
        6.7 78.01218099
        6.6 78.49530598
        6.8 78.78702864
        6.9 78.46499219
        7.3 76.87416797
        6.9 98.42490886
        6.4 88.78328906
        5.7 83.03945053
        5.3 82.32793099
        5 84.80094272
        4.6 86.65400781
        4.3 88.45470182
        4 90.19538541
        5 106.9510273
        5.2 104.4192969
        5.5 102.141
        5.4 100.6040026
        5.8 99.0364336
        7.4 86.60558725
        6.8 80.51263672
        6.4 77.35173438
        6.1 79.15528256
        5.8 80.16662891
        5.5 81.1223203
        5.3 82.39432162
        3.9 92.0452461
        3.7 86.03604427
        3.6 85.53948307
        3.6 87.32826432
        4.5 36.91559701
        4.6 37.10988738
        7 98.55041667
        6.8 70.1335
        7.4 81.58375781
        7.2 81.29511328
        7.1 81.38609896
        6.9 81.46477995
        7.4 93.67414973
        7.4 83.69046875
        7.5 77.21542968
        7.5 58.38004557
        7.1 57.05259245
        6.8 56.06354557
        6.4 57.72204947
        7 92.71392709
        6.9 83.11825
        6.9 77.05050781
        6.9 72.46471875
        6.9 69.02746746
        6.9 70.57972005
        6.9 71.99479037
        7 73.03561328
        6.3 90.58283984
        5 83.0081927
        3.6 79.56793621
        2.9 77.63655469
        7.1 90.62519011
        6.2 87.1727461
        5.7 89.30726563
        5.2 89.98171614
        4.7 90.53509245
        4.3 91.75612501
        3.9 92.83710026
        7.2 87.59427734
        6.7 79.5751224
        6.2 75.06370834
        6 71.86226171
        5.7 71.41407552
        5.4 75.30683594
        5.2 77.92855469
        5 80.34329818
      };
      \addplot [semithick, black]
      table {%
        2.5 62.90659765
        2.4 67.34985808
      };
      \addplot [semithick, black]
      table {%
        2.5 62.90659765
        3.9 29.07819173
      };
      \addplot [semithick, black]
      table {%
        3.5 88.59552995
        5.4 117.3590456
      };
      \addplot [semithick, black]
      table {%
        5.3 40.15511914
        3.9 29.07819173
      };
      \addplot [semithick, black]
      table {%
        2.9 77.63655469
        2.4 67.34985808
      };
      \addplot [semithick, black]
      table {%
        2.9 77.63655469
        3.5 88.59552995
      };
      \addplot [semithick, black]
      table {%
        7.5 93.55091406
        7.4 102.2286016
      };
      \addplot [semithick, black]
      table {%
        7.5 93.55091406
        7.5 58.38004557
      };
      \addplot [semithick, black]
      table {%
        6.7 109.4241419
        7.4 102.2286016
      };
      \addplot [semithick, black]
      table {%
        7 54.08381771
        7.5 58.38004557
      };
      \addplot [semithick, black]
      table {%
        7 54.08381771
        5.3 40.15511914
      };
      \addplot [semithick, black]
      table {%
        6 114.1671589
        5.4 117.3590456
      };
      \addplot [semithick, black]
      table {%
        6 114.1671589
        6.7 109.4241419
      };
      \addplot [semithick, black, mark=*, mark size=2.75, mark options={solid}, only marks]
      table {%
        5.53634719710669 74.6996329668716
      };
      \addplot [semithick, color8, mark=+, mark size=2.75, mark options={solid}, only marks]
      table {%
        3.7 241.9286979
        3.5 231.3550808
        2.3 226.380815
        3.2 224.2463099
        3.1 221.2943178
        2.8 257.4177058
        2.8 239.5870963
        2.8 233.1152214
        2.8 229.5780494
        2.7 227.0427682
        2.7 173.7825989
        2.7 172.8929245
        5.4 231.9092448
        5.4 221.1897005
        5.3 216.5194896
        5.2 214.0537318
        5.2 212.3245443
        7.1 204.3989506
        6.8 202.8745547
        6.4 201.4054323
        6.1 197.7686381
        5.8 177.9764714
        5.6 184.8845104
        5.4 190.1332397
        5.3 182.7866642
        5 221.360888
        4.6 209.644664
        4.5 207.5191744
        4.4 197.0736954
        3.5 177.2978256
        2.8 226.7378437
        3.4 216.2490078
        3.9 212.4405443
        4.5 210.3000365
        5.1 192.7418803
        4.9 217.7416562
        4.5 206.5205912
        4.2 204.5701146
        3.8 186.9405598
        3.5 171.6477995
        6.6 199.2625161
        6.4 197.0979663
        6.2 194.9807456
        3.8 196.7009478
        3.8 199.1279739
        3.8 185.3921067
        3.7 165.6028411
        2 182.4317214
        7.3 197.6706589
        6 181.8933178
        2.2 239.8806875
        2.8 235.1091797
        3.5 176.6970806
        3.4 185.4102266
        3.4 170.2693464
        4.1 242.6530844
        4.1 231.2911184
        4.4 225.2738978
        4.6 221.4549282
        4.6 218.7083757
        4 164.8698119
        6.9 221.5609466
        6.6 209.2501804
        6.3 206.4404485
        5.8 205.414793
        6.1 195.5117394
        3.8 208.7011067
        3.7 197.927888
        3.7 192.8738698
        3.7 172.6575
        7.2 214.9584349
        7 201.2576979
        6.8 199.3287083
        5.2 212.4494818
        4.9 203.8584011
        4.6 196.6276067
        4.3 175.725487
        4 162.0623229
        7.3 225.2452605
        7.3 212.6989062
        7.3 208.2228021
        7.3 205.6947162
        5.1 221.9886926
        4.7 211.0722474
        4.3 209.3751979
        3.9 207.2471583
        3.6 189.1368127
        3.9 216.7715677
        3.6 205.8602109
        3.3 204.5334949
        3.1 187.6300365
        2.9 172.5373178
        5.4 219.9288515
        5.2 208.9066146
        5 205.7041224
        4.8 185.8479349
        4.6 168.6448411
        6.1 217.7926901
        5.8 205.4685808
        5.5 203.7341432
        5.2 193.0383282
        4.9 172.7825808
        5.6 184.9892448
        5.3 190.378349
        5 173.383625
        4.9 194.8120418
        4.6 197.7470677
        4.3 195.1083619
        4 177.0417197
        3.7 163.018553
        5.9 226.3411354
        5.3 215.6153802
        5.5 212.2851693
        5.3 210.0167266
        4.9 196.540224
        4.7 186.439276
        4.4 192.8914323
        4 191.0186355
        3.7 172.2203411
        6.7 212.7752291
        6.5 200.6357579
        6.2 193.2708125
        2.4 221.6871146
        2 212.345987
        1.6 211.8220626
        1.1 203.6454349
        3.3 237.0359453
        3.2 227.6420704
        3 223.1468282
        2.9 221.025612
        2.7 216.7328411
        2.8 225.6646667
        2.5 216.3104714
        2.2 214.8375078
        2 214.5487683
        1.7 204.4438933
        6.2 196.3235026
        5.9 197.8204062
        5.5 188.2687448
        3 237.8935494
        2.8 228.8499194
        2.5 224.5108829
        2.2 222.6887422
        1.9 218.3596042
        3.7 236.4187422
        3.3 226.811336
        3.2 222.4796614
        3 220.1230834
        2.8 218.6995312
        4.3 219.024151
        4.2 207.680388
        4 206.3848542
        3.9 193.697013
        3.7 175.3972552
        5 226.1360469
        4.8 214.9985026
        4.5 211.8169635
        4.2 206.9395808
        3.9 186.5794349
        2.9 171.5044166
        2.6 178.8421171
        3 223.239315
        2.8 210.7052344
        2.6 209.6828411
        2.4 209.8630912
        2.2 194.6475157
        3.3 228.0059192
        3.4 218.781151
        3.4 215.5497162
        3.5 213.7671042
        3.4 196.3581173
        5.1 236.1785261
        5.1 225.3803333
        4.9 219.8882552
        4.8 217.0871536
        4.2 212.7151146
        4.4 159.2566667
        6.2 190.8919766
        6 182.9881459
        5.6 185.1417501
        5.5 178.6572448
        3.5 236.5826224
        3 227.1469478
        2.5 223.5547968
        2 222.2905157
        1.5 221.85156
        3.2 226.4532136
        3 217.369099
        2.7 215.2448723
        2.4 214.8402787
        2.1 207.0381277
        6.1 214.0896198
        5.7 201.6668178
        5.5 200.8969714
        4.9 192.2461536
        4.9 172.6465573
        6.8 213.0741146
        7.1 198.5783829
        4.1 223.1015365
        4 211.9851589
        3.9 209.8106746
        3.9 193.4643411
        3.8 175.809164
        5.7 180.8259635
        5.5 199.0553099
        5.2 198.2529192
        4.8 187.5831171
        4.6 166.4236901
        2 240.8563386
        1.8 232.3803099
        2.3 238.3926406
        2.5 232.0431016
        2.6 228.3193203
        2.8 225.527263
        2.6 236.6373125
        2.5 227.6199141
        2.4 223.4227005
        2.3 221.740388
        2.3 220.7781693
        4.8 185.5468854
        4.2 191.8934661
        3.9 190.353164
        3.4 172.4427787
        7.7 226.6241406
        7.5 215.1253178
        7.3 210.5967995
        7.1 208.1261822
        7 195.9451485
        2 241.190112
        1.9 232.384151
        1.8 227.6762683
        1.7 225.4993333
        1.7 224.2584947
        2.7 228.8172578
        2.2 219.9349272
        1.7 217.6515938
        2 246.7898594
        2.4 239.0855365
        2.8 234.3612214
        3.1 230.4431277
        3.5 174.6326277
        3.5 175.3944376
        6.6 227.0402474
        6.4 215.448151
        6.2 211.4016771
        6.1 209.3312448
        5.9 202.2069739
        4.7 220.7407318
        4.4 209.396948
        4 207.574849
        3.7 194.3424922
        3.3 175.3703984
      };
      \addplot [semithick, black]
      table {%
        2.8 257.4177058
        7.7 226.6241406
      };
      \addplot [semithick, black]
      table {%
        7.3 197.6706589
        7.7 226.6241406
      };
      \addplot [semithick, black]
      table {%
        7.3 197.6706589
        4.4 159.2566667
      };
      \addplot [semithick, black]
      table {%
        2 246.7898594
        1.1 203.6454349
      };
      \addplot [semithick, black]
      table {%
        2 246.7898594
        2.8 257.4177058
      };
      \addplot [semithick, black]
      table {%
        2 182.4317214
        1.1 203.6454349
      };
      \addplot [semithick, black]
      table {%
        2 182.4317214
        2.7 172.8929245
      };
      \addplot [semithick, black]
      table {%
        3.7 163.018553
        4.4 159.2566667
      };
      \addplot [semithick, black]
      table {%
        3.7 163.018553
        2.7 172.8929245
      };
      \addplot [semithick, black, mark=*, mark size=2.75, mark options={solid}, only marks]
      table {%
        4.20436507936508 207.129441319445
      };
      \addplot [semithick, color9, mark=+, mark size=2.75, mark options={solid}, only marks]
      table {%
        4.7 119.368082
        4.2 115.078776
        3.7 129.8411471
        3.6 96.14991926
        2.7 84.53004818
        2 82.05448178
        1.4 84.51852214
        1 90.38695963
        0.5 95.40721355
        0.4 100.0071393
        2.8 148.9853412
        2.9 141.1764688
        2.7 135.180875
        2.9 131.4922383
        2.9 129.078582
        2.3 127.5529284
        2.7 126.4166432
        3 164.081164
        2.4 153.5843255
        2.6 159.3353099
        2.6 152.4867085
        2.5 147.3633099
        2.6 142.6972318
        2.6 139.4812708
        2.6 137.038638
        2.6 134.6349115
        4.8 130.6414518
        4.7 125.45703
        4.6 121.484431
        4.6 118.5907084
        4.5 116.5979753
        4.5 115.1730742
        4.5 114.0217695
        5 113.7867135
        4.4 112.4208464
        3.9 111.8575326
        3.6 111.3653437
        3.3 111.175832
        3 111.4821602
        2.8 111.8161016
        2.6 112.6246238
        4.8 138.4541706
        3.7 151.2630156
        3.4 117.9939727
        2.7 115.5542839
        2 115.2148164
        1.6 115.3306042
        0.9 115.8864962
        0.7 117.2359427
        0.6 118.1016693
        0.3 118.6455573
        3.4 90.66013021
        3.2 150.8471823
        3 118.8465378
        2.8 115.2136876
        2.6 115.2273698
        2.5 115.0139561
        2.4 114.9454076
        2.4 114.9563129
        2.3 114.9697044
        2.3 115.1614896
        3.2 86.0268112
        3.2 89.32740886
        3.3 91.19950781
        3.7 152.2797969
        3.6 146.6617839
        3.2 112.2135768
        1.8 146.433362
        1.1 142.3536927
        2.3 145.5566693
        2.4 140.125513
        2.5 135.8204375
        2.6 132.8109948
        2.7 130.8748464
        2.8 129.3173047
        2.8 128.1747032
        4 137.9947344
        2.9 105.5938997
        1.7 100.1305872
        0.4 105.6921133
        -0.3 110.6928294
        3.4 161.9887838
        2.9 156.0708047
        3.2 151.3463698
        3.4 145.6859583
        3.4 141.2101563
        3.4 138.0536771
        5.2 119.452987
        4.2 119.3495
        3.4 118.7642542
        3 118.3877787
        2.5 118.0600589
        2.2 118.3351803
        1.8 119.2794694
        1.6 120.6224684
        5 132.6698294
        3.2 84.26513672
        3 87.97111727
        2.8 91.30884896
        2.6 94.55672656
        2.6 97.39522274
        4.8 124.3269297
        4.2 131.692668
        3.6 97.84854818
        3 89.50800781
        2.4 85.05738282
        2.1 88.32576432
        1.8 92.5995664
        1.5 95.33630078
        1.3 97.7486237
        1.3 99.84926824
        3.6 158.9231537
        3.6 146.8223359
        3.8 110.685819
        4 100.7479805
        4.2 100.7937409
        3.2 88.21914192
        2.5 116.2308568
        1.9 85.94556901
        2.1 69.28308203
        1.8 77.16696485
        1.8 82.6205625
        4.9 119.7657682
        4.4 112.2683802
        3.9 108.1055859
        3.4 105.9097669
        2.9 126.1739831
        2.7 91.87941928
        1.5 72.46961589
        4.3 113.8558151
        2.8 102.4179922
        2.4 104.0763125
        2.2 105.7875651
        2 106.3333307
        1.9 107.1251497
        1.7 107.5716419
        1.8 108.2626602
        3.7 149.1649323
        3.4 116.5300378
        2.4 166.3026667
        2.9 157.1374375
        3.2 149.8277057
        3.5 144.0590208
        3.7 139.1821484
        3.9 135.0712474
        4.1 131.4762943
        1.7 107.4841328
        1.3 109.9010404
        1.1 111.9717383
        0.9 112.9559857
        0.7 114.4543086
        0.6 116.144849
        1 114.2284518
        3.2 153.5653934
        2.8 127.1465602
        1.3 81.11934115
        0.6 79.24420834
        0.2 78.35420314
        -0.5 88.18290885
        -0.8 93.94746875
        -1.1 99.78335034
        2.5 85.52122787
        2.3 81.76665755
        2.2 79.73592578
        2.1 84.85944141
        2 89.58070963
        1.9 93.42820971
        1.7 97.13643229
        2.7 150.7951953
        2.5 118.3494219
        3.1 108.1356927
        2.8 109.2540573
        2.7 109.534806
        2.6 109.533013
        2.5 109.7534779
        2.4 110.2702982
        2.4 110.6796667
        4.4 149.9398555
        4.1 116.9862552
        3.9 114.4385
        3.6 94.18628517
        2.9 92.63196094
        2.1 97.40022656
        1.6 100.9290391
        1.5 103.4199688
        2.1 88.98358984
        4.4 157.2310365
        3.8 147.2178021
        3.3 141.2558971
        2.5 109.8616615
        1.4 102.5011602
        0.7 107.7914036
        0 111.5235156
        -0.5 115.1454285
        0.2 87.38991797
        3.2 96.34716277
        2.5 126.6523568
        2.2 125.2721584
        1.8 124.1556462
        1.6 123.6304975
        1.3 123.9795781
        1.2 124.0753647
        1.1 124.7244378
        3.5 147.740168
        3.2 112.9734375
        1.3 145.1077554
        1.7 140.1154401
        1.9 136.9195391
        2.1 133.9179818
        2.4 130.6783476
        2.5 128.3408659
        2.7 126.7577475
        4.3 124.9626966
        2.3 115.0799557
        2 114.6655833
        1.9 114.7736003
        1.8 114.8688842
        1.8 114.3790365
        1.7 114.5495703
        1.8 114.7415677
        3.3 159.078586
        3 146.9494492
        2.6 111.7515508
        4 109.4891458
        3.8 109.0244453
        3.7 107.2558828
        3.6 106.2803607
        3.5 106.1222747
        3.5 105.9267031
        3.4 105.7849961
        3 112.2600456
        2.1 114.2222526
        1.6 115.8830169
        1.2 116.2106276
        0.7 117.3255508
        0.3 119.4010742
        0 121.0947565
        2.9 107.9207097
        2.6 109.9757019
        2.5 110.6807696
        2.3 111.1338219
        2.2 112.0143581
        2.1 112.8565053
        2 113.5010756
        2.5 160.8166277
        2.5 145.0434583
        3.7 123.7256419
        3.2 121.8433387
        2.9 120.5886497
        2.5 119.5563529
        2.2 118.8049362
        2 118.2904206
        1.7 118.7062279
        1.4 138.0863594
        2.2 106.6189974
        1.9 108.9998385
        1.7 110.0759674
        1.5 111.2116745
        1.4 112.9939531
        1.3 114.5606042
        1.4 115.1323594
        4.1 98.50636848
        4.1 98.55348307
        4.4 146.6838021
        3.9 111.5827161
        1.7 162.9298203
        1.3 149.8492578
        2.4 139.3314453
        2.4 134.1900807
        2.4 130.6232318
        2.4 127.8313685
        2.4 125.6415208
        2.4 124.015487
        2.4 122.9591029
        2.5 160.983539
        2.2 150.2812708
        1.4 136.0370781
        1.5 132.6233861
        1.5 130.446073
        1.5 128.6087109
        1.6 127.1803268
        1.6 126.7361497
        1.7 126.6214688
        4.7 132.9378568
        4.1 98.66133203
        2.7 80.75959896
        2.8 83.23029037
        4.6 142.2307396
        3.9 132.8964557
        3.3 127.1483945
        2.6 133.4334232
        2 101.6125221
        3.4 101.6874362
        3 102.6411549
        2.7 103.9803685
        2.4 105.3415482
        2.3 106.5128958
        2.1 107.4887409
        2.1 108.0046211
        1 145.6069583
        3.6 150.9361953
        3.5 118.3518932
        1.8 142.9639219
        1.5 139.1468307
        1.3 136.1645729
        1.1 133.7282422
        0.9 132.21775
        0.8 131.1843216
        0.6 130.8438556
        3.4 90.45710157
        2.7 87.8773724
        2.3 93.27363021
        1.9 96.5311797
        1.5 99.78919141
        1.2 103.0578659
        0.9 105.5993177
        1.3 94.70681251
        0.6 94.4098151
        0.2 101.0018776
        -0.2 105.2449297
        -0.5 108.6688685
        3.5 115.642332
        3.4 113.6770091
        3.4 112.03672
        3.4 110.8639245
        3.4 109.617
        3.4 108.7105169
        3.4 107.5648945
        3.7 153.1115391
        3.2 122.9366784
        2.3 160.5309506
        2 149.6149479
        1.7 142.4159377
        1.4 138.4386549
        1.4 107.8213112
        2.4 121.073013
        2.2 119.7993893
        1.9 118.4905
        1.6 117.4626406
        1.3 117.2289063
        1.1 116.6412109
        0.8 117.0719375
        2 157.2799584
        1.7 131.3926341
        1.4 99.7086237
        1.4 102.3638333
        1.4 104.9336992
        1.4 106.6399284
        1.4 108.6381432
        1.4 110.9778359
        1.5 112.3784245
        3.7 157.3425104
        3.8 127.5489896
        2 151.8060078
        2.3 144.0838594
        2.5 138.0962708
        2.4 134.4631823
        2.7 131.9083659
        3 129.05322
        3 126.2077279
        3.9 138.5169167
        5.1 129.6059622
        1.5 129.9616211
        1.2 128.2072773
        1.1 126.6364883
        0.9 126.7017852
        0.8 126.5921172
        0.7 126.7924415
        0.6 127.4482747
        1.8 159.0644245
        1.6 141.3868698
        3.9 124.2970951
        3.9 120.4730065
        3.9 117.3034049
        3.9 114.9281549
        4 113.0804141
        4 111.234138
        4.1 110.0066237
        4.6 148.3505169
        4.2 112.0267253
        2.9 134.2206224
        1.9 131.9754609
        1.2 130.1654779
        0.7 128.4560312
        0.1 128.7945807
        5.2 127.0160443
        4.9 120.130401
        4.5 132.7953932
        3.6 90.79220573
        3.8 151.7478932
        4 119.8273229
        4.4 113.8548698
        4.8 110.1771602
        4.6 132.8281029
        4.2 135.0584505
        4 101.8318242
        3.5 88.8319375
        3.4 90.33892058
        3.4 91.57148307
        4.3 152.7727266
        4 146.1955052
        3.6 110.5720117
        3.3 99.9801237
        2.9 100.2510638
        2.7 101.5130156
        2.6 102.2871914
        2.4 103.4514362
        2.2 104.9206862
        1.8 106.2727435
        0.4 135.0075365
        0.5 133.3597031
        0.5 131.9621172
        0.6 130.896862
        0.6 129.7359596
        0.7 129.3342031
        2.9 164.3854088
        2.6 158.6686562
        1.3 138.451401
        1.1 135.7576458
        1 133.4872865
        0.8 132.1110703
        0.7 131.5549636
        0.6 131.5196094
        0.5 132.1811276
        2.2 163.6182291
        2.2 153.8730495
        3.7 108.8187969
        3.3 108.0911367
        3.1 107.5904479
        2.9 107.3488556
        2.7 107.2782539
        2.5 107.7008359
        2.6 107.0162825
        2.9 160.0460469
        2.4 147.0324896
        2.1 111.6904375
        1.7 155.0590156
        2.1 150.2824792
        2.4 145.7694505
        2.7 141.9196693
        5.2 118.5707292
        4.4 116.7121549
        3.9 115.7615703
        3.4 114.610276
        2.9 114.2996016
        2.6 114.9144922
        2.2 115.6256536
        1.9 159.417612
        2.3 149.2762526
        2.7 142.0529271
        3 136.050776
        3.2 131.7996016
        3.5 128.6230143
        3.7 125.7661276
        3.9 123.5593047
        2.1 82.00776432
        1.3 87.30809766
        0.7 92.45931771
        0.1 96.15122395
        1.2 138.1352109
        1.9 132.969582
        2.4 128.4645234
        2.9 124.8613034
        3.3 121.3793802
        3.7 118.599168
        4 116.0883125
        3.4 161.4830261
        3.7 153.78025
        3.9 147.1540234
        4 141.4275912
        4 136.6930312
        4.1 133.136638
        4.2 129.8607161
        5.1 122.6470964
        4.8 118.6852552
        4.7 115.7118138
        4.5 113.4384544
        4.4 111.9047188
        4.3 110.7187474
        4.2 110.3549323
        2.7 151.3985781
        2 119.7915807
      };
      \addplot [semithick, black]
      table {%
        1.7 162.9298203
        2.4 166.3026667
      };
      \addplot [semithick, black]
      table {%
        0.2 78.35420314
        2.1 69.28308203
      };
      \addplot [semithick, black]
      table {%
        0.1 128.7945807
        1.7 162.9298203
      };
      \addplot [semithick, black]
      table {%
        5.2 127.0160443
        4.4 157.2310365
      };
      \addplot [semithick, black]
      table {%
        3 164.081164
        2.4 166.3026667
      };
      \addplot [semithick, black]
      table {%
        3 164.081164
        4.4 157.2310365
      };
      \addplot [semithick, black]
      table {%
        -0.5 88.18290885
        0.2 78.35420314
      };
      \addplot [semithick, black]
      table {%
        3.2 84.26513672
        2.1 69.28308203
      };
      \addplot [semithick, black]
      table {%
        -0.5 115.1454285
        -1.1 99.78335034
      };
      \addplot [semithick, black]
      table {%
        -0.5 115.1454285
        0.1 128.7945807
      };
      \addplot [semithick, black]
      table {%
        -0.8 93.94746875
        -1.1 99.78335034
      };
      \addplot [semithick, black]
      table {%
        -0.8 93.94746875
        -0.5 88.18290885
      };
      \addplot [semithick, black]
      table {%
        5.2 118.5707292
        5 113.7867135
      };
      \addplot [semithick, black]
      table {%
        5.2 118.5707292
        5.2 127.0160443
      };
      \addplot [semithick, black]
      table {%
        4.8 110.1771602
        4.1 98.50636848
      };
      \addplot [semithick, black]
      table {%
        4.8 110.1771602
        5 113.7867135
      };
      \addplot [semithick, black]
      table {%
        3.5 88.8319375
        4.1 98.50636848
      };
      \addplot [semithick, black]
      table {%
        3.5 88.8319375
        3.2 84.26513672
      };
      \addplot [semithick, black, mark=*, mark size=2.75, mark options={solid}, only marks]
      table {%
        2.54834024896266 120.038463510768
      };
  \end{axis}

\end{tikzpicture}

==> figures/component.tex <==
\usetikzlibrary{positioning}
\def\myargs{\big(\bm{x}_i, \bm{y}_i, \bm{p}_i\big)}
\begin{tikzpicture}
  \coordinate (v1) at (-5, 5);
  \coordinate (v2) at (3.6, -0.5);
  \draw[very thick, fill=\bc] (v1) rectangle (v2);

  \node[below right of=v1, anchor=north west, xshift=-5mm, yshift=5mm, align=left] (DV) {
    design variables \\
    $\;\;\bm{x}_i$
  };
  \node[below right of=v1, anchor=north west, xshift=22.5mm, yshift=5mm, align=left] (OV) {
    operational variables \\
    $\;\;\bm{y}_i$
  };
  \node[below right of=v1, anchor=north west, xshift=58mm, yshift=5mm, align=left] (P) {
    parameters \\
    $\;\;\bm{p}_i$
   };

  \draw ($(DV.west)!(OV.south west)!(DV.south west)$) -- ($(P.east)!(OV.south west)!(P.south east)$);

  \node[below=of DV.west, anchor=north west, align=left, yshift=4mm] (E) {
    reference expressions \\
    $\;\;\bm{e}_i\myargs$
  };
  \node[below=of E.west, anchor=north west, yshift=4.5mm, align=left] (S) {
    differential states \\[1mm]
    $\;\;
    \dot{\bm{y}}^\text{d}_i = \roc_i\myargs $
  };
  \node[below=of S.west, anchor=north west, yshift=2.5mm, align=left] (CONS) {
    constraints \\
    $\;\;\bm{g}_i\myargs \leq \bm{0}$\\
    $\;\;\bm{h}_i\myargs = \bm{0}$
  };

  \node[rectangle, draw, very thick, fill=black!50, yshift=35mm, label={[xshift=-13mm, yshift=-5mm]$c_{i, 1}\myargs$}] (tc) at (v2) {
    \phantom{$\cdot$}
  };
  \node[rectangle, draw, very thick, fill=black!50, yshift=25mm, label={[xshift=-13mm, yshift=-5mm]$c_{i, 2}\myargs$}] (mc) at (v2) {
    \phantom{$\cdot$}
  };
   \node[yshift=15mm, label={[xshift=-13mm, yshift=-5mm]$\vdots$}] (dc) at (v2) {
     \phantom{$\cdot$}
   };
  \node[rectangle, draw, very thick, fill=black!50, yshift=5mm, label={[xshift=-13mm, yshift=-5mm]$c_{i, N}\myargs$}] (bc) at (v2) {
    \phantom{$\cdot$}
  };

  \node[anchor=north east, align=left, xshift=-7mm] (CONN) at ($(tc.center)!(E.north)!(v2)$) {
    connectors
  };
\end{tikzpicture}


==> figures/connector.tex <==
\usetikzlibrary[arrows.meta]
\begin{tikzpicture}[scale=1, >={Stealth[black]}]
  \def\depth{2cm}
  \def\dist{2.4cm}
  \def\cdist{1.25cm}
  \def\cdepth{1.1cm}
  \def\width{3.25 cm}
  \def\offset{0.3cm}

  \def\lw{0.4pt}
  \def\aw{1pt}
  \def\comm{black!50}
  \tikzset{arrow filled/.style args={#1}{
              -stealth, >=Stealth,line width=2*\lw+\aw, black,
              postaction={draw, -stealth, >=Stealth, #1,
                          line width=\aw,
                          shorten >=2*(\lw)
                          }
             }
  }
  \tikzset{double arrow filled/.style args={#1}{
              <->, >=stealth, line width=2*\lw+\aw, black,
              postaction={draw, <->, >=stealth, #1,
                          line width=\aw,
                          shorten <=2*(\lw),
                          shorten >=2*(\lw)}
             }
  }
  \tikzset{connector/.style={rectangle, draw, thick, fill=\comm, inner sep=0, minimum size=4mm}}
  \node[circle, draw, thick, fill=\comm, minimum size=5mm] (bus) at (0,0) {
    \phantom{$\cdot$}
  };
  \node[above of=bus] {$\displaystyle\sum\limits_{i \in \{\text{A}_\text{out}, \text{B}_\text{in}, \text{C}_\text{flow}\}} \hspace{-6mm} c_{i} = 0$};

  \coordinate (c1) at (-\dist - \depth, 0.5 * \width);
  \coordinate (c2) at (-\dist, -0.5 * \width);
  \fill[\bc]  (c1) rectangle (c2);
  \draw[thick] (c1) -- ++(\depth, 0) -- (c2) -- ++(-\depth, 0);
  \node[xshift=\offset, yshift=-\offset] at (c1) {A};
  \node[connector, label=left:{$c_{\text{A}_\text{out}} \leq 0$}] (l) at (-\dist,0) {
    \phantom{$\cdot$}
  };

  \coordinate (c3) at (\dist + \depth, -0.5 * \width);
  \coordinate (c4) at (\dist, 0.5 * \width);
  \fill[\bc]  (c3) rectangle (c4);
  \draw[thick] (c3) -- ++(-\depth, 0) -- (c4) -- ++(\depth, 0);
  \node[xshift=\offset, yshift=-\offset] at (c4) {B};
  \node[connector, label=right:{$c_{\text{B}_\text{in}} \geq 0$}] (r) at (\dist,0) {
    \phantom{$\cdot$}
  };

  \coordinate (c5) at (0.5 * \width, - \cdist - \cdepth);
  \coordinate (c6) at (-0.5 * \width, -\cdist);
  \fill[\bc]  (c5) rectangle (c6);
  \draw[thick] (c5) -- ++(0, \cdepth) -- (c6) -- ++(0, -\cdepth);
  \node[xshift=\offset, yshift=-\offset] at (c6) {C};
  \node[connector, label=below:{$c_{\text{C}_\text{flow}}$}] (b) at (0,-\cdist) {
    \phantom{$\cdot$}
  };
  \draw[arrow filled=gray] (l) -- (bus);
  \draw[arrow filled=gray] (bus) -- (r);
  \draw[double arrow filled=gray] (b) -- (bus);
\end{tikzpicture}


==> figures/graphical_abstract.tex <==

\begin{tikzpicture}
  \draw[thick]  (0, 0) rectangle (13, 5);
  \def\backgroundcolor{black!10}

  \node[anchor=north, align=center] at (4.25cm, 5cm) {\textbf{component-oriented} \\ \textbf{modular modeling}};
  \begin{scope}[
    shift={(2.5cm, 2.25cm)},
    scale=1.75, transform shape, very thick]
    \begin{scope}
      \color{black}
      \piece[fzjblue!10]{-1}{-1}{0}{0}
      \node at (0.7, 0.38) {\includegraphics[scale=0.04]{figures/Icons/CHP}};
      \node at (0.4, 0.7) {\includegraphics[scale=0.025]{figures/Icons/HP}};
      \node at (0.25, 0.3) {\includegraphics[scale=0.03]{figures/Icons/B}};
    \end{scope}
    \begin{scope}[xshift=1cm]
      \color{black}
      \piece[fzjblue!50]{1}{0}{0}{1}
      \node at (0.45, 0.7) {\includegraphics[scale=0.08]{figures/Icons/PG}};
      \node at (0.8, 0.5) {\includegraphics[scale=0.08]{figures/Icons/GG}};
    \end{scope}
    \begin{scope}[yshift=-1cm]
      \color{black}
      \piece[fzjblue!30]{0}{1}{1}{0}
      \node at (0.25, 0.5) {\includegraphics[scale=0.08]{figures/Icons/TES_H}};
      \node at (0.58, 0.3) {\includegraphics[scale=0.12]{figures/Icons/BAT}};
    \end{scope}
    \begin{scope}[xshift=1.15cm, yshift=-1.15cm]
      \color{black}
      \piece[fzjblue!10]{0}{0}{-1}{-1}
            \node at (0.44, 0.56) {\includegraphics[scale=0.06]{figures/Icons/WT}};
      \node at (0.7, 0.46) {\includegraphics[scale=0.04]{figures/Icons/PV}};
      \node at (0.5, 0.36) {\includegraphics[trim=122 0 0 0,clip, scale=0.08]{figures/Icons/CON}};
    \end{scope}
  \end{scope}

  \node[anchor=north, align=center] at (1.2cm, 4.8cm) {\textbf{nonlinearity}};
  \newcommand\expr[2]{#2 * (1.6 * #1 - #1^2)}
    \begin{axis}[
      shift={(0.5cm, 3cm)},
      scale=0.25,
      transform shape,
      clip=false,
      axis line style = {draw=none},
      line width=1.5pt,
      ticks=none,
      axis lines=middle,
      xmin=0, xmax=1,
      restrict x to domain = 0.15:1,
      ymin=0, ymax=0.8,
      colormap name=my_colormap,
      enlargelimits  = false,
      xlabel         = {part load},
      xlabel style   = {below left},
      ylabel         = {output},
      ylabel style   = {left=0.25cm, rotate=90},
      samples=200
    ]
      \addplot[]{\expr{x}{0.2}};
      \addplot[]{\expr{x}{0.4}};
      \addplot[]{\expr{x}{0.6}};
      \addplot[]{\expr{x}{0.8}};
      \addplot[]{\expr{x}{1}};
      \draw[->, >={Stealth[scale=0.5]}] (axis cs:0.8, 0.05) -- +(axis cs:-0.1, 0.75) node[left, rotate=30] {input};
      \coordinate (ymax) at (axis cs:0,0.8);
      \coordinate (origin) at (axis cs:0,0);
      \coordinate (xmax) at (axis cs:1,0);
   \end{axis}
   \draw[<->, >={Stealth[scale=0.75]}, ultra thick] (ymax) -- (origin) -- (xmax);




  \node[anchor=north, align=center] at (1.2cm, 2.5cm) {\textbf{dynamics}};
  \begin{scope}[shift={(0.5cm, 0.25cm)}, scale=0.4, >={Stealth[scale=0.75]}, ultra thick]


    \draw[shift={(0.5, 0.5)}, smooth,variable=\x, line join=round, fzjblue]
      (-0.5, 0) -- (0, 0) --
  plot[domain=0:1] ({\x}, {2 * (1 - exp(-\x/0.2))}) --
  plot[domain=1:1.75] ({\x}, {1.9865 - 2 * (1 - exp(-(\x - 1)/0.6))}) --
  plot[domain=1.75:2] ({\x}, {0.5595 + 2 * (1 - exp(-(\x - 1.75)/0.2))}) --
  plot[domain=2:4] ({\x}, {1.9865 - 2 * (1 - exp(-(\x - 2)/0.6))});
  \draw[very thick, dotted, fzjred, shift={(0.5, -0.5)}] (2.25, 2) -- node[right] {$\substack{\dot{y}(t)\,=\\f(y, t)}$} +(-0.5, 2.6);
    \draw[<->] (4.5, 0) node[right] {$t$} --
               (0, 0) -- (0, 3.8) node[shift={(-0.25cm, -0.6cm)}, rotate=90] {$y(t)$};
  \end{scope}


  \node[align=center] at (7.25cm, 2.3cm) {\textbf{uncertain} \\ \textbf{data}};
    \def\demand{
        -0.3*cos(x*360)
    }
  \newcommand\randomweather[4]{      \pgfmathsetseed{#1}%
    \addplot[draw=none, no markers, smooth, name path=TD] {#2 + \demand + #3 * (1.5 + 0.5 * rand)};
    \pgfmathsetseed{#1}%
    \addplot[draw=none, no markers, smooth, name path=BD] {#2 + \demand - #3 * (1.5 - 0.5 * rand)};
    \pgfmathsetseed{#1}%
    \addplot[no markers, smooth,  #4!30] fill between[of=TD and BD];
    \addplot[very thick, no markers, smooth, #4] {#2 + \demand + #3 * rand};
  }
    \newcommand\randompowerdemand[4]{
      \pgfmathsetseed{#1}
      \addplot[draw=none, no markers, smooth, name path=T] coordinates {
        (0.010, #2 + #3 * 0.3 + #3 * 0.1 * rand + #3 * 0.433)
        (0.054, #2 + #3 * 0.3 + #3 * 0.1 * rand + #3 * 0.302)
        (0.128, #2 + #3 * 0.3 + #3 * 0.1 * rand + #3 * 0.261)
        (0.208, #2 + #3 * 0.3 + #3 * 0.1 * rand + #3 * 0.260)
        (0.273, #2 + #3 * 0.3 + #3 * 0.1 * rand + #3 * 0.360)
        (0.312, #2 + #3 * 0.3 + #3 * 0.1 * rand + #3 * 0.515)
        (0.382, #2 + #3 * 0.3 + #3 * 0.1 * rand + #3 * 0.595)
        (0.462, #2 + #3 * 0.3 + #3 * 0.1 * rand + #3 * 0.566)
        (0.542, #2 + #3 * 0.3 + #3 * 0.1 * rand + #3 * 0.588)
        (0.621, #2 + #3 * 0.3 + #3 * 0.1 * rand + #3 * 0.541)
        (0.689, #2 + #3 * 0.3 + #3 * 0.1 * rand + #3 * 0.646)
        (0.731, #2 + #3 * 0.3 + #3 * 0.1 * rand + #3 * 0.791)
        (0.804, #2 + #3 * 0.3 + #3 * 0.1 * rand + #3 * 0.864)
        (0.870, #2 + #3 * 0.3 + #3 * 0.1 * rand + #3 * 0.816)
        (0.926, #2 + #3 * 0.3 + #3 * 0.1 * rand + #3 * 0.715)
        (0.970, #2 + #3 * 0.3 + #3 * 0.1 * rand + #3 * 0.573)
        (1.002, #2 + #3 * 0.3 + #3 * 0.1 * rand + #3 * 0.466)
      };
      \addplot[draw=none, no markers, smooth, name path=B] coordinates {
        (0.010, #2 - #3 * 0.25 + #3 * 0.433)
        (0.054, #2 - #3 * 0.25 + #3 * 0.302)
        (0.128, #2 - #3 * 0.25 + #3 * 0.261)
        (0.208, #2 - #3 * 0.25 + #3 * 0.260)
        (0.273, #2 - #3 * 0.25 + #3 * 0.360)
        (0.312, #2 - #3 * 0.25 + #3 * 0.515)
        (0.382, #2 - #3 * 0.25 + #3 * 0.595)
        (0.462, #2 - #3 * 0.25 + #3 * 0.566)
        (0.542, #2 - #3 * 0.25 + #3 * 0.588)
        (0.621, #2 - #3 * 0.25 + #3 * 0.541)
        (0.689, #2 - #3 * 0.25 + #3 * 0.646)
        (0.731, #2 - #3 * 0.25 + #3 * 0.791)
        (0.804, #2 - #3 * 0.25 + #3 * 0.864)
        (0.870, #2 - #3 * 0.25 + #3 * 0.816)
        (0.926, #2 - #3 * 0.25 + #3 * 0.715)
        (0.970, #2 - #3 * 0.25 + #3 * 0.573)
        (1.002, #2 - #3 * 0.25 + #3 * 0.466)
      };
      \addplot[no markers, smooth,  #4!30] fill between[of=T and B];
      \addplot[very thick, no markers, smooth, #4] coordinates {
        (0.010, #2 + #3 * 0.433)
        (0.021, #2 + #3 * 0.411)
        (0.029, #2 + #3 * 0.356)
        (0.026, #2 + #3 * 0.391)
        (0.041, #2 + #3 * 0.324)
        (0.054, #2 + #3 * 0.302)
        (0.068, #2 + #3 * 0.293)
        (0.082, #2 + #3 * 0.280)
        (0.096, #2 + #3 * 0.273)
        (0.112, #2 + #3 * 0.268)
        (0.128, #2 + #3 * 0.261)
        (0.144, #2 + #3 * 0.260)
        (0.160, #2 + #3 * 0.267)
        (0.176, #2 + #3 * 0.287)
        (0.192, #2 + #3 * 0.274)
        (0.208, #2 + #3 * 0.260)
        (0.224, #2 + #3 * 0.263)
        (0.240, #2 + #3 * 0.281)
        (0.256, #2 + #3 * 0.307)
        (0.265, #2 + #3 * 0.333)
        (0.273, #2 + #3 * 0.360)
        (0.280, #2 + #3 * 0.393)
        (0.288, #2 + #3 * 0.422)
        (0.295, #2 + #3 * 0.452)
        (0.302, #2 + #3 * 0.486)
        (0.312, #2 + #3 * 0.515)
        (0.321, #2 + #3 * 0.544)
        (0.335, #2 + #3 * 0.572)
        (0.351, #2 + #3 * 0.589)
        (0.367, #2 + #3 * 0.595)
        (0.382, #2 + #3 * 0.595)
        (0.398, #2 + #3 * 0.591)
        (0.414, #2 + #3 * 0.584)
        (0.430, #2 + #3 * 0.576)
        (0.446, #2 + #3 * 0.566)
        (0.462, #2 + #3 * 0.566)
        (0.478, #2 + #3 * 0.575)
        (0.494, #2 + #3 * 0.575)
        (0.510, #2 + #3 * 0.587)
        (0.526, #2 + #3 * 0.595)
        (0.542, #2 + #3 * 0.588)
        (0.558, #2 + #3 * 0.576)
        (0.573, #2 + #3 * 0.561)
        (0.589, #2 + #3 * 0.548)
        (0.605, #2 + #3 * 0.542)
        (0.621, #2 + #3 * 0.541)
        (0.638, #2 + #3 * 0.548)
        (0.652, #2 + #3 * 0.561)
        (0.667, #2 + #3 * 0.583)
        (0.680, #2 + #3 * 0.616)
        (0.689, #2 + #3 * 0.646)
        (0.696, #2 + #3 * 0.674)
        (0.703, #2 + #3 * 0.704)
        (0.711, #2 + #3 * 0.734)
        (0.721, #2 + #3 * 0.763)
        (0.731, #2 + #3 * 0.791)
        (0.742, #2 + #3 * 0.817)
        (0.756, #2 + #3 * 0.841)
        (0.772, #2 + #3 * 0.858)
        (0.788, #2 + #3 * 0.863)
        (0.804, #2 + #3 * 0.864)
        (0.819, #2 + #3 * 0.862)
        (0.834, #2 + #3 * 0.855)
        (0.846, #2 + #3 * 0.843)
        (0.860, #2 + #3 * 0.835)
        (0.870, #2 + #3 * 0.816)
        (0.884, #2 + #3 * 0.804)
        (0.894, #2 + #3 * 0.781)
        (0.906, #2 + #3 * 0.763)
        (0.915, #2 + #3 * 0.740)
        (0.926, #2 + #3 * 0.715)
        (0.938, #2 + #3 * 0.687)
        (0.948, #2 + #3 * 0.658)
        (0.958, #2 + #3 * 0.629)
        (0.966, #2 + #3 * 0.601)
        (0.970, #2 + #3 * 0.573)
        (0.978, #2 + #3 * 0.551)
        (0.988, #2 + #3 * 0.522)
        (0.997, #2 + #3 * 0.490)
        (1.002, #2 + #3 * 0.466)
      };
    }
  \newcommand\peak[2]{        #2 * exp(-10000*(x-#1)^2)
    }
    \newcommand\randompowerprice[4]{
      \pgfmathsetseed{#1}
      \addplot[draw=none, no markers, smooth, name path=TP] {#2 + #3 * 0.1 * rand + .7};
      \addplot[draw=none, no markers, smooth, name path=BP, samples=2] {0};
      \addplot[no markers, smooth,  #4!30] fill between[of=TP and BP];
      \addplot[very thick, no markers, smooth, samples=150, #4] {#2 + #3 * 0.1 * rand + \peak{0.2}{0.4} - \peak{0.3}{0.6 * #2} - \peak{0.5}{1 * #2} + \peak{0.85}{0.4}};
    }
  \begin{axis}[
               shift={(7.25cm, .25cm)},
               scale=0.25,
               transform shape,
               clip=false,
               axis on top = true,
               line width=1.5pt,
               ticks= none,
               domain=0:1,
               width=7cm,
               ymin=0, ymax=4,
               enlargelimits=false,
               axis lines*=middle,
               axis line style={draw=none},
               samples=30,
      ]        \randompowerprice{2}{3}{1.8}{fzjblue};
      \randomweather{2}{2}{0.3}{fzjred};
      \randompowerdemand{0}{-0.1}{1.8}{fzjyellow};
      \coordinate (ymax) at (axis cs:0,4);
      \coordinate (origin) at (axis cs:0,0);
      \coordinate (xmax) at (axis cs:1,0);
   \end{axis}
   \draw[<->, >={Stealth[scale=0.75]}, ultra thick] (ymax) -- node[left, xshift=-5mm, yshift=6mm, rotate=90] {$\substack{
                      \text{prices}\\
                      \text{weather}\\
                      \text{demands}
                     }$} (origin) -- (xmax) node[xshift=2mm] {$t$};

  \begin{scope}[shift={(8.5, 1.75)}, scale=0.3,
                every node/.style={circle, draw, thick, minimum size=1cm, inner sep=1pt, outer sep=0pt, transform shape}
  ]
    \node {\Large $\dv$} [grow'=right, level distance=2cm, sibling distance=1.3cm]
    child {node {\Large $\bm{y}_1(t)$}
         edge from parent node [draw=none, above] {\Large $s_1$}
        }
    child {node {\Large $\bm{y}_2(t)$}
         edge from parent node [draw=none, above, xshift=1.5mm, yshift=-1.5mm] {\Large $s_2$}
        }
    child {node[draw=none, label={[label distance=-7.5mm]90:{\huge $\vdots$}}] {} edge from parent[draw=none]}
    child {node {\Large $\bm{y}_{\card{\mathcal{S}}}(t)$}
         edge from parent node [draw=none, right, yshift=0.5mm] {\Large $s_{\card{\mathcal{S}}}$}
        };
  \end{scope}

  \coordinate (start) at (8.75cm, 0.6cm);
  \coordinate (end) at (9.5cm, 2.6cm);

  \def\outgoing{-15}
  \def\incoming{300}
  \draw[-{Stealth[angle=120:1pt 1]}, fzjblue!50, line width=2ex] (start) to[out=\outgoing,in=\incoming] (end);

  \path [postaction={
            decoration={
                text align={left indent=0.5cm},
                text along path,
                text={|\bfseries|scenarios},
                raise=1.5pt
            },
            decorate
         }
        ]
        [out=\outgoing] (start) ++(0.25cm, 0) to [in=
        \incoming+30] (end);


    \coordinate (algo) at (11.25cm, 1cm);

     \draw[-{Stealth[angle=120:1pt 1]}, fzjblue!50, line width=2ex] (end) ++(0.75cm, 0) to[out=\incoming-45,in=195] (algo);

      \path [postaction={
            decoration={
                text align={left indent=0.5cm},
                text along path,
                text={|\bfseries|solution},
                raise=-3.5pt
            },
            decorate
         }
        ]
        [out=\incoming-45] (end) ++(0.75cm, 0) to [in=195] (algo);

    \node[anchor=north] at (9.75, 4.25) (OP) {
        \!\!$\PGA$
    };
    \node[anchor=north, align=center] at (9.5cm, 5cm) {\textbf{optimization of design \& operation} \\ \textbf{under uncertainty}
  };

  \node[align=center] at (11.75cm, 2.3cm) {\textbf{algorithm} \\ \textbf{development}};
  \begin{scope} [shift={(12, 0.7)}, scale=0.15, >={Stealth[black, scale=0.4]}, thick, transform shape]
    \node[circle, draw, minimum size=1.5cm] (c1) at (0, 7) {};
    \node[circle, draw, minimum size=1cm] (cc1) at (0, 7) {};
    \node (d1) at (0, 5) [draw, diamond, aspect=2, scale=4, fill=fzjorange] {};

    \node[rectangle, draw, fill=fzjblue!50, minimum width=2cm, minimum height=1cm] (r1) at (0, 3) {};
    \node[rectangle, draw, fill=fzjblue!50, minimum width=2cm, minimum height=1cm] (r2) at (-3, 3) {};
    \node[rectangle, draw, fill=fzjblue!50, minimum width=2cm, minimum height=1cm] (r3) at (0, 1) {};
    \node[rectangle, draw, fill=fzjblue!50, minimum width=2cm, minimum height=1cm] (r4) at (3, 1) {};

    \node (d2) at (-3, 1) [draw, diamond, aspect=2, scale=4, fill=fzjorange] {};

    \node (d3) at (0, -1) [draw, diamond, aspect=2, scale=4, fill=fzjorange] {};

     \node[circle, draw, minimum size=1.5cm] (c2) at (0, -3) {};
     \node[circle, draw, fill, minimum size=1cm] (cc2) at (0, -3) {};

     \draw[->] (c1) -- (d1);
     \draw[->] (d1) -- (r1);
     \draw[->] (r1) -- (r3);
     \draw[->] (r3) -- (d3);
     \draw[->] (d3) -- (c2);

     \draw[->] (d1) -| (r2);
     \draw[->] (r2) -- (d2);
     \draw[->] (d2) |- (c2);

     \draw[->] (d2) -- (r3);

     \draw[->] (d3) -| (r4);
     \draw[->] (r4) |- (r1);
  \end{scope}
\end{tikzpicture}

==> figures/ltdh_result.tex <==
\begin{tikzpicture}
  \def\dist{10mm}
  \def\bdist{15mm}
  \def\hc{fzjred}
  \def\cc{fzjlightblue}
  \def\pc{fzjyellow}
  \def\gc{fzjgreen}

  \usetikzlibrary{arrows.meta}
  \def\lw{0.4pt}
  \def\aw{1pt}

  \tikzset{arrow filled/.style args={#1}{
            -stealth, >=Stealth,line width=2 * \lw + \aw, black,
            postaction={draw, -stealth, >=Stealth, #1,
                        line width=\aw,
                        shorten >=2*(\lw)
                        }
           }
  }
  \tikzset{pipe/.style args={#1}{
            ,line width=2.5 * \lw + 1.5 * \aw, black,
            postaction={draw, #1,
                        line width=1.5 * \aw,
                        shorten <=1.25 * (\lw),
                        shorten >=1.25 * (\lw)
                        }
           }
  }
  \def\cw{9mm}
  \tikzset{component/.style={rectangle, minimum size=\cw, draw, fill=white}}
  \tikzset{optional component/.style={rectangle, minimum size=8mm, draw,
  fill=white}}
  \tikzset{bus/.style args={#1}{circle, minimum size=4mm, inner sep=0, draw, fill=#1, text=white}}
  \tikzset{minibus/.style args={#1}{circle, minimum size=1mm, inner sep=0, draw, fill=#1}}
  \tikzset{connector/.style  args={#1}{rectangle, inner sep=0pt, minimum size=1.5mm, draw, fill=#1}}
  \tikzset{optional connector/.style  args={#1}{rectangle, inner sep=0pt, minimum size=1.5mm, draw,
  fill=#1}}

  \node[component] (WH) at (0, 0) {WH};
  \node[connector=\hc] (WHOUT) at (WH.-35) {};

  \def\cws{12mm}
  \node[component, align=center, minimum width=\cws] (LNW) at (1.625 * \dist, 0) {L$_\text{NW}$\\[-1.5mm]
  \tiny 102.3\,kW HP};
  \node[connector=\hc] (LNWIN) at ($(LNW.south west)!(WHOUT)!(LNW.north west)$) {};
  \node[connector=\hc] (LNWOUT) at ($(LNW.south east)!(LNWIN)!(LNW.north east)$) {};
  \node[connector=\pc] (LNWP) at (LNW.110) {};

  \def\ppos{1 * \bdist}
  \node[component] (PG) at (0, \ppos) {PG};
  \node[connector=\pc] (POUT) at (PG.east) {};

  \node[bus=\pc] (PB) at (POUT -| LNWP) {};

  \def\gpos{1.7 * \bdist}
  \node[component] (GG) at (0, \gpos) {GG};
  \node[connector=\gc] (GOUT) at (GG.20) {};

  \node[bus=\gc] (GB) at (GOUT -| LNWP) {};


  \def\cs{2mm}
  \def\nwpos{5.5 * \dist}

  \node[component, align=center, minimum width=\cws] (CG40) at (\nwpos - 2.5 * \cs - 1.5 * \cws, 1 * \bdist) {CG$_{40}$\\[-1.5mm]
  \tiny 5.0\,kW HR\\[-2mm]
  \tiny 12.8\,kW HE};
  \node[connector=\hc] (CG40IN) at (CG40.255) {};
  \node[connector=\pc] (CG40P) at (CG40.125) {};

  \node[component, align=center, minimum width=\cws] (CG50) at (\nwpos - 1 * \cs - 0.5 * \cw, 1 * \bdist) {CG$_{50}$\\[-1.5mm]
  \tiny 5.0\,kW HR\\[-2mm]
  \tiny 12.8\,kW HE};
  \node[connector=\hc] (CG50IN) at (CG50.255) {};
  \node[connector=\pc] (CG50P) at (CG50.125) {};

  \node[component, align=center, minimum width=\cws] (CG70) at (\nwpos + 1 * \cs + 0.8 * \cw, 1 * \bdist) {CG$_{70}$\\[-1.5mm]
  \tiny 17.8\,kW B};
  \node[connector=\gc] (CG70G) at (CG70.55) {};

  \node[component, align=center, minimum width=\cws] (CG85) at (\nwpos + 2.5 * \cs + 2.1 * \cw, 1 * \bdist) {CG$_{85}$\\[-1.5mm]
  \tiny 17.8\,kW B};
  \node[connector=\gc] (CG85G) at (CG85.55) {};

  \node[component, align=center, minimum width=1mm + 4 * \cws + 3 * \cs] (NW) at (\nwpos, 0) {};
  \node[connector=\hc] (NWIN) at ($(NW.south west)!(LNWOUT)!(NW.north west)$) {};
  \node[connector=\hc] (NWOUT40) at ($(NW.north west)!(CG40IN)!(NW.north east)$) {};
  \node[connector=\hc] (NWOUT50) at ($(NW.north west)!(CG50IN)!(NW.north east)$) {};
  \coordinate (NWMID) at ($(NW.west)!0.5!(NW.east)$);
  \node at ($(NW.south east) + (-0.35, 0.25)$) {NW};
  \node[anchor=north east] at ($(NW.north east) + (0.05, 0.05)$) {
    \footnotesize
    $T^\text{re}_\text{NW}\!\in\![25\si{\celsius}, 35\si{\celsius}]$
  };

  \draw[arrow filled=\pc] (POUT) -- (PB);
  \draw[arrow filled=\pc] (PB) -- (LNWP);
  \draw[arrow filled=\pc] (PB) -- +(0:0.5) |- ($(CG40P) + (0, 0.35)$) -- (CG40P);
  \draw[arrow filled=\pc] (PB) -- +(30:0.385) |- ($(CG50P) + (0, 0.5)$) -- (CG50P);

  \draw[arrow filled=\gc] (GOUT) -- (GB);
  \draw[arrow filled=\gc] (GB) -- +(0:0.5) -| (CG70G);
  \draw[arrow filled=\gc] (GB) -- +(30:1/3) -| (CG85G);

  \draw[arrow filled=\hc] (WHOUT) -- (LNWIN);
  \draw[arrow filled=\hc] (LNWOUT) -- (NWIN);
  \draw[arrow filled=\hc] (NWOUT40) -- (CG40IN);
  \draw[arrow filled=\hc] (NWOUT50) -- (CG50IN);

  \node[minibus=\hc] (NWCENTER) at ($(NWIN -| NWMID) + (0, 0.4)$) {};
  \node[minibus=\hc] (PIPE40) at (NWOUT40 |- NWCENTER) {};
  \node[minibus=\hc] (PIPE50) at (NWOUT50 |- NWCENTER) {};

  \draw[arrow filled=\hc] (NWIN) -| (NWCENTER);
  \draw[pipe=gray] (NWCENTER) -- (PIPE50);
  \draw[pipe=gray] (PIPE50) -- (PIPE40);

  \draw[arrow filled=\hc] (PIPE40) -- (NWOUT40);
  \draw[arrow filled=\hc] (PIPE50) -- (NWOUT50);
\end{tikzpicture}


==> figures/timesteps.tex <==
\usetikzlibrary{arrows.meta, decorations.pathreplacing}
\begin{tikzpicture}[>={Stealth[black]}]
  \tikzset{time point/.style args={#1}{circle, fill=black, inner sep=0, minimum size=1mm, label=#1}}
  \begin{scope}
	  \node[circle, fill=black, inner sep=0, minimum size=1mm, label=0] (t0) at (0, 0) {};
	  \node[time point=$t_1$] (t1) at (1, 0)  {};
	  \node[time point=$t_2$] (t2)  at (3, 0) {};
	  \node[label=$\cdots$] (dots)  at (3.7, 0) {};
	  \node[time point=$t_N$] (tN)  at (4.5, 0) {};

	  \draw (t0) -- ($(t2)!0.5!(dots)$) node (ld) {};
	  \draw[dash pattern={on 1.2mm off 1.2mm}] (ld) -- ($(dots)!0.5!(tN)$) node (rd) {};
	  \draw (rd) -- (tN);
	  \draw[decoration={brace, raise=2pt, mirror, amplitude=2mm}, decorate] (t0) -- (t1);
	  \draw[decoration={brace, raise=2pt, mirror, amplitude=2mm}, decorate] (t1) -- (t2);

	  \draw[decoration={brace, raise=2pt, mirror, amplitude=2mm}, decorate] (t0) +(0, -0.7) -- node[yshift=-1mm, label=below:{$T = \sum_{j=1}^N \Delta_{t_j}$}] {} ($(tN) +(0, -0.7)$);

	  \node[yshift=-5mm] at ($(t0)!0.5!(t1)$) {$\Delta_{t_1}$};
	  \node[yshift=-5mm]  at ($(t1)!0.5!(t2)$) {$\Delta_{t_2}$};
	  \node[yshift=-5mm]  at (ld) {$\cdots$};
	  \coordinate (center) at ($(t0)!0.5!(tN)$);
	  \node[rectangle, draw, fill=\bc, yshift=3cm, align=left] (code) at (center)
	  {\texttt{timesteps = \{'t\_1':\ Delta\_t\_1,} \\
	   \texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ 't\_2':\ Delta\_t\_2,} \\
	   \texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ $\vdots$} \\
	   \texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ 't\_N': Delta\_t\_N\}}
	  };
	  \draw[very thick, ->] ($(code.south)!0.2!(center)$) -- ($(code.south)!0.7!(center)$);
  \end{scope}
  \begin{scope}[xshift=6cm]
	  \node[circle, fill=black, inner sep=0, minimum size=1mm, label=0] (t0) at (0, 0) {};
	  \node[time point=$t_1$] (t1) at (1, 0)  {};
	  \node[time point=$t_2$] (t2)  at (2, 0) {};
	  \node[label=$\cdots$] (dots)  at (2.7, 0) {};
	  \node[time point=$t_N$] (tN)  at (4, 0) {};

	  \draw (t0) -- ($(t2)!0.5!(dots)$) node (ld) {};
	  \draw[dash pattern={on 1.2mm off 1.2mm}] (ld) -- ($(dots)!0.5!(tN)$) node (rd) {};
	  \draw (rd) -- (tN);
	  \draw[decoration={brace, raise=2pt, mirror, amplitude=2mm}, decorate] (t0) --  node[xshift=-1mm, yshift=-5mm] {$\Delta_{t_1}\!\!\!=\!\!\frac{T}{N}$} (t1);
	  \draw[decoration={brace, raise=2pt, mirror, amplitude=2mm}, decorate] (t1) -- node[xshift=-1mm, yshift=-5mm] {$\Delta_{t_2}\!\!\!=\!\!\frac{T}{N}$} (t2);
	  \draw[decoration={brace, raise=2pt, mirror, amplitude=2mm}, decorate] (t0) +(0, -0.7) -- node[yshift=-1mm, label=below:{$T$}] {} ($(tN) +(0, -0.7)$);

	  \node[yshift=-5mm]  at (ld) {$\cdots$};
	  \coordinate (center) at ($(t0)!0.5!(tN)$);
	  \node[rectangle, draw, fill=\bc, yshift=3cm, align=left] (code) at (center)
	  {\texttt{timesteps = (['t\_1', 't\_2',} \\
	   \texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ $\cdots$, 't\_N'], T)} \\
	  };
	  \draw[very thick, ->] ($(code.south)!0.2!(center)$) -- ($(code.south)!0.7!(center)$);
  \end{scope}
\end{tikzpicture}

==> figures/workflow.tex <==
%!TeX spellcheck = en-US,de-DE
\begin{tikzpicture}[thick, >={Stealth[black, length=2mm]}]
  \def\top{2.5}
  \def\lef{-6.5}
  \def\rig{6}
  \def\h{2.5}
  \def\dx{8.25}
  \def\tw{7.3}
  \def\tow{6.8}
  \def\ws{0}
  \def\tc{black}
  \def\fc{gray}

  \fill[fill=\bc]  (\rig, \top) rectangle (\lef, \top-\h) node (v1) {};
  \node[align=left, anchor=south west, color=\tc] at (v1) {\bf{modeling} \\ \cref{sec:modeling}};
  \node[inner sep=0pt] (russell) at ($(v1) + (0.75, 1.6)$)
    {\includegraphics[height=1.4cm]{figures/icons/Components.png}};
  \node[draw=\fc, rectangle, fill=white, text width=\tw cm, text height=0.28cm, align=center, xshift=\dx cm, yshift=1.8cm] (CM) at (v1)
  {component models};
  \node[right of=CM, xshift=\tow cm, yshift=0.2cm, text width=6cm] (CMT) {parameters, variables, states, \\ constraints, expressions};
  \draw (CMT.south west) -- (CMT.north west);

  \node[draw=\fc, rectangle, fill=white, text width=\tw cm, text height=0.28cm, align=center, xshift=\dx cm, yshift=0.7cm] (SM) at (v1)
  {system models};
  \node[anchor=west, right of=SM, xshift=\tow cm, yshift=0.025cm, text width=6cm] (SMT) {used component models and \\ their connections, additional \\ parameters, variables, states, \dots};
  \draw  (SMT.south west) -- (SMT.north west);

  \fill[fill=\bc] (\rig, \top - \h - \ws) rectangle (\lef, \top - 2 * \h - \ws) node (v2) {};
  \node[align=left, anchor=south west, color=\tc] at (v2) {\bf{problem formulation} \\
  \cref{sec:problem_formulation}};
    \node[inner sep=0pt] (russell) at ($(v2) + (0.75, 1.6)$)
    {\includegraphics[height=1.4cm]{figures/icons/Data.png}};
  \node[align=center, anchor=north] at ($(v2) + (2.6, 2.3)$) {\footnotesize min \euro\slash min CO$_2$ \\[3mm]
  \footnotesize
  MINLP $\overset{?}{\rightarrow}$ MILP};
  \node[draw=\fc, rectangle, fill=white, text width=\tw cm, text height=0.28cm, align=center, xshift=\dx cm, yshift=1.8cm] (PF) at (v2)
  {design\slash operation problem};
  \node[right of=PF, xshift=\tow cm, yshift=-0.025cm, text width=6cm] (PFT) {time steps, scenarios, \\ objective, parameter values, \\ additional constraints};
  \draw  (PFT.south west) -- (PFT.north west);

  \node[draw=\fc, rectangle, fill=white, text width=\tw cm, text height=0.28cm, align=center, xshift=\dx cm, yshift=0.7cm] (AF) at (v2)
  {alternative formulations};
  \node[anchor=west, right of=AF, xshift=\tow cm, yshift=-0.6cm, text width=6cm] (AFT) {optional: \\ \,- piecewise linearization \\ \,- steady-state asumptions \\ \,- \dots};
  \draw  (AFT.south west) -- (AFT.north west);

  \fill[fill=\bc] (\rig, \top - 2 * (\h + \ws) rectangle (\lef, \top - 3 * \h - 2* \ws) node (v3) {};
  \node[align=left, anchor=south west, color=\tc] at (v3) {\bf{solution} \\ \cref{sec:optimization}};
  \node[circle, draw, fill=white, inner sep=0pt, outer sep=0pt, minimum size=0.2cm, xshift=\dx cm, yshift=1.7cm] (C) at (v3) {};

  \node[draw=\fc, rectangle, fill=white, text width=2.5cm, align=center, xshift=5.85cm, yshift=1.7cm] (UD) at (v3)
  {user-defined \\
  algorithma
  };

  \node[draw=\fc, rectangle, fill=white, text width=2.9cm, align=center,
  xshift=10.45 cm , yshift=1.7cm
  ] (IF) at (v3)
  {AML interfaces: \\
  Pyomo,
  GAMS,
  \scriptsize \dots
  };

  \node[draw=\fc, rectangle, fill=white, text width=\tw cm, text height=0.28cm, align=left, xshift=\dx cm, yshift=.45cm] (SV) at (v3)
  {solver interfaces:
    {\small
        Gurobi,
        MAiNGO,
        BARON,
        \scriptsize \dots
    }
  };
  \node[anchor=west, text width=6cm] at (AFT.west|-SV)
    (SVT)
  {solver options \\ };
  \draw  (SVT.south west) -- (SVT.north west);

  \node[draw=\fc, rectangle, fill=white, text width=\tw cm, text height=0.28cm, align=center, xshift=\dx cm, yshift=-.6cm] (PP) at (v3)
  {optimal system design and operation};

  \def\bot{\top - 3 * \h - 2.5 * \ws}
  \draw[\fc, thick] (\lef, \top) rectangle (\rig, \bot);
  \draw[\fc, thick] (v1) ++(0, -\ws/2) -- ++(0:\rig - \lef);
  \draw[\fc, thick] (v2) ++(0, 0.05-\ws/2) -- ++(0:\rig - \lef);

  \draw[<-] (CM.east) -- (CM-|CMT.west);

  \draw[<-] (SM.east) -- (SM-|SMT.west);
  \draw[<-] (PF.east) -- (PF-|PFT.west);
  \draw[<-] (AF.east) -- (AF-|AFT.west);
  \draw[<-] (SV) -- (SVT);

  \draw[->] (CM) -- (SM);
  \draw[->] (SM) -- (PF);
  \draw[->] (PF) -- (AF);
  \draw[->] (AF) -- (C);
  \draw[->] (C) -- (C-|IF.west);
  \draw[->] (C.west) -- (C.west-|UD.east);
  \coordinate[right of=UD, xshift=22mm] (UDE);

  \draw[->] (C) -- (C|-SV.north);
  \draw[->] (IF.south) -- (IF.south|-SV.north);
  \draw[->, dashed] (UD.west) -- ++(-0.5cm, 0cm) |- node (b1) {} (AF);
  \draw[->, dashed] (b1) |- node (b2) {} (PF);
  \draw[->, dashed] (b2) |- node (b3) {} (SM);
  \draw[->, dashed] (b3) |- (CM);
  \draw[->] (SV) -- (PP);


  \begin{scope}[
		shift={(-4.5cm, 1.55cm)},
		scale=.7, transform shape, thin]
    \begin{scope}
      \color{black}
      \piece[fzjblue!10]{-1}{-1}{0}{0}
			\node at (0.7, 0.38) {\includegraphics[scale=0.04]{figures/Icons/CHP}};
			\node at (0.4, 0.7) {\includegraphics[scale=0.025]{figures/Icons/HP}};
			\node at (0.25, 0.3) {\includegraphics[scale=0.03]{figures/Icons/B}};
    \end{scope}
    \begin{scope}[xshift=1cm]
      \color{black}
      \piece[fzjblue!50]{1}{0}{0}{1}
			\node at (0.45, 0.7) {\includegraphics[scale=0.08]{figures/Icons/PG}};
			\node at (0.8, 0.5) {\includegraphics[scale=0.08]{figures/Icons/GG}};
    \end{scope}
    \begin{scope}[yshift=-1cm]
      \color{black}
      \piece[fzjblue!30]{0}{1}{1}{0}
			\node at (0.25, 0.5) {\includegraphics[scale=0.08]{figures/Icons/TES_H}};
			\node at (0.58, 0.3) {\includegraphics[scale=0.12]{figures/Icons/BAT}};
    \end{scope}
    \begin{scope}[xshift=1.15cm, yshift=-1.15cm]
      \color{black}
      \piece[fzjblue!10]{0}{0}{-1}{-1}
            \node at (0.44, 0.56) {\includegraphics[scale=0.06]{figures/Icons/WT}};
			\node at (0.7, 0.46) {\includegraphics[scale=0.04]{figures/Icons/PV}};
			\node at (0.5, 0.36) {\includegraphics[trim=122 0 0 0,clip, scale=0.08]{figures/Icons/CON}};
    \end{scope}
  \end{scope}

  \begin{scope} [shift={(-5.7cm, -3.55cm)}, scale=0.125, >={Stealth[black, scale=0.4]}, thin, transform shape]
    \node[circle, draw, minimum size=1.5cm] (c1) at (0, 7) {};
    \node[circle, draw, minimum size=1cm] (cc1) at (0, 7) {};
    \node (d1) at (0, 5) [draw, diamond, aspect=2, scale=4, fill=fzjorange] {};

    \node[rectangle, draw, fill=fzjblue!50, minimum width=2cm, minimum height=1cm] (r1) at (0, 3) {};
    \node[rectangle, draw, fill=fzjblue!50, minimum width=2cm, minimum height=1cm] (r2) at (-3, 3) {};
    \node[rectangle, draw, fill=fzjblue!50, minimum width=2cm, minimum height=1cm] (r3) at (0, 1) {};
    \node[rectangle, draw, fill=fzjblue!50, minimum width=2cm, minimum height=1cm] (r4) at (3, 1) {};

    \node (d2) at (-3, 1) [draw, diamond, aspect=2, scale=4, fill=fzjorange] {};

    \node (d3) at (0, -1) [draw, diamond, aspect=2, scale=4, fill=fzjorange] {};

     \node[circle, draw, minimum size=1.5cm] (c2) at (0, -3) {};
     \node[circle, draw, fill, minimum size=1cm] (cc2) at (0, -3) {};

     \draw[->] (c1) -- (d1);
     \draw[->] (d1) -- (r1);
     \draw[->] (r1) -- (r3);
     \draw[->] (r3) -- (d3);
     \draw[->] (d3) -- (c2);

     \draw[->] (d1) -| (r2);
     \draw[->] (r2) -- (d2);
     \draw[->] (d2) |- (c2);

     \draw[->] (d2) -- (r3);

     \draw[->] (d3) -| (r4);
     \draw[->] (r4) |- (r1);
  \end{scope}
\end{tikzpicture}
